Awareness in collective decision-making: Modeling and control in a game-theoretic framework

For a society to remain healthy and prosperous, people must collectively behave and act to contribute to the common good, even if there is often a tradeoff against their individual benefit. Paradigmatic examples include the adoption of sustainable behaviors and technologies to combat the climate crisis, and the mobilization for collective action to promote the rights and freedoms of repressed minorities. In this tutorial, we illustrate how game theory and network systems theory can be powerful tools to model and study this collective decision-making problem. We provide examples of how awareness of this tradeoff can impact collective change toward the societal good, exploring different problem contexts such as sustainable behavior and collective action. Finally, we review recent developments using systems and control-theoretic approaches to generate awareness and guide the emergent population dynamics towards a desired outcome, and conclude by highlighting new research and application frontiers.

==> fig/complete.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(0,1,1); rgb(255pt)=(0,.5,.5)},
width=3 cm,
height=3 cm,
scale only axis,
xmin=0.4,
xmax=7,
ymin=0.4,
%ytick={0.25,1,2.25,4}, %These two lines only if you want to endoforce and/or rename ticks
%yticklabels={1,2,3,4}, 
point meta max=.5,
point meta min=0.2,
ymax=7,
axis background/.style={fill=white},
 axis x line=left,
        axis y line=left,
ylabel={\footnotesize opinion impact, $\beta$},
xlabel={\footnotesize self-consistency, $\lambda$},xmajorgrids,
ymajorgrids,
colorbar,
colorbar style={at={(1.1,1)}, width=.25cm, yticklabel style={
       /pgf/number format/fixed,
       /pgf/number format/precision=5
},},
]


\addplot[%
surf,
shader=interp, draw=none, mesh/rows=34]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.4	0.4	0.455\\
0.4	0.6	0.43\\
0.4	0.8	0.41\\
0.4	1	0.395\\
0.4	1.2	0.38\\
0.4	1.4	0.365\\
0.4	1.6	0.355\\
0.4	1.8	0.345\\
0.4	2	0.335\\
0.4	2.2	0.33\\
0.4	2.4	0.32\\
0.4	2.6	0.315\\
0.4	2.8	0.31\\
0.4	3	0.3\\
0.4	3.2	0.295\\
0.4	3.4	0.29\\
0.4	3.6	0.285\\
0.4	3.8	0.285\\
0.4	4	0.28\\
0.4	4.2	0.275\\
0.4	4.4	0.27\\
0.4	4.6	0.27\\
0.4	4.8	0.265\\
0.4	5	0.26\\
0.4	5.2	0.26\\
0.4	5.4	0.255\\
0.4	5.6	0.255\\
0.4	5.8	0.25\\
0.4	6	0.25\\
0.4	6.2	0.245\\
0.4	6.4	0.245\\
0.4	6.6	0.24\\
0.4	6.8	0.24\\
0.4	7	0.235\\
0.4	7.2	0.235\\
0.6	0.4	0.46\\
0.6	0.6	0.44\\
0.6	0.8	0.42\\
0.6	1	0.4\\
0.6	1.2	0.385\\
0.6	1.4	0.37\\
0.6	1.6	0.355\\
0.6	1.8	0.345\\
0.6	2	0.335\\
0.6	2.2	0.325\\
0.6	2.4	0.315\\
0.6	2.6	0.305\\
0.6	2.8	0.3\\
0.6	3	0.29\\
0.6	3.2	0.285\\
0.6	3.4	0.28\\
0.6	3.6	0.275\\
0.6	3.8	0.27\\
0.6	4	0.265\\
0.6	4.2	0.26\\
0.6	4.4	0.255\\
0.6	4.6	0.25\\
0.6	4.8	0.245\\
0.6	5	0.24\\
0.6	5.2	0.235\\
0.6	5.4	0.235\\
0.6	5.6	0.23\\
0.6	5.8	0.225\\
0.6	6	0.225\\
0.6	6.2	0.22\\
0.6	6.4	0.215\\
0.6	6.6	0.215\\
0.6	6.8	0.21\\
0.6	7	0.21\\
0.6	7.2	0.205\\
0.8	0.4	0.465\\
0.8	0.6	0.445\\
0.8	0.8	0.425\\
0.8	1	0.41\\
0.8	1.2	0.39\\
0.8	1.4	0.38\\
0.8	1.6	0.365\\
0.8	1.8	0.35\\
0.8	2	0.34\\
0.8	2.2	0.33\\
0.8	2.4	0.32\\
0.8	2.6	0.31\\
0.8	2.8	0.305\\
0.8	3	0.295\\
0.8	3.2	0.29\\
0.8	3.4	0.28\\
0.8	3.6	0.275\\
0.8	3.8	0.27\\
0.8	4	0.265\\
0.8	4.2	0.26\\
0.8	4.4	0.255\\
0.8	4.6	0.25\\
0.8	4.8	0.245\\
0.8	5	0.24\\
0.8	5.2	0.235\\
0.8	5.4	0.23\\
0.8	5.6	0.225\\
0.8	5.8	0.22\\
0.8	6	0.22\\
0.8	6.2	0.215\\
0.8	6.4	0.21\\
0.8	6.6	0.21\\
0.8	6.8	0.205\\
0.8	7	0.2\\
0.8	7.2	0.2\\
1	0.4	0.47\\
1	0.6	0.45\\
1	0.8	0.435\\
1	1	0.415\\
1	1.2	0.4\\
1	1.4	0.385\\
1	1.6	0.375\\
1	1.8	0.36\\
1	2	0.35\\
1	2.2	0.34\\
1	2.4	0.33\\
1	2.6	0.32\\
1	2.8	0.31\\
1	3	0.305\\
1	3.2	0.295\\
1	3.4	0.29\\
1	3.6	0.28\\
1	3.8	0.275\\
1	4	0.27\\
1	4.2	0.265\\
1	4.4	0.26\\
1	4.6	0.255\\
1	4.8	0.25\\
1	5	0.245\\
1	5.2	0.24\\
1	5.4	0.235\\
1	5.6	0.23\\
1	5.8	0.225\\
1	6	0.22\\
1	6.2	0.22\\
1	6.4	0.215\\
1	6.6	0.21\\
1	6.8	0.21\\
1	7	0.205\\
1	7.2	0.2\\
1.2	0.4	0.475\\
1.2	0.6	0.46\\
1.2	0.8	0.44\\
1.2	1	0.425\\
1.2	1.2	0.41\\
1.2	1.4	0.395\\
1.2	1.6	0.38\\
1.2	1.8	0.37\\
1.2	2	0.36\\
1.2	2.2	0.35\\
1.2	2.4	0.34\\
1.2	2.6	0.33\\
1.2	2.8	0.32\\
1.2	3	0.31\\
1.2	3.2	0.305\\
1.2	3.4	0.295\\
1.2	3.6	0.29\\
1.2	3.8	0.285\\
1.2	4	0.28\\
1.2	4.2	0.27\\
1.2	4.4	0.265\\
1.2	4.6	0.26\\
1.2	4.8	0.255\\
1.2	5	0.25\\
1.2	5.2	0.245\\
1.2	5.4	0.24\\
1.2	5.6	0.235\\
1.2	5.8	0.235\\
1.2	6	0.23\\
1.2	6.2	0.225\\
1.2	6.4	0.22\\
1.2	6.6	0.22\\
1.2	6.8	0.215\\
1.2	7	0.21\\
1.2	7.2	0.205\\
1.4	0.4	0.48\\
1.4	0.6	0.46\\
1.4	0.8	0.445\\
1.4	1	0.43\\
1.4	1.2	0.415\\
1.4	1.4	0.4\\
1.4	1.6	0.39\\
1.4	1.8	0.38\\
1.4	2	0.365\\
1.4	2.2	0.355\\
1.4	2.4	0.345\\
1.4	2.6	0.34\\
1.4	2.8	0.33\\
1.4	3	0.32\\
1.4	3.2	0.315\\
1.4	3.4	0.305\\
1.4	3.6	0.3\\
1.4	3.8	0.29\\
1.4	4	0.285\\
1.4	4.2	0.28\\
1.4	4.4	0.275\\
1.4	4.6	0.27\\
1.4	4.8	0.265\\
1.4	5	0.26\\
1.4	5.2	0.255\\
1.4	5.4	0.25\\
1.4	5.6	0.245\\
1.4	5.8	0.24\\
1.4	6	0.235\\
1.4	6.2	0.23\\
1.4	6.4	0.23\\
1.4	6.6	0.225\\
1.4	6.8	0.22\\
1.4	7	0.22\\
1.4	7.2	0.215\\
1.6	0.4	0.48\\
1.6	0.6	0.465\\
1.6	0.8	0.45\\
1.6	1	0.435\\
1.6	1.2	0.42\\
1.6	1.4	0.41\\
1.6	1.6	0.395\\
1.6	1.8	0.385\\
1.6	2	0.375\\
1.6	2.2	0.365\\
1.6	2.4	0.355\\
1.6	2.6	0.345\\
1.6	2.8	0.34\\
1.6	3	0.33\\
1.6	3.2	0.32\\
1.6	3.4	0.315\\
1.6	3.6	0.31\\
1.6	3.8	0.3\\
1.6	4	0.295\\
1.6	4.2	0.29\\
1.6	4.4	0.285\\
1.6	4.6	0.275\\
1.6	4.8	0.27\\
1.6	5	0.265\\
1.6	5.2	0.26\\
1.6	5.4	0.255\\
1.6	5.6	0.255\\
1.6	5.8	0.25\\
1.6	6	0.245\\
1.6	6.2	0.24\\
1.6	6.4	0.235\\
1.6	6.6	0.23\\
1.6	6.8	0.23\\
1.6	7	0.225\\
1.6	7.2	0.22\\
1.8	0.4	0.485\\
1.8	0.6	0.47\\
1.8	0.8	0.455\\
1.8	1	0.44\\
1.8	1.2	0.43\\
1.8	1.4	0.415\\
1.8	1.6	0.405\\
1.8	1.8	0.39\\
1.8	2	0.38\\
1.8	2.2	0.37\\
1.8	2.4	0.365\\
1.8	2.6	0.355\\
1.8	2.8	0.345\\
1.8	3	0.34\\
1.8	3.2	0.33\\
1.8	3.4	0.325\\
1.8	3.6	0.315\\
1.8	3.8	0.31\\
1.8	4	0.305\\
1.8	4.2	0.295\\
1.8	4.4	0.29\\
1.8	4.6	0.285\\
1.8	4.8	0.28\\
1.8	5	0.275\\
1.8	5.2	0.27\\
1.8	5.4	0.265\\
1.8	5.6	0.26\\
1.8	5.8	0.255\\
1.8	6	0.25\\
1.8	6.2	0.25\\
1.8	6.4	0.245\\
1.8	6.6	0.24\\
1.8	6.8	0.235\\
1.8	7	0.235\\
1.8	7.2	0.23\\
2	0.4	0.485\\
2	0.6	0.47\\
2	0.8	0.46\\
2	1	0.445\\
2	1.2	0.43\\
2	1.4	0.42\\
2	1.6	0.41\\
2	1.8	0.4\\
2	2	0.39\\
2	2.2	0.38\\
2	2.4	0.37\\
2	2.6	0.36\\
2	2.8	0.355\\
2	3	0.345\\
2	3.2	0.335\\
2	3.4	0.33\\
2	3.6	0.325\\
2	3.8	0.315\\
2	4	0.31\\
2	4.2	0.305\\
2	4.4	0.3\\
2	4.6	0.295\\
2	4.8	0.29\\
2	5	0.285\\
2	5.2	0.28\\
2	5.4	0.275\\
2	5.6	0.27\\
2	5.8	0.265\\
2	6	0.26\\
2	6.2	0.255\\
2	6.4	0.25\\
2	6.6	0.25\\
2	6.8	0.245\\
2	7	0.24\\
2	7.2	0.235\\
2.2	0.4	0.485\\
2.2	0.6	0.475\\
2.2	0.8	0.46\\
2.2	1	0.45\\
2.2	1.2	0.435\\
2.2	1.4	0.425\\
2.2	1.6	0.415\\
2.2	1.8	0.405\\
2.2	2	0.395\\
2.2	2.2	0.385\\
2.2	2.4	0.375\\
2.2	2.6	0.37\\
2.2	2.8	0.36\\
2.2	3	0.35\\
2.2	3.2	0.345\\
2.2	3.4	0.335\\
2.2	3.6	0.33\\
2.2	3.8	0.325\\
2.2	4	0.32\\
2.2	4.2	0.31\\
2.2	4.4	0.305\\
2.2	4.6	0.3\\
2.2	4.8	0.295\\
2.2	5	0.29\\
2.2	5.2	0.285\\
2.2	5.4	0.28\\
2.2	5.6	0.275\\
2.2	5.8	0.27\\
2.2	6	0.265\\
2.2	6.2	0.265\\
2.2	6.4	0.26\\
2.2	6.6	0.255\\
2.2	6.8	0.25\\
2.2	7	0.25\\
2.2	7.2	0.245\\
2.4	0.4	0.485\\
2.4	0.6	0.475\\
2.4	0.8	0.465\\
2.4	1	0.45\\
2.4	1.2	0.44\\
2.4	1.4	0.43\\
2.4	1.6	0.42\\
2.4	1.8	0.41\\
2.4	2	0.4\\
2.4	2.2	0.39\\
2.4	2.4	0.38\\
2.4	2.6	0.375\\
2.4	2.8	0.365\\
2.4	3	0.36\\
2.4	3.2	0.35\\
2.4	3.4	0.345\\
2.4	3.6	0.335\\
2.4	3.8	0.33\\
2.4	4	0.325\\
2.4	4.2	0.32\\
2.4	4.4	0.315\\
2.4	4.6	0.31\\
2.4	4.8	0.3\\
2.4	5	0.295\\
2.4	5.2	0.29\\
2.4	5.4	0.29\\
2.4	5.6	0.285\\
2.4	5.8	0.28\\
2.4	6	0.275\\
2.4	6.2	0.27\\
2.4	6.4	0.265\\
2.4	6.6	0.26\\
2.4	6.8	0.26\\
2.4	7	0.255\\
2.4	7.2	0.25\\
2.6	0.4	0.49\\
2.6	0.6	0.475\\
2.6	0.8	0.465\\
2.6	1	0.455\\
2.6	1.2	0.445\\
2.6	1.4	0.435\\
2.6	1.6	0.425\\
2.6	1.8	0.415\\
2.6	2	0.405\\
2.6	2.2	0.395\\
2.6	2.4	0.385\\
2.6	2.6	0.38\\
2.6	2.8	0.37\\
2.6	3	0.365\\
2.6	3.2	0.355\\
2.6	3.4	0.35\\
2.6	3.6	0.345\\
2.6	3.8	0.335\\
2.6	4	0.33\\
2.6	4.2	0.325\\
2.6	4.4	0.32\\
2.6	4.6	0.315\\
2.6	4.8	0.31\\
2.6	5	0.305\\
2.6	5.2	0.3\\
2.6	5.4	0.295\\
2.6	5.6	0.29\\
2.6	5.8	0.285\\
2.6	6	0.28\\
2.6	6.2	0.275\\
2.6	6.4	0.275\\
2.6	6.6	0.27\\
2.6	6.8	0.265\\
2.6	7	0.26\\
2.6	7.2	0.26\\
2.8	0.4	0.49\\
2.8	0.6	0.48\\
2.8	0.8	0.47\\
2.8	1	0.455\\
2.8	1.2	0.445\\
2.8	1.4	0.435\\
2.8	1.6	0.425\\
2.8	1.8	0.42\\
2.8	2	0.41\\
2.8	2.2	0.4\\
2.8	2.4	0.39\\
2.8	2.6	0.385\\
2.8	2.8	0.375\\
2.8	3	0.37\\
2.8	3.2	0.365\\
2.8	3.4	0.355\\
2.8	3.6	0.35\\
2.8	3.8	0.345\\
2.8	4	0.335\\
2.8	4.2	0.33\\
2.8	4.4	0.325\\
2.8	4.6	0.32\\
2.8	4.8	0.315\\
2.8	5	0.31\\
2.8	5.2	0.305\\
2.8	5.4	0.3\\
2.8	5.6	0.295\\
2.8	5.8	0.29\\
2.8	6	0.29\\
2.8	6.2	0.285\\
2.8	6.4	0.28\\
2.8	6.6	0.275\\
2.8	6.8	0.27\\
2.8	7	0.27\\
2.8	7.2	0.265\\
3	0.4	0.49\\
3	0.6	0.48\\
3	0.8	0.47\\
3	1	0.46\\
3	1.2	0.45\\
3	1.4	0.44\\
3	1.6	0.43\\
3	1.8	0.42\\
3	2	0.415\\
3	2.2	0.405\\
3	2.4	0.395\\
3	2.6	0.39\\
3	2.8	0.38\\
3	3	0.375\\
3	3.2	0.37\\
3	3.4	0.36\\
3	3.6	0.355\\
3	3.8	0.35\\
3	4	0.345\\
3	4.2	0.335\\
3	4.4	0.33\\
3	4.6	0.325\\
3	4.8	0.32\\
3	5	0.315\\
3	5.2	0.31\\
3	5.4	0.305\\
3	5.6	0.3\\
3	5.8	0.3\\
3	6	0.295\\
3	6.2	0.29\\
3	6.4	0.285\\
3	6.6	0.28\\
3	6.8	0.28\\
3	7	0.275\\
3	7.2	0.27\\
3.2	0.4	0.49\\
3.2	0.6	0.48\\
3.2	0.8	0.47\\
3.2	1	0.46\\
3.2	1.2	0.45\\
3.2	1.4	0.445\\
3.2	1.6	0.435\\
3.2	1.8	0.425\\
3.2	2	0.415\\
3.2	2.2	0.41\\
3.2	2.4	0.4\\
3.2	2.6	0.395\\
3.2	2.8	0.385\\
3.2	3	0.38\\
3.2	3.2	0.375\\
3.2	3.4	0.365\\
3.2	3.6	0.36\\
3.2	3.8	0.355\\
3.2	4	0.35\\
3.2	4.2	0.345\\
3.2	4.4	0.335\\
3.2	4.6	0.33\\
3.2	4.8	0.325\\
3.2	5	0.32\\
3.2	5.2	0.315\\
3.2	5.4	0.315\\
3.2	5.6	0.31\\
3.2	5.8	0.305\\
3.2	6	0.3\\
3.2	6.2	0.295\\
3.2	6.4	0.29\\
3.2	6.6	0.29\\
3.2	6.8	0.285\\
3.2	7	0.28\\
3.2	7.2	0.275\\
3.4	0.4	0.49\\
3.4	0.6	0.48\\
3.4	0.8	0.475\\
3.4	1	0.465\\
3.4	1.2	0.455\\
3.4	1.4	0.445\\
3.4	1.6	0.435\\
3.4	1.8	0.43\\
3.4	2	0.42\\
3.4	2.2	0.41\\
3.4	2.4	0.405\\
3.4	2.6	0.4\\
3.4	2.8	0.39\\
3.4	3	0.385\\
3.4	3.2	0.375\\
3.4	3.4	0.37\\
3.4	3.6	0.365\\
3.4	3.8	0.36\\
3.4	4	0.355\\
3.4	4.2	0.35\\
3.4	4.4	0.345\\
3.4	4.6	0.335\\
3.4	4.8	0.33\\
3.4	5	0.325\\
3.4	5.2	0.325\\
3.4	5.4	0.32\\
3.4	5.6	0.315\\
3.4	5.8	0.31\\
3.4	6	0.305\\
3.4	6.2	0.3\\
3.4	6.4	0.295\\
3.4	6.6	0.295\\
3.4	6.8	0.29\\
3.4	7	0.285\\
3.4	7.2	0.28\\
3.6	0.4	0.49\\
3.6	0.6	0.485\\
3.6	0.8	0.475\\
3.6	1	0.465\\
3.6	1.2	0.455\\
3.6	1.4	0.45\\
3.6	1.6	0.44\\
3.6	1.8	0.43\\
3.6	2	0.425\\
3.6	2.2	0.415\\
3.6	2.4	0.41\\
3.6	2.6	0.4\\
3.6	2.8	0.395\\
3.6	3	0.39\\
3.6	3.2	0.38\\
3.6	3.4	0.375\\
3.6	3.6	0.37\\
3.6	3.8	0.365\\
3.6	4	0.36\\
3.6	4.2	0.355\\
3.6	4.4	0.345\\
3.6	4.6	0.34\\
3.6	4.8	0.335\\
3.6	5	0.335\\
3.6	5.2	0.33\\
3.6	5.4	0.325\\
3.6	5.6	0.32\\
3.6	5.8	0.315\\
3.6	6	0.31\\
3.6	6.2	0.305\\
3.6	6.4	0.3\\
3.6	6.6	0.3\\
3.6	6.8	0.295\\
3.6	7	0.29\\
3.6	7.2	0.29\\
3.8	0.4	0.49\\
3.8	0.6	0.485\\
3.8	0.8	0.475\\
3.8	1	0.465\\
3.8	1.2	0.46\\
3.8	1.4	0.45\\
3.8	1.6	0.44\\
3.8	1.8	0.435\\
3.8	2	0.425\\
3.8	2.2	0.42\\
3.8	2.4	0.41\\
3.8	2.6	0.405\\
3.8	2.8	0.4\\
3.8	3	0.39\\
3.8	3.2	0.385\\
3.8	3.4	0.38\\
3.8	3.6	0.375\\
3.8	3.8	0.37\\
3.8	4	0.365\\
3.8	4.2	0.355\\
3.8	4.4	0.35\\
3.8	4.6	0.345\\
3.8	4.8	0.34\\
3.8	5	0.335\\
3.8	5.2	0.335\\
3.8	5.4	0.33\\
3.8	5.6	0.325\\
3.8	5.8	0.32\\
3.8	6	0.315\\
3.8	6.2	0.31\\
3.8	6.4	0.31\\
3.8	6.6	0.305\\
3.8	6.8	0.3\\
3.8	7	0.295\\
3.8	7.2	0.295\\
4	0.4	0.49\\
4	0.6	0.485\\
4	0.8	0.475\\
4	1	0.47\\
4	1.2	0.46\\
4	1.4	0.45\\
4	1.6	0.445\\
4	1.8	0.435\\
4	2	0.43\\
4	2.2	0.42\\
4	2.4	0.415\\
4	2.6	0.41\\
4	2.8	0.4\\
4	3	0.395\\
4	3.2	0.39\\
4	3.4	0.385\\
4	3.6	0.38\\
4	3.8	0.37\\
4	4	0.365\\
4	4.2	0.36\\
4	4.4	0.355\\
4	4.6	0.35\\
4	4.8	0.345\\
4	5	0.34\\
4	5.2	0.335\\
4	5.4	0.335\\
4	5.6	0.33\\
4	5.8	0.325\\
4	6	0.32\\
4	6.2	0.315\\
4	6.4	0.31\\
4	6.6	0.31\\
4	6.8	0.305\\
4	7	0.3\\
4	7.2	0.3\\
4.2	0.4	0.495\\
4.2	0.6	0.485\\
4.2	0.8	0.48\\
4.2	1	0.47\\
4.2	1.2	0.46\\
4.2	1.4	0.455\\
4.2	1.6	0.445\\
4.2	1.8	0.44\\
4.2	2	0.43\\
4.2	2.2	0.425\\
4.2	2.4	0.42\\
4.2	2.6	0.41\\
4.2	2.8	0.405\\
4.2	3	0.4\\
4.2	3.2	0.395\\
4.2	3.4	0.385\\
4.2	3.6	0.38\\
4.2	3.8	0.375\\
4.2	4	0.37\\
4.2	4.2	0.365\\
4.2	4.4	0.36\\
4.2	4.6	0.355\\
4.2	4.8	0.35\\
4.2	5	0.345\\
4.2	5.2	0.34\\
4.2	5.4	0.335\\
4.2	5.6	0.335\\
4.2	5.8	0.33\\
4.2	6	0.325\\
4.2	6.2	0.32\\
4.2	6.4	0.315\\
4.2	6.6	0.315\\
4.2	6.8	0.31\\
4.2	7	0.305\\
4.2	7.2	0.3\\
4.4	0.4	0.495\\
4.4	0.6	0.485\\
4.4	0.8	0.48\\
4.4	1	0.47\\
4.4	1.2	0.465\\
4.4	1.4	0.455\\
4.4	1.6	0.45\\
4.4	1.8	0.44\\
4.4	2	0.435\\
4.4	2.2	0.425\\
4.4	2.4	0.42\\
4.4	2.6	0.415\\
4.4	2.8	0.41\\
4.4	3	0.4\\
4.4	3.2	0.395\\
4.4	3.4	0.39\\
4.4	3.6	0.385\\
4.4	3.8	0.38\\
4.4	4	0.375\\
4.4	4.2	0.37\\
4.4	4.4	0.365\\
4.4	4.6	0.36\\
4.4	4.8	0.355\\
4.4	5	0.35\\
4.4	5.2	0.345\\
4.4	5.4	0.34\\
4.4	5.6	0.335\\
4.4	5.8	0.335\\
4.4	6	0.33\\
4.4	6.2	0.325\\
4.4	6.4	0.32\\
4.4	6.6	0.32\\
4.4	6.8	0.315\\
4.4	7	0.31\\
4.4	7.2	0.305\\
4.6	0.4	0.495\\
4.6	0.6	0.485\\
4.6	0.8	0.48\\
4.6	1	0.47\\
4.6	1.2	0.465\\
4.6	1.4	0.455\\
4.6	1.6	0.45\\
4.6	1.8	0.445\\
4.6	2	0.435\\
4.6	2.2	0.43\\
4.6	2.4	0.425\\
4.6	2.6	0.415\\
4.6	2.8	0.41\\
4.6	3	0.405\\
4.6	3.2	0.4\\
4.6	3.4	0.395\\
4.6	3.6	0.39\\
4.6	3.8	0.385\\
4.6	4	0.38\\
4.6	4.2	0.375\\
4.6	4.4	0.37\\
4.6	4.6	0.365\\
4.6	4.8	0.36\\
4.6	5	0.355\\
4.6	5.2	0.35\\
4.6	5.4	0.345\\
4.6	5.6	0.34\\
4.6	5.8	0.335\\
4.6	6	0.335\\
4.6	6.2	0.33\\
4.6	6.4	0.325\\
4.6	6.6	0.32\\
4.6	6.8	0.32\\
4.6	7	0.315\\
4.6	7.2	0.31\\
4.8	0.4	0.495\\
4.8	0.6	0.485\\
4.8	0.8	0.48\\
4.8	1	0.475\\
4.8	1.2	0.465\\
4.8	1.4	0.46\\
4.8	1.6	0.45\\
4.8	1.8	0.445\\
4.8	2	0.44\\
4.8	2.2	0.43\\
4.8	2.4	0.425\\
4.8	2.6	0.42\\
4.8	2.8	0.415\\
4.8	3	0.41\\
4.8	3.2	0.4\\
4.8	3.4	0.395\\
4.8	3.6	0.39\\
4.8	3.8	0.385\\
4.8	4	0.38\\
4.8	4.2	0.375\\
4.8	4.4	0.37\\
4.8	4.6	0.365\\
4.8	4.8	0.36\\
4.8	5	0.36\\
4.8	5.2	0.355\\
4.8	5.4	0.35\\
4.8	5.6	0.345\\
4.8	5.8	0.34\\
4.8	6	0.335\\
4.8	6.2	0.335\\
4.8	6.4	0.33\\
4.8	6.6	0.325\\
4.8	6.8	0.32\\
4.8	7	0.32\\
4.8	7.2	0.315\\
5	0.4	0.495\\
5	0.6	0.49\\
5	0.8	0.48\\
5	1	0.475\\
5	1.2	0.465\\
5	1.4	0.46\\
5	1.6	0.455\\
5	1.8	0.445\\
5	2	0.44\\
5	2.2	0.435\\
5	2.4	0.43\\
5	2.6	0.42\\
5	2.8	0.415\\
5	3	0.41\\
5	3.2	0.405\\
5	3.4	0.4\\
5	3.6	0.395\\
5	3.8	0.39\\
5	4	0.385\\
5	4.2	0.38\\
5	4.4	0.375\\
5	4.6	0.37\\
5	4.8	0.365\\
5	5	0.36\\
5	5.2	0.355\\
5	5.4	0.355\\
5	5.6	0.35\\
5	5.8	0.345\\
5	6	0.34\\
5	6.2	0.335\\
5	6.4	0.335\\
5	6.6	0.33\\
5	6.8	0.325\\
5	7	0.325\\
5	7.2	0.32\\
5.2	0.4	0.495\\
5.2	0.6	0.49\\
5.2	0.8	0.48\\
5.2	1	0.475\\
5.2	1.2	0.47\\
5.2	1.4	0.46\\
5.2	1.6	0.455\\
5.2	1.8	0.45\\
5.2	2	0.44\\
5.2	2.2	0.435\\
5.2	2.4	0.43\\
5.2	2.6	0.425\\
5.2	2.8	0.42\\
5.2	3	0.415\\
5.2	3.2	0.41\\
5.2	3.4	0.4\\
5.2	3.6	0.395\\
5.2	3.8	0.39\\
5.2	4	0.385\\
5.2	4.2	0.385\\
5.2	4.4	0.38\\
5.2	4.6	0.375\\
5.2	4.8	0.37\\
5.2	5	0.365\\
5.2	5.2	0.36\\
5.2	5.4	0.355\\
5.2	5.6	0.35\\
5.2	5.8	0.35\\
5.2	6	0.345\\
5.2	6.2	0.34\\
5.2	6.4	0.335\\
5.2	6.6	0.335\\
5.2	6.8	0.33\\
5.2	7	0.325\\
5.2	7.2	0.325\\
5.4	0.4	0.495\\
5.4	0.6	0.49\\
5.4	0.8	0.48\\
5.4	1	0.475\\
5.4	1.2	0.47\\
5.4	1.4	0.465\\
5.4	1.6	0.455\\
5.4	1.8	0.45\\
5.4	2	0.445\\
5.4	2.2	0.44\\
5.4	2.4	0.43\\
5.4	2.6	0.425\\
5.4	2.8	0.42\\
5.4	3	0.415\\
5.4	3.2	0.41\\
5.4	3.4	0.405\\
5.4	3.6	0.4\\
5.4	3.8	0.395\\
5.4	4	0.39\\
5.4	4.2	0.385\\
5.4	4.4	0.38\\
5.4	4.6	0.375\\
5.4	4.8	0.37\\
5.4	5	0.37\\
5.4	5.2	0.365\\
5.4	5.4	0.36\\
5.4	5.6	0.355\\
5.4	5.8	0.35\\
5.4	6	0.35\\
5.4	6.2	0.345\\
5.4	6.4	0.34\\
5.4	6.6	0.335\\
5.4	6.8	0.335\\
5.4	7	0.33\\
5.4	7.2	0.325\\
5.6	0.4	0.495\\
5.6	0.6	0.49\\
5.6	0.8	0.485\\
5.6	1	0.475\\
5.6	1.2	0.47\\
5.6	1.4	0.465\\
5.6	1.6	0.46\\
5.6	1.8	0.45\\
5.6	2	0.445\\
5.6	2.2	0.44\\
5.6	2.4	0.435\\
5.6	2.6	0.43\\
5.6	2.8	0.425\\
5.6	3	0.42\\
5.6	3.2	0.415\\
5.6	3.4	0.41\\
5.6	3.6	0.405\\
5.6	3.8	0.4\\
5.6	4	0.395\\
5.6	4.2	0.39\\
5.6	4.4	0.385\\
5.6	4.6	0.38\\
5.6	4.8	0.375\\
5.6	5	0.37\\
5.6	5.2	0.365\\
5.6	5.4	0.365\\
5.6	5.6	0.36\\
5.6	5.8	0.355\\
5.6	6	0.35\\
5.6	6.2	0.35\\
5.6	6.4	0.345\\
5.6	6.6	0.34\\
5.6	6.8	0.335\\
5.6	7	0.335\\
5.6	7.2	0.33\\
5.8	0.4	0.495\\
5.8	0.6	0.49\\
5.8	0.8	0.485\\
5.8	1	0.475\\
5.8	1.2	0.47\\
5.8	1.4	0.465\\
5.8	1.6	0.46\\
5.8	1.8	0.455\\
5.8	2	0.445\\
5.8	2.2	0.44\\
5.8	2.4	0.435\\
5.8	2.6	0.43\\
5.8	2.8	0.425\\
5.8	3	0.42\\
5.8	3.2	0.415\\
5.8	3.4	0.41\\
5.8	3.6	0.405\\
5.8	3.8	0.4\\
5.8	4	0.395\\
5.8	4.2	0.39\\
5.8	4.4	0.385\\
5.8	4.6	0.38\\
5.8	4.8	0.38\\
5.8	5	0.375\\
5.8	5.2	0.37\\
5.8	5.4	0.365\\
5.8	5.6	0.36\\
5.8	5.8	0.36\\
5.8	6	0.355\\
5.8	6.2	0.35\\
5.8	6.4	0.345\\
5.8	6.6	0.345\\
5.8	6.8	0.34\\
5.8	7	0.335\\
5.8	7.2	0.335\\
6	0.4	0.495\\
6	0.6	0.49\\
6	0.8	0.485\\
6	1	0.48\\
6	1.2	0.47\\
6	1.4	0.465\\
6	1.6	0.46\\
6	1.8	0.455\\
6	2	0.45\\
6	2.2	0.445\\
6	2.4	0.44\\
6	2.6	0.43\\
6	2.8	0.425\\
6	3	0.42\\
6	3.2	0.415\\
6	3.4	0.41\\
6	3.6	0.405\\
6	3.8	0.405\\
6	4	0.4\\
6	4.2	0.395\\
6	4.4	0.39\\
6	4.6	0.385\\
6	4.8	0.38\\
6	5	0.375\\
6	5.2	0.375\\
6	5.4	0.37\\
6	5.6	0.365\\
6	5.8	0.36\\
6	6	0.36\\
6	6.2	0.355\\
6	6.4	0.35\\
6	6.6	0.345\\
6	6.8	0.345\\
6	7	0.34\\
6	7.2	0.335\\
6.2	0.4	0.495\\
6.2	0.6	0.49\\
6.2	0.8	0.485\\
6.2	1	0.48\\
6.2	1.2	0.475\\
6.2	1.4	0.465\\
6.2	1.6	0.46\\
6.2	1.8	0.455\\
6.2	2	0.45\\
6.2	2.2	0.445\\
6.2	2.4	0.44\\
6.2	2.6	0.435\\
6.2	2.8	0.43\\
6.2	3	0.425\\
6.2	3.2	0.42\\
6.2	3.4	0.415\\
6.2	3.6	0.41\\
6.2	3.8	0.405\\
6.2	4	0.4\\
6.2	4.2	0.395\\
6.2	4.4	0.39\\
6.2	4.6	0.39\\
6.2	4.8	0.385\\
6.2	5	0.38\\
6.2	5.2	0.375\\
6.2	5.4	0.37\\
6.2	5.6	0.37\\
6.2	5.8	0.365\\
6.2	6	0.36\\
6.2	6.2	0.355\\
6.2	6.4	0.355\\
6.2	6.6	0.35\\
6.2	6.8	0.345\\
6.2	7	0.345\\
6.2	7.2	0.34\\
6.4	0.4	0.495\\
6.4	0.6	0.49\\
6.4	0.8	0.485\\
6.4	1	0.48\\
6.4	1.2	0.475\\
6.4	1.4	0.47\\
6.4	1.6	0.46\\
6.4	1.8	0.455\\
6.4	2	0.45\\
6.4	2.2	0.445\\
6.4	2.4	0.44\\
6.4	2.6	0.435\\
6.4	2.8	0.43\\
6.4	3	0.425\\
6.4	3.2	0.42\\
6.4	3.4	0.415\\
6.4	3.6	0.41\\
6.4	3.8	0.405\\
6.4	4	0.405\\
6.4	4.2	0.4\\
6.4	4.4	0.395\\
6.4	4.6	0.39\\
6.4	4.8	0.385\\
6.4	5	0.38\\
6.4	5.2	0.38\\
6.4	5.4	0.375\\
6.4	5.6	0.37\\
6.4	5.8	0.365\\
6.4	6	0.365\\
6.4	6.2	0.36\\
6.4	6.4	0.355\\
6.4	6.6	0.355\\
6.4	6.8	0.35\\
6.4	7	0.345\\
6.4	7.2	0.345\\
6.6	0.4	0.495\\
6.6	0.6	0.49\\
6.6	0.8	0.485\\
6.6	1	0.48\\
6.6	1.2	0.475\\
6.6	1.4	0.47\\
6.6	1.6	0.465\\
6.6	1.8	0.46\\
6.6	2	0.455\\
6.6	2.2	0.445\\
6.6	2.4	0.44\\
6.6	2.6	0.435\\
6.6	2.8	0.43\\
6.6	3	0.43\\
6.6	3.2	0.425\\
6.6	3.4	0.42\\
6.6	3.6	0.415\\
6.6	3.8	0.41\\
6.6	4	0.405\\
6.6	4.2	0.4\\
6.6	4.4	0.395\\
6.6	4.6	0.39\\
6.6	4.8	0.39\\
6.6	5	0.385\\
6.6	5.2	0.38\\
6.6	5.4	0.375\\
6.6	5.6	0.375\\
6.6	5.8	0.37\\
6.6	6	0.365\\
6.6	6.2	0.365\\
6.6	6.4	0.36\\
6.6	6.6	0.355\\
6.6	6.8	0.355\\
6.6	7	0.35\\
6.6	7.2	0.345\\
6.8	0.4	0.495\\
6.8	0.6	0.49\\
6.8	0.8	0.485\\
6.8	1	0.48\\
6.8	1.2	0.475\\
6.8	1.4	0.47\\
6.8	1.6	0.465\\
6.8	1.8	0.46\\
6.8	2	0.455\\
6.8	2.2	0.45\\
6.8	2.4	0.445\\
6.8	2.6	0.44\\
6.8	2.8	0.435\\
6.8	3	0.43\\
6.8	3.2	0.425\\
6.8	3.4	0.42\\
6.8	3.6	0.415\\
6.8	3.8	0.41\\
6.8	4	0.405\\
6.8	4.2	0.405\\
6.8	4.4	0.4\\
6.8	4.6	0.395\\
6.8	4.8	0.39\\
6.8	5	0.385\\
6.8	5.2	0.385\\
6.8	5.4	0.38\\
6.8	5.6	0.375\\
6.8	5.8	0.37\\
6.8	6	0.37\\
6.8	6.2	0.365\\
6.8	6.4	0.36\\
6.8	6.6	0.36\\
6.8	6.8	0.355\\
6.8	7	0.35\\
6.8	7.2	0.35\\
7	0.4	0.495\\
7	0.6	0.49\\
7	0.8	0.485\\
7	1	0.48\\
7	1.2	0.475\\
7	1.4	0.47\\
7	1.6	0.465\\
7	1.8	0.46\\
7	2	0.455\\
7	2.2	0.45\\
7	2.4	0.445\\
7	2.6	0.44\\
7	2.8	0.435\\
7	3	0.43\\
7	3.2	0.425\\
7	3.4	0.42\\
7	3.6	0.415\\
7	3.8	0.415\\
7	4	0.41\\
7	4.2	0.405\\
7	4.4	0.4\\
7	4.6	0.395\\
7	4.8	0.395\\
7	5	0.39\\
7	5.2	0.385\\
7	5.4	0.38\\
7	5.6	0.38\\
7	5.8	0.375\\
7	6	0.37\\
7	6.2	0.37\\
7	6.4	0.365\\
7	6.6	0.36\\
7	6.8	0.36\\
7	7	0.355\\
7	7.2	0.35\\
};

\end{axis}

\end{tikzpicture}%

==> fig/consensus.tex <==
\hspace{-.2cm}\begin{tikzpicture}
\definecolor{mycolor1}{RGB}{72,160,66}
\definecolor{mycolor2}{RGB}{20,155,204}
\definecolor{mycolor3}{RGB}{190,170,0}
\definecolor{mycolor4}{RGB}{195,8,255}
\definecolor{mycolor5}{RGB}{204,0,0}
\definecolor{mycolor6}{RGB}{0,66,255}
\begin{axis}[%
axis lines=left,
x    axis line style={->},
y    axis line style={->},
width=6 cm,
height=3 cm,
scale only axis,
xmin=0,
xmax=38,
ymin=-4,
ymax=3,
ytick={-4,-2,0,2},
yticklabels={$-1$, $-0.5$, $0$, $0.5$},
ylabel={opinion, $y_i(t)$},
xlabel={time, $t$},
axis background/.style={fill=white},
]
\addplot [very thick, color=mycolor1]
  table[row sep=crcr]{%
0	-1.58571932782615\\
0.289191906301376	-1.55655086598371\\
1.73515143780825	-1.41792561022762\\
4.4097184891502	-1.21306272215682\\
7.30073646343245	-1.07110498091422\\
10.8423435907377	-0.979236060782603\\
15.0824405042809	-0.935450037422354\\
19.9290561630079	-0.923092890545719\\
25.6843599211593	-0.924182059890962\\
32.6582208823199	-0.928579682753798\\
40.6582208823199	-0.931725734343875\\
48.6582208823199	-0.933093035050594\\
56.6582208823199	-0.933624057675792\\
64.6582208823199	-0.933819714391414\\
72.6582208823199	-0.933889824104868\\
80	-0.933913369060764\\
};
%\addlegendentry{data1}

\addplot [very thick, color=mycolor2]
  table[row sep=crcr]{%
0	-1.27429887375026\\
0.289191906301376	-1.28109593056904\\
1.73515143780825	-1.2876901113936\\
4.4097184891502	-1.23752507549549\\
7.30073646343245	-1.1621456001793\\
10.8423435907377	-1.08371020376056\\
15.0824405042809	-1.02057287407185\\
19.9290561630079	-0.979314696176513\\
25.6843599211593	-0.954825620901287\\
32.6582208823199	-0.942094909774838\\
40.6582208823199	-0.936720069804768\\
48.6582208823199	-0.934885669805013\\
56.6582208823199	-0.934257072253798\\
64.6582208823199	-0.934041132012233\\
72.6582208823199	-0.933966837063063\\
80	-0.933942479110213\\
};
%\addlegendentry{data2}

\addplot [very thick, color=mycolor3]
  table[row sep=crcr]{%
0	0.494428564484411\\
0.289191906301376	0.398332738462826\\
1.73515143780825	0.00371493450141502\\
4.4097184891502	-0.453271756283833\\
7.30073646343245	-0.710587389112408\\
10.8423435907377	-0.856732439541154\\
15.0824405042809	-0.921943238822045\\
19.9290561630079	-0.941538992744365\\
25.6843599211593	-0.942779271714713\\
32.6582208823199	-0.939059511152951\\
40.6582208823199	-0.936081034379445\\
48.6582208823199	-0.934751273294675\\
56.6582208823199	-0.934228850169553\\
64.6582208823199	-0.93403521905332\\
72.6582208823199	-0.933965602403905\\
80	-0.933942187888649\\
};
%\addlegendentry{data3}

\addplot [very thick, color=mycolor4]
  table[row sep=crcr]{%
0	-3.88829562007765\\
0.289191906301376	-3.71480683819742\\
1.73515143780825	-2.99870609614592\\
4.4097184891502	-2.14768455342485\\
7.30073646343245	-1.63414259527232\\
10.8423435907377	-1.30105311179994\\
15.0824405042809	-1.10910123514806\\
19.9290561630079	-1.01185621437112\\
25.6843599211593	-0.964969732449908\\
32.6582208823199	-0.944635422719786\\
40.6582208823199	-0.937260614629934\\
48.6582208823199	-0.935001127944954\\
56.6582208823199	-0.93428187130348\\
64.6582208823199	-0.934046500844595\\
72.6582208823199	-0.933968012298053\\
80	-0.933942754612721\\
};
%\addlegendentry{data4}

\addplot [very thick, color=mycolor5]
  table[row sep=crcr]{%
0	-0.842104617283189\\
0.289191906301376	-0.821339782993308\\
1.73515143780825	-0.755835186153832\\
4.4097184891502	-0.733225331337059\\
7.30073646343245	-0.763425696519625\\
10.8423435907377	-0.812571617235552\\
15.0824405042809	-0.859461146113451\\
19.9290561630079	-0.893165196359498\\
25.6843599211593	-0.914497776169351\\
32.6582208823199	-0.926130080489806\\
40.6582208823199	-0.931213461202446\\
48.6582208823199	-0.932986368925989\\
56.6582208823199	-0.933601992794135\\
64.6582208823199	-0.93381519583905\\
72.6582208823199	-0.933888913292573\\
80	-0.9339131531987\\
};
%\addlegendentry{data5}

\addplot [very thick, color=mycolor6]
  table[row sep=crcr]{%
0	1.49242308664619\\
0.289191906301376	1.37189389147401\\
1.73515143780825	0.852875281612913\\
4.4097184891502	0.181202650891394\\
7.30073646343245	-0.262160525808779\\
10.8423435907377	-0.57026335468684\\
15.0824405042809	-0.757038256228882\\
19.9290561630079	-0.854598797609425\\
25.6843599211593	-0.902312326680422\\
32.6582208823199	-0.923067180915464\\
40.6582208823199	-0.930565873446175\\
48.6582208823199	-0.932849312785416\\
56.6582208823199	-0.933572943609883\\
64.6582208823199	-0.933809025666028\\
72.6582208823199	-0.933887598644178\\
80	-0.933912843935592\\
};
%%\addlegendentry{data6}
\end{axis}
\end{tikzpicture}

==> fig/coord.tex <==
\begin {tikzpicture}
\usetikzlibrary{shapes.geometric}
\tikzstyle{peers}=[draw,circle, text=black,  fill=white,inner sep=0pt, minimum size=.6cm]
\draw [draw=none,ultra thick,fill=gray!30,rounded corners=3] (-2.8,2.8) rectangle (5.7,6.8); 
\node[peers,fill=cyan,cyan] (1) at (-0.9,4) {\color{gray!30}+};
\node[peers,fill=red,red] (2) at (1.6,3.6) {\color{gray!30}-};
\node[peers,fill=red,red] (3) at (4.2,4) {\color{gray!30}-};

\node[peers,fill=cyan,cyan] (4) at (-.2,6) {\color{gray!30}+};
\node[peers,minimum size=.9cm,fill=gray!20,very thick,draw=gray] (5) at (2.2,5.4) {\color{gray}\large $i$};
\node[peers,fill=red,red] (6) at (4,6) {\color{gray!30}-};
\node (t) at (4,3) {\,};


\foreach \i/\j in {1/5,4/5}
{\path[gray] (\i) edge node[fill=gray!30] {\color{cyan}$1+\alpha$} (\j) ;}

\foreach \i/\j in {3/5,6/5,2/5}
{\path[gray] (\i) edge node[fill=gray!30]{\color{red}$1$} (\j) ;}

\foreach \i/\j in {1/4,2/3,1/2}
{\path[gray] (\i) edge node{} (\j) ;}


\path[gray, dashed] (1) edge node {} (-1.9,5) ;
\path[gray, dashed] (1) edge node {} (-2.4,3.8) ;
\path[gray, dashed] (4) edge node {} (-2.1,5.5) ;
\path[gray, dashed] (3) edge node {} (5.3,3.9) ;
\path[gray, dashed] (6) edge node {} (5.5,5.6) ;

\end{tikzpicture}

==> fig/coord1.tex <==
\definecolor{mygreen}{RGB}{72,160,66}
\definecolor{myblue}{RGB}{20,155,204}
\definecolor{myyellow}{RGB}{190,170,0}
\definecolor{myviolet}{RGB}{195,8,255}\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={->},
  y   axis line style={-},
  width=6.7 cm,
height=2.5 cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=990,
ylabel={adopters, $\zeta(t)$},
xlabel={time, $t$},
ymin=0,
ymax=1.02,
axis background/.style={fill=white},legend style={at={(1,1)}, legend image post style={xscale=0.6},legend cell align=left, align=left, draw=none,fill=none},
]


\addplot [color=mygreen!50, name path=B]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.19047619047619\\
3	0.19047619047619\\
4	0.19047619047619\\
5	0.202380952380952\\
6	0.202380952380952\\
7	0.202380952380952\\
8	0.214285714285714\\
9	0.214285714285714\\
10	0.226190476190476\\
11	0.226190476190476\\
12	0.238095238095238\\
13	0.238095238095238\\
14	0.25\\
15	0.25\\
16	0.25\\
17	0.25\\
18	0.261904761904762\\
19	0.261904761904762\\
20	0.261904761904762\\
21	0.273809523809524\\
22	0.273809523809524\\
23	0.285714285714286\\
24	0.285714285714286\\
25	0.285714285714286\\
26	0.297619047619048\\
27	0.297619047619048\\
28	0.297619047619048\\
29	0.30952380952381\\
30	0.321428571428571\\
31	0.321428571428571\\
32	0.333333333333333\\
33	0.345238095238095\\
34	0.345238095238095\\
35	0.345238095238095\\
36	0.357142857142857\\
37	0.357142857142857\\
38	0.369047619047619\\
39	0.369047619047619\\
40	0.380952380952381\\
41	0.392857142857143\\
42	0.392857142857143\\
43	0.392857142857143\\
44	0.392857142857143\\
45	0.404761904761905\\
46	0.404761904761905\\
47	0.404761904761905\\
48	0.404761904761905\\
49	0.416666666666667\\
50	0.428571428571429\\
51	0.428571428571429\\
52	0.428571428571429\\
53	0.428571428571429\\
54	0.44047619047619\\
55	0.452380952380952\\
56	0.452380952380952\\
57	0.452380952380952\\
58	0.452380952380952\\
59	0.452380952380952\\
60	0.464285714285714\\
61	0.464285714285714\\
62	0.464285714285714\\
63	0.476190476190476\\
64	0.476190476190476\\
65	0.476190476190476\\
66	0.488095238095238\\
67	0.5\\
68	0.5\\
69	0.511904761904762\\
70	0.523809523809524\\
71	0.523809523809524\\
72	0.523809523809524\\
73	0.523809523809524\\
74	0.535714285714286\\
75	0.535714285714286\\
76	0.535714285714286\\
77	0.535714285714286\\
78	0.535714285714286\\
79	0.535714285714286\\
80	0.535714285714286\\
81	0.547619047619048\\
82	0.547619047619048\\
83	0.55952380952381\\
84	0.55952380952381\\
85	0.571428571428571\\
86	0.571428571428571\\
87	0.571428571428571\\
88	0.571428571428571\\
89	0.571428571428571\\
90	0.583333333333333\\
91	0.583333333333333\\
92	0.583333333333333\\
93	0.595238095238095\\
94	0.607142857142857\\
95	0.607142857142857\\
96	0.607142857142857\\
97	0.607142857142857\\
98	0.607142857142857\\
99	0.619047619047619\\
100	0.619047619047619\\
101	0.619047619047619\\
102	0.619047619047619\\
103	0.630952380952381\\
104	0.630952380952381\\
105	0.642857142857143\\
106	0.642857142857143\\
107	0.642857142857143\\
108	0.642857142857143\\
109	0.642857142857143\\
110	0.642857142857143\\
111	0.642857142857143\\
112	0.654761904761905\\
113	0.654761904761905\\
114	0.654761904761905\\
115	0.654761904761905\\
116	0.654761904761905\\
117	0.666666666666667\\
118	0.666666666666667\\
119	0.666666666666667\\
120	0.666666666666667\\
121	0.678571428571429\\
122	0.678571428571429\\
123	0.678571428571429\\
124	0.69047619047619\\
125	0.69047619047619\\
126	0.69047619047619\\
127	0.69047619047619\\
128	0.702380952380952\\
129	0.702380952380952\\
130	0.702380952380952\\
131	0.702380952380952\\
132	0.702380952380952\\
133	0.714285714285714\\
134	0.714285714285714\\
135	0.714285714285714\\
136	0.714285714285714\\
137	0.714285714285714\\
138	0.714285714285714\\
139	0.714285714285714\\
140	0.714285714285714\\
141	0.714285714285714\\
142	0.714285714285714\\
143	0.726190476190476\\
144	0.726190476190476\\
145	0.726190476190476\\
146	0.726190476190476\\
147	0.738095238095238\\
148	0.738095238095238\\
149	0.738095238095238\\
150	0.738095238095238\\
151	0.738095238095238\\
152	0.738095238095238\\
153	0.75\\
154	0.75\\
155	0.75\\
156	0.75\\
157	0.761904761904762\\
158	0.761904761904762\\
159	0.761904761904762\\
160	0.761904761904762\\
161	0.761904761904762\\
162	0.761904761904762\\
163	0.761904761904762\\
164	0.761904761904762\\
165	0.761904761904762\\
166	0.761904761904762\\
167	0.761904761904762\\
168	0.773809523809524\\
169	0.773809523809524\\
170	0.773809523809524\\
171	0.773809523809524\\
172	0.773809523809524\\
173	0.773809523809524\\
174	0.773809523809524\\
175	0.773809523809524\\
176	0.773809523809524\\
177	0.773809523809524\\
178	0.773809523809524\\
179	0.773809523809524\\
180	0.785714285714286\\
181	0.785714285714286\\
182	0.797619047619048\\
183	0.797619047619048\\
184	0.797619047619048\\
185	0.797619047619048\\
186	0.797619047619048\\
187	0.797619047619048\\
188	0.797619047619048\\
189	0.797619047619048\\
190	0.797619047619048\\
191	0.797619047619048\\
192	0.797619047619048\\
193	0.797619047619048\\
194	0.797619047619048\\
195	0.797619047619048\\
196	0.80952380952381\\
197	0.80952380952381\\
198	0.80952380952381\\
199	0.80952380952381\\
200	0.80952380952381\\
201	0.80952380952381\\
202	0.80952380952381\\
203	0.80952380952381\\
204	0.80952380952381\\
205	0.80952380952381\\
206	0.80952380952381\\
207	0.80952380952381\\
208	0.80952380952381\\
209	0.80952380952381\\
210	0.80952380952381\\
211	0.80952380952381\\
212	0.821428571428571\\
213	0.821428571428571\\
214	0.821428571428571\\
215	0.821428571428571\\
216	0.821428571428571\\
217	0.821428571428571\\
218	0.821428571428571\\
219	0.821428571428571\\
220	0.821428571428571\\
221	0.821428571428571\\
222	0.821428571428571\\
223	0.821428571428571\\
224	0.821428571428571\\
225	0.821428571428571\\
226	0.821428571428571\\
227	0.821428571428571\\
228	0.833333333333333\\
229	0.833333333333333\\
230	0.833333333333333\\
231	0.833333333333333\\
232	0.833333333333333\\
233	0.833333333333333\\
234	0.833333333333333\\
235	0.833333333333333\\
236	0.833333333333333\\
237	0.845238095238095\\
238	0.845238095238095\\
239	0.845238095238095\\
240	0.857142857142857\\
241	0.857142857142857\\
242	0.857142857142857\\
243	0.857142857142857\\
244	0.857142857142857\\
245	0.857142857142857\\
246	0.857142857142857\\
247	0.857142857142857\\
248	0.857142857142857\\
249	0.857142857142857\\
250	0.857142857142857\\
251	0.857142857142857\\
252	0.857142857142857\\
253	0.857142857142857\\
254	0.857142857142857\\
255	0.857142857142857\\
256	0.857142857142857\\
257	0.869047619047619\\
258	0.869047619047619\\
259	0.869047619047619\\
260	0.869047619047619\\
261	0.869047619047619\\
262	0.869047619047619\\
263	0.869047619047619\\
264	0.869047619047619\\
265	0.869047619047619\\
266	0.869047619047619\\
267	0.869047619047619\\
268	0.880952380952381\\
269	0.880952380952381\\
270	0.880952380952381\\
271	0.880952380952381\\
272	0.880952380952381\\
273	0.880952380952381\\
274	0.880952380952381\\
275	0.880952380952381\\
276	0.880952380952381\\
277	0.880952380952381\\
278	0.880952380952381\\
279	0.880952380952381\\
280	0.880952380952381\\
281	0.880952380952381\\
282	0.892857142857143\\
283	0.892857142857143\\
284	0.892857142857143\\
285	0.892857142857143\\
286	0.892857142857143\\
287	0.892857142857143\\
288	0.892857142857143\\
289	0.892857142857143\\
290	0.892857142857143\\
291	0.892857142857143\\
292	0.904761904761905\\
293	0.904761904761905\\
294	0.904761904761905\\
295	0.904761904761905\\
296	0.904761904761905\\
297	0.904761904761905\\
298	0.904761904761905\\
299	0.904761904761905\\
300	0.904761904761905\\
301	0.904761904761905\\
302	0.904761904761905\\
303	0.904761904761905\\
304	0.904761904761905\\
305	0.904761904761905\\
306	0.904761904761905\\
307	0.904761904761905\\
308	0.904761904761905\\
309	0.904761904761905\\
310	0.904761904761905\\
311	0.904761904761905\\
312	0.904761904761905\\
313	0.904761904761905\\
314	0.904761904761905\\
315	0.904761904761905\\
316	0.904761904761905\\
317	0.904761904761905\\
318	0.904761904761905\\
319	0.904761904761905\\
320	0.904761904761905\\
321	0.916666666666667\\
322	0.916666666666667\\
323	0.916666666666667\\
324	0.916666666666667\\
325	0.916666666666667\\
326	0.916666666666667\\
327	0.916666666666667\\
328	0.916666666666667\\
329	0.916666666666667\\
330	0.916666666666667\\
331	0.916666666666667\\
332	0.916666666666667\\
333	0.916666666666667\\
334	0.916666666666667\\
335	0.916666666666667\\
336	0.916666666666667\\
337	0.916666666666667\\
338	0.916666666666667\\
339	0.916666666666667\\
340	0.916666666666667\\
341	0.916666666666667\\
342	0.916666666666667\\
343	0.916666666666667\\
344	0.916666666666667\\
345	0.916666666666667\\
346	0.916666666666667\\
347	0.916666666666667\\
348	0.916666666666667\\
349	0.916666666666667\\
350	0.916666666666667\\
351	0.916666666666667\\
352	0.916666666666667\\
353	0.916666666666667\\
354	0.928571428571429\\
355	0.928571428571429\\
356	0.928571428571429\\
357	0.928571428571429\\
358	0.928571428571429\\
359	0.928571428571429\\
360	0.928571428571429\\
361	0.928571428571429\\
362	0.928571428571429\\
363	0.928571428571429\\
364	0.928571428571429\\
365	0.928571428571429\\
366	0.928571428571429\\
367	0.928571428571429\\
368	0.928571428571429\\
369	0.928571428571429\\
370	0.928571428571429\\
371	0.928571428571429\\
372	0.928571428571429\\
373	0.928571428571429\\
374	0.928571428571429\\
375	0.928571428571429\\
376	0.928571428571429\\
377	0.928571428571429\\
378	0.928571428571429\\
379	0.928571428571429\\
380	0.928571428571429\\
381	0.928571428571429\\
382	0.928571428571429\\
383	0.94047619047619\\
384	0.94047619047619\\
385	0.94047619047619\\
386	0.94047619047619\\
387	0.94047619047619\\
388	0.94047619047619\\
389	0.94047619047619\\
390	0.94047619047619\\
391	0.94047619047619\\
392	0.94047619047619\\
393	0.94047619047619\\
394	0.94047619047619\\
395	0.94047619047619\\
396	0.94047619047619\\
397	0.94047619047619\\
398	0.94047619047619\\
399	0.94047619047619\\
400	0.94047619047619\\
401	0.94047619047619\\
402	0.94047619047619\\
403	0.94047619047619\\
404	0.94047619047619\\
405	0.94047619047619\\
406	0.94047619047619\\
407	0.94047619047619\\
408	0.94047619047619\\
409	0.94047619047619\\
410	0.94047619047619\\
411	0.94047619047619\\
412	0.94047619047619\\
413	0.94047619047619\\
414	0.94047619047619\\
415	0.94047619047619\\
416	0.94047619047619\\
417	0.94047619047619\\
418	0.94047619047619\\
419	0.94047619047619\\
420	0.94047619047619\\
421	0.94047619047619\\
422	0.94047619047619\\
423	0.94047619047619\\
424	0.94047619047619\\
425	0.94047619047619\\
426	0.94047619047619\\
427	0.94047619047619\\
428	0.94047619047619\\
429	0.94047619047619\\
430	0.94047619047619\\
431	0.94047619047619\\
432	0.94047619047619\\
433	0.94047619047619\\
434	0.94047619047619\\
435	0.94047619047619\\
436	0.94047619047619\\
437	0.94047619047619\\
438	0.94047619047619\\
439	0.94047619047619\\
440	0.94047619047619\\
441	0.94047619047619\\
442	0.94047619047619\\
443	0.94047619047619\\
444	0.94047619047619\\
445	0.94047619047619\\
446	0.94047619047619\\
447	0.94047619047619\\
448	0.94047619047619\\
449	0.94047619047619\\
450	0.94047619047619\\
451	0.94047619047619\\
452	0.952380952380952\\
453	0.952380952380952\\
454	0.952380952380952\\
455	0.952380952380952\\
456	0.952380952380952\\
457	0.952380952380952\\
458	0.952380952380952\\
459	0.952380952380952\\
460	0.952380952380952\\
461	0.952380952380952\\
462	0.952380952380952\\
463	0.964285714285714\\
464	0.964285714285714\\
465	0.964285714285714\\
466	0.964285714285714\\
467	0.964285714285714\\
468	0.964285714285714\\
469	0.964285714285714\\
470	0.964285714285714\\
471	0.964285714285714\\
472	0.964285714285714\\
473	0.964285714285714\\
474	0.964285714285714\\
475	0.964285714285714\\
476	0.964285714285714\\
477	0.964285714285714\\
478	0.964285714285714\\
479	0.964285714285714\\
480	0.964285714285714\\
481	0.964285714285714\\
482	0.964285714285714\\
483	0.964285714285714\\
484	0.964285714285714\\
485	0.964285714285714\\
486	0.964285714285714\\
487	0.964285714285714\\
488	0.964285714285714\\
489	0.964285714285714\\
490	0.964285714285714\\
491	0.964285714285714\\
492	0.964285714285714\\
493	0.964285714285714\\
494	0.964285714285714\\
495	0.964285714285714\\
496	0.964285714285714\\
497	0.964285714285714\\
498	0.964285714285714\\
499	0.964285714285714\\
500	0.964285714285714\\
501	0.964285714285714\\
502	0.964285714285714\\
503	0.964285714285714\\
504	0.964285714285714\\
505	0.964285714285714\\
506	0.964285714285714\\
507	0.964285714285714\\
508	0.964285714285714\\
509	0.964285714285714\\
510	0.964285714285714\\
511	0.964285714285714\\
512	0.964285714285714\\
513	0.964285714285714\\
514	0.964285714285714\\
515	0.964285714285714\\
516	0.964285714285714\\
517	0.964285714285714\\
518	0.964285714285714\\
519	0.964285714285714\\
520	0.964285714285714\\
521	0.964285714285714\\
522	0.964285714285714\\
523	0.964285714285714\\
524	0.964285714285714\\
525	0.964285714285714\\
526	0.964285714285714\\
527	0.964285714285714\\
528	0.964285714285714\\
529	0.964285714285714\\
530	0.964285714285714\\
531	0.964285714285714\\
532	0.964285714285714\\
533	0.964285714285714\\
534	0.964285714285714\\
535	0.964285714285714\\
536	0.964285714285714\\
537	0.964285714285714\\
538	0.964285714285714\\
539	0.964285714285714\\
540	0.964285714285714\\
541	0.964285714285714\\
542	0.964285714285714\\
543	0.964285714285714\\
544	0.964285714285714\\
545	0.964285714285714\\
546	0.964285714285714\\
547	0.964285714285714\\
548	0.964285714285714\\
549	0.964285714285714\\
550	0.964285714285714\\
551	0.964285714285714\\
552	0.964285714285714\\
553	0.964285714285714\\
554	0.964285714285714\\
555	0.964285714285714\\
556	0.964285714285714\\
557	0.964285714285714\\
558	0.964285714285714\\
559	0.964285714285714\\
560	0.964285714285714\\
561	0.964285714285714\\
562	0.964285714285714\\
563	0.964285714285714\\
564	0.964285714285714\\
565	0.964285714285714\\
566	0.964285714285714\\
567	0.964285714285714\\
568	0.964285714285714\\
569	0.964285714285714\\
570	0.964285714285714\\
571	0.964285714285714\\
572	0.964285714285714\\
573	0.964285714285714\\
574	0.964285714285714\\
575	0.976190476190476\\
576	0.976190476190476\\
577	0.976190476190476\\
578	0.976190476190476\\
579	0.976190476190476\\
580	0.976190476190476\\
581	0.976190476190476\\
582	0.976190476190476\\
583	0.976190476190476\\
584	0.976190476190476\\
585	0.976190476190476\\
586	0.976190476190476\\
587	0.976190476190476\\
588	0.976190476190476\\
589	0.976190476190476\\
590	0.976190476190476\\
591	0.976190476190476\\
592	0.976190476190476\\
593	0.976190476190476\\
594	0.976190476190476\\
595	0.976190476190476\\
596	0.976190476190476\\
597	0.976190476190476\\
598	0.976190476190476\\
599	0.976190476190476\\
600	0.976190476190476\\
601	0.976190476190476\\
602	0.976190476190476\\
603	0.976190476190476\\
604	0.976190476190476\\
605	0.976190476190476\\
606	0.976190476190476\\
607	0.976190476190476\\
608	0.976190476190476\\
609	0.976190476190476\\
610	0.988095238095238\\
611	0.988095238095238\\
612	0.988095238095238\\
613	0.988095238095238\\
614	0.988095238095238\\
615	0.988095238095238\\
616	0.988095238095238\\
617	0.988095238095238\\
618	0.988095238095238\\
619	0.988095238095238\\
620	0.988095238095238\\
621	0.988095238095238\\
622	0.988095238095238\\
623	0.988095238095238\\
624	0.988095238095238\\
625	0.988095238095238\\
626	0.988095238095238\\
627	0.988095238095238\\
628	0.988095238095238\\
629	0.988095238095238\\
630	0.988095238095238\\
631	0.988095238095238\\
632	0.988095238095238\\
633	0.988095238095238\\
634	0.988095238095238\\
635	0.988095238095238\\
636	0.988095238095238\\
637	0.988095238095238\\
638	0.988095238095238\\
639	0.988095238095238\\
640	0.988095238095238\\
641	0.988095238095238\\
642	0.988095238095238\\
643	0.988095238095238\\
644	0.988095238095238\\
645	0.988095238095238\\
646	0.988095238095238\\
647	0.988095238095238\\
648	0.988095238095238\\
649	0.988095238095238\\
650	0.988095238095238\\
651	0.988095238095238\\
652	0.988095238095238\\
653	0.988095238095238\\
654	0.988095238095238\\
655	0.988095238095238\\
656	0.988095238095238\\
657	0.988095238095238\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};

\addplot [color=mygreen!50, name path=A]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.202380952380952\\
3	0.214285714285714\\
4	0.226190476190476\\
5	0.238095238095238\\
6	0.25\\
7	0.25\\
8	0.261904761904762\\
9	0.273809523809524\\
10	0.285714285714286\\
11	0.285714285714286\\
12	0.297619047619048\\
13	0.30952380952381\\
14	0.321428571428571\\
15	0.333333333333333\\
16	0.333333333333333\\
17	0.345238095238095\\
18	0.345238095238095\\
19	0.357142857142857\\
20	0.357142857142857\\
21	0.369047619047619\\
22	0.380952380952381\\
23	0.392857142857143\\
24	0.392857142857143\\
25	0.404761904761905\\
26	0.404761904761905\\
27	0.404761904761905\\
28	0.416666666666667\\
29	0.416666666666667\\
30	0.428571428571429\\
31	0.44047619047619\\
32	0.452380952380952\\
33	0.452380952380952\\
34	0.464285714285714\\
35	0.464285714285714\\
36	0.476190476190476\\
37	0.476190476190476\\
38	0.488095238095238\\
39	0.5\\
40	0.511904761904762\\
41	0.511904761904762\\
42	0.523809523809524\\
43	0.523809523809524\\
44	0.535714285714286\\
45	0.535714285714286\\
46	0.547619047619048\\
47	0.55952380952381\\
48	0.55952380952381\\
49	0.571428571428571\\
50	0.583333333333333\\
51	0.583333333333333\\
52	0.583333333333333\\
53	0.595238095238095\\
54	0.607142857142857\\
55	0.607142857142857\\
56	0.607142857142857\\
57	0.607142857142857\\
58	0.619047619047619\\
59	0.619047619047619\\
60	0.630952380952381\\
61	0.630952380952381\\
62	0.642857142857143\\
63	0.642857142857143\\
64	0.642857142857143\\
65	0.654761904761905\\
66	0.654761904761905\\
67	0.654761904761905\\
68	0.666666666666667\\
69	0.666666666666667\\
70	0.666666666666667\\
71	0.678571428571429\\
72	0.678571428571429\\
73	0.69047619047619\\
74	0.69047619047619\\
75	0.69047619047619\\
76	0.69047619047619\\
77	0.702380952380952\\
78	0.702380952380952\\
79	0.702380952380952\\
80	0.702380952380952\\
81	0.714285714285714\\
82	0.714285714285714\\
83	0.726190476190476\\
84	0.726190476190476\\
85	0.738095238095238\\
86	0.738095238095238\\
87	0.738095238095238\\
88	0.738095238095238\\
89	0.738095238095238\\
90	0.738095238095238\\
91	0.75\\
92	0.75\\
93	0.761904761904762\\
94	0.761904761904762\\
95	0.773809523809524\\
96	0.773809523809524\\
97	0.773809523809524\\
98	0.785714285714286\\
99	0.785714285714286\\
100	0.785714285714286\\
101	0.797619047619048\\
102	0.797619047619048\\
103	0.797619047619048\\
104	0.797619047619048\\
105	0.80952380952381\\
106	0.80952380952381\\
107	0.80952380952381\\
108	0.80952380952381\\
109	0.80952380952381\\
110	0.80952380952381\\
111	0.80952380952381\\
112	0.821428571428571\\
113	0.821428571428571\\
114	0.821428571428571\\
115	0.821428571428571\\
116	0.821428571428571\\
117	0.833333333333333\\
118	0.833333333333333\\
119	0.833333333333333\\
120	0.833333333333333\\
121	0.845238095238095\\
122	0.845238095238095\\
123	0.857142857142857\\
124	0.857142857142857\\
125	0.857142857142857\\
126	0.857142857142857\\
127	0.857142857142857\\
128	0.857142857142857\\
129	0.857142857142857\\
130	0.869047619047619\\
131	0.869047619047619\\
132	0.869047619047619\\
133	0.869047619047619\\
134	0.869047619047619\\
135	0.869047619047619\\
136	0.869047619047619\\
137	0.869047619047619\\
138	0.869047619047619\\
139	0.880952380952381\\
140	0.880952380952381\\
141	0.880952380952381\\
142	0.880952380952381\\
143	0.892857142857143\\
144	0.904761904761905\\
145	0.904761904761905\\
146	0.904761904761905\\
147	0.904761904761905\\
148	0.904761904761905\\
149	0.904761904761905\\
150	0.904761904761905\\
151	0.904761904761905\\
152	0.904761904761905\\
153	0.904761904761905\\
154	0.904761904761905\\
155	0.904761904761905\\
156	0.904761904761905\\
157	0.904761904761905\\
158	0.916666666666667\\
159	0.916666666666667\\
160	0.916666666666667\\
161	0.916666666666667\\
162	0.916666666666667\\
163	0.916666666666667\\
164	0.928571428571429\\
165	0.928571428571429\\
166	0.928571428571429\\
167	0.928571428571429\\
168	0.928571428571429\\
169	0.928571428571429\\
170	0.928571428571429\\
171	0.928571428571429\\
172	0.94047619047619\\
173	0.94047619047619\\
174	0.94047619047619\\
175	0.94047619047619\\
176	0.94047619047619\\
177	0.94047619047619\\
178	0.94047619047619\\
179	0.94047619047619\\
180	0.94047619047619\\
181	0.952380952380952\\
182	0.952380952380952\\
183	0.952380952380952\\
184	0.952380952380952\\
185	0.952380952380952\\
186	0.952380952380952\\
187	0.952380952380952\\
188	0.952380952380952\\
189	0.952380952380952\\
190	0.952380952380952\\
191	0.952380952380952\\
192	0.952380952380952\\
193	0.952380952380952\\
194	0.952380952380952\\
195	0.952380952380952\\
196	0.952380952380952\\
197	0.964285714285714\\
198	0.964285714285714\\
199	0.964285714285714\\
200	0.964285714285714\\
201	0.964285714285714\\
202	0.964285714285714\\
203	0.964285714285714\\
204	0.964285714285714\\
205	0.964285714285714\\
206	0.964285714285714\\
207	0.964285714285714\\
208	0.964285714285714\\
209	0.964285714285714\\
210	0.964285714285714\\
211	0.964285714285714\\
212	0.976190476190476\\
213	0.976190476190476\\
214	0.976190476190476\\
215	0.976190476190476\\
216	0.976190476190476\\
217	0.976190476190476\\
218	0.976190476190476\\
219	0.976190476190476\\
220	0.976190476190476\\
221	0.976190476190476\\
222	0.976190476190476\\
223	0.976190476190476\\
224	0.976190476190476\\
225	0.976190476190476\\
226	0.976190476190476\\
227	0.976190476190476\\
228	0.976190476190476\\
229	0.976190476190476\\
230	0.976190476190476\\
231	0.976190476190476\\
232	0.988095238095238\\
233	0.988095238095238\\
234	0.988095238095238\\
235	0.988095238095238\\
236	0.988095238095238\\
237	0.988095238095238\\
238	0.988095238095238\\
239	0.988095238095238\\
240	0.988095238095238\\
241	0.988095238095238\\
242	0.988095238095238\\
243	0.988095238095238\\
244	0.988095238095238\\
245	0.988095238095238\\
246	0.988095238095238\\
247	0.988095238095238\\
248	0.988095238095238\\
249	0.988095238095238\\
250	0.988095238095238\\
251	0.988095238095238\\
252	0.988095238095238\\
253	0.988095238095238\\
254	0.988095238095238\\
255	0.988095238095238\\
256	0.988095238095238\\
257	0.988095238095238\\
258	0.988095238095238\\
259	0.988095238095238\\
260	0.988095238095238\\
261	0.988095238095238\\
262	0.988095238095238\\
263	0.988095238095238\\
264	0.988095238095238\\
265	0.988095238095238\\
266	0.988095238095238\\
267	0.988095238095238\\
268	0.988095238095238\\
269	0.988095238095238\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};

\addplot[mygreen!50, forget plot] fill between[of=A and B];






\addplot [color=myviolet!50, name path=D]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.19047619047619\\
3	0.19047619047619\\
4	0.19047619047619\\
5	0.19047619047619\\
6	0.19047619047619\\
7	0.19047619047619\\
8	0.19047619047619\\
9	0.19047619047619\\
10	0.19047619047619\\
11	0.19047619047619\\
12	0.19047619047619\\
13	0.19047619047619\\
14	0.19047619047619\\
15	0.19047619047619\\
16	0.19047619047619\\
17	0.19047619047619\\
18	0.19047619047619\\
19	0.19047619047619\\
20	0.19047619047619\\
21	0.19047619047619\\
22	0.19047619047619\\
23	0.19047619047619\\
24	0.19047619047619\\
25	0.19047619047619\\
26	0.19047619047619\\
27	0.19047619047619\\
28	0.19047619047619\\
29	0.19047619047619\\
30	0.19047619047619\\
31	0.19047619047619\\
32	0.19047619047619\\
33	0.19047619047619\\
34	0.19047619047619\\
35	0.19047619047619\\
36	0.19047619047619\\
37	0.19047619047619\\
38	0.19047619047619\\
39	0.19047619047619\\
40	0.19047619047619\\
41	0.19047619047619\\
42	0.19047619047619\\
43	0.19047619047619\\
44	0.19047619047619\\
45	0.19047619047619\\
46	0.202380952380952\\
47	0.202380952380952\\
48	0.202380952380952\\
49	0.202380952380952\\
50	0.202380952380952\\
51	0.202380952380952\\
52	0.202380952380952\\
53	0.202380952380952\\
54	0.202380952380952\\
55	0.202380952380952\\
56	0.202380952380952\\
57	0.202380952380952\\
58	0.202380952380952\\
59	0.202380952380952\\
60	0.202380952380952\\
61	0.202380952380952\\
62	0.202380952380952\\
63	0.202380952380952\\
64	0.202380952380952\\
65	0.202380952380952\\
66	0.202380952380952\\
67	0.202380952380952\\
68	0.202380952380952\\
69	0.202380952380952\\
70	0.202380952380952\\
71	0.202380952380952\\
72	0.202380952380952\\
73	0.202380952380952\\
74	0.202380952380952\\
75	0.202380952380952\\
76	0.202380952380952\\
77	0.202380952380952\\
78	0.202380952380952\\
79	0.202380952380952\\
80	0.202380952380952\\
81	0.202380952380952\\
82	0.202380952380952\\
83	0.202380952380952\\
84	0.202380952380952\\
85	0.202380952380952\\
86	0.202380952380952\\
87	0.202380952380952\\
88	0.202380952380952\\
89	0.202380952380952\\
90	0.202380952380952\\
91	0.202380952380952\\
92	0.214285714285714\\
93	0.214285714285714\\
94	0.214285714285714\\
95	0.214285714285714\\
96	0.214285714285714\\
97	0.214285714285714\\
98	0.214285714285714\\
99	0.214285714285714\\
100	0.214285714285714\\
101	0.214285714285714\\
102	0.214285714285714\\
103	0.214285714285714\\
104	0.214285714285714\\
105	0.214285714285714\\
106	0.214285714285714\\
107	0.214285714285714\\
108	0.214285714285714\\
109	0.214285714285714\\
110	0.214285714285714\\
111	0.214285714285714\\
112	0.214285714285714\\
113	0.214285714285714\\
114	0.214285714285714\\
115	0.214285714285714\\
116	0.214285714285714\\
117	0.214285714285714\\
118	0.214285714285714\\
119	0.214285714285714\\
120	0.214285714285714\\
121	0.214285714285714\\
122	0.214285714285714\\
123	0.214285714285714\\
124	0.214285714285714\\
125	0.214285714285714\\
126	0.214285714285714\\
127	0.214285714285714\\
128	0.214285714285714\\
129	0.214285714285714\\
130	0.214285714285714\\
131	0.214285714285714\\
132	0.214285714285714\\
133	0.214285714285714\\
134	0.214285714285714\\
135	0.214285714285714\\
136	0.214285714285714\\
137	0.214285714285714\\
138	0.214285714285714\\
139	0.214285714285714\\
140	0.214285714285714\\
141	0.214285714285714\\
142	0.214285714285714\\
143	0.214285714285714\\
144	0.214285714285714\\
145	0.214285714285714\\
146	0.214285714285714\\
147	0.214285714285714\\
148	0.214285714285714\\
149	0.214285714285714\\
150	0.214285714285714\\
151	0.226190476190476\\
152	0.226190476190476\\
153	0.226190476190476\\
154	0.226190476190476\\
155	0.226190476190476\\
156	0.226190476190476\\
157	0.226190476190476\\
158	0.226190476190476\\
159	0.226190476190476\\
160	0.226190476190476\\
161	0.226190476190476\\
162	0.226190476190476\\
163	0.226190476190476\\
164	0.226190476190476\\
165	0.226190476190476\\
166	0.226190476190476\\
167	0.226190476190476\\
168	0.226190476190476\\
169	0.226190476190476\\
170	0.226190476190476\\
171	0.226190476190476\\
172	0.226190476190476\\
173	0.226190476190476\\
174	0.226190476190476\\
175	0.226190476190476\\
176	0.226190476190476\\
177	0.226190476190476\\
178	0.226190476190476\\
179	0.226190476190476\\
180	0.226190476190476\\
181	0.226190476190476\\
182	0.226190476190476\\
183	0.226190476190476\\
184	0.226190476190476\\
185	0.226190476190476\\
186	0.226190476190476\\
187	0.226190476190476\\
188	0.226190476190476\\
189	0.226190476190476\\
190	0.226190476190476\\
191	0.226190476190476\\
192	0.226190476190476\\
193	0.226190476190476\\
194	0.226190476190476\\
195	0.226190476190476\\
196	0.226190476190476\\
197	0.226190476190476\\
198	0.226190476190476\\
199	0.226190476190476\\
200	0.226190476190476\\
201	0.226190476190476\\
202	0.226190476190476\\
203	0.226190476190476\\
204	0.226190476190476\\
205	0.226190476190476\\
206	0.226190476190476\\
207	0.226190476190476\\
208	0.226190476190476\\
209	0.226190476190476\\
210	0.226190476190476\\
211	0.226190476190476\\
212	0.226190476190476\\
213	0.226190476190476\\
214	0.238095238095238\\
215	0.238095238095238\\
216	0.238095238095238\\
217	0.238095238095238\\
218	0.238095238095238\\
219	0.238095238095238\\
220	0.238095238095238\\
221	0.238095238095238\\
222	0.238095238095238\\
223	0.238095238095238\\
224	0.238095238095238\\
225	0.238095238095238\\
226	0.238095238095238\\
227	0.238095238095238\\
228	0.238095238095238\\
229	0.238095238095238\\
230	0.238095238095238\\
231	0.238095238095238\\
232	0.238095238095238\\
233	0.238095238095238\\
234	0.238095238095238\\
235	0.238095238095238\\
236	0.238095238095238\\
237	0.238095238095238\\
238	0.238095238095238\\
239	0.238095238095238\\
240	0.238095238095238\\
241	0.238095238095238\\
242	0.238095238095238\\
243	0.238095238095238\\
244	0.238095238095238\\
245	0.238095238095238\\
246	0.238095238095238\\
247	0.238095238095238\\
248	0.238095238095238\\
249	0.238095238095238\\
250	0.238095238095238\\
251	0.238095238095238\\
252	0.238095238095238\\
253	0.238095238095238\\
254	0.238095238095238\\
255	0.238095238095238\\
256	0.238095238095238\\
257	0.238095238095238\\
258	0.238095238095238\\
259	0.238095238095238\\
260	0.238095238095238\\
261	0.238095238095238\\
262	0.238095238095238\\
263	0.238095238095238\\
264	0.238095238095238\\
265	0.238095238095238\\
266	0.238095238095238\\
267	0.238095238095238\\
268	0.238095238095238\\
269	0.238095238095238\\
270	0.238095238095238\\
271	0.238095238095238\\
272	0.238095238095238\\
273	0.238095238095238\\
274	0.238095238095238\\
275	0.238095238095238\\
276	0.238095238095238\\
277	0.238095238095238\\
278	0.238095238095238\\
279	0.238095238095238\\
280	0.238095238095238\\
281	0.238095238095238\\
282	0.238095238095238\\
283	0.238095238095238\\
284	0.238095238095238\\
285	0.238095238095238\\
286	0.238095238095238\\
287	0.238095238095238\\
288	0.238095238095238\\
289	0.238095238095238\\
290	0.238095238095238\\
291	0.238095238095238\\
292	0.238095238095238\\
293	0.238095238095238\\
294	0.238095238095238\\
295	0.238095238095238\\
296	0.238095238095238\\
297	0.238095238095238\\
298	0.238095238095238\\
299	0.238095238095238\\
300	0.238095238095238\\
301	0.238095238095238\\
302	0.238095238095238\\
303	0.238095238095238\\
304	0.238095238095238\\
305	0.238095238095238\\
306	0.238095238095238\\
307	0.238095238095238\\
308	0.238095238095238\\
309	0.238095238095238\\
310	0.238095238095238\\
311	0.238095238095238\\
312	0.238095238095238\\
313	0.238095238095238\\
314	0.238095238095238\\
315	0.238095238095238\\
316	0.238095238095238\\
317	0.238095238095238\\
318	0.238095238095238\\
319	0.238095238095238\\
320	0.238095238095238\\
321	0.238095238095238\\
322	0.238095238095238\\
323	0.238095238095238\\
324	0.238095238095238\\
325	0.238095238095238\\
326	0.238095238095238\\
327	0.238095238095238\\
328	0.238095238095238\\
329	0.238095238095238\\
330	0.238095238095238\\
331	0.238095238095238\\
332	0.238095238095238\\
333	0.238095238095238\\
334	0.238095238095238\\
335	0.238095238095238\\
336	0.238095238095238\\
337	0.238095238095238\\
338	0.238095238095238\\
339	0.238095238095238\\
340	0.238095238095238\\
341	0.238095238095238\\
342	0.238095238095238\\
343	0.238095238095238\\
344	0.238095238095238\\
345	0.238095238095238\\
346	0.238095238095238\\
347	0.238095238095238\\
348	0.238095238095238\\
349	0.238095238095238\\
350	0.238095238095238\\
351	0.238095238095238\\
352	0.238095238095238\\
353	0.238095238095238\\
354	0.238095238095238\\
355	0.238095238095238\\
356	0.238095238095238\\
357	0.238095238095238\\
358	0.238095238095238\\
359	0.238095238095238\\
360	0.238095238095238\\
361	0.238095238095238\\
362	0.238095238095238\\
363	0.238095238095238\\
364	0.238095238095238\\
365	0.238095238095238\\
366	0.238095238095238\\
367	0.238095238095238\\
368	0.238095238095238\\
369	0.238095238095238\\
370	0.238095238095238\\
371	0.25\\
372	0.25\\
373	0.25\\
374	0.25\\
375	0.25\\
376	0.25\\
377	0.25\\
378	0.25\\
379	0.25\\
380	0.25\\
381	0.25\\
382	0.25\\
383	0.25\\
384	0.25\\
385	0.25\\
386	0.25\\
387	0.25\\
388	0.25\\
389	0.25\\
390	0.25\\
391	0.25\\
392	0.25\\
393	0.25\\
394	0.25\\
395	0.25\\
396	0.25\\
397	0.25\\
398	0.25\\
399	0.25\\
400	0.25\\
401	0.25\\
402	0.25\\
403	0.25\\
404	0.25\\
405	0.25\\
406	0.25\\
407	0.25\\
408	0.25\\
409	0.25\\
410	0.25\\
411	0.25\\
412	0.25\\
413	0.25\\
414	0.25\\
415	0.25\\
416	0.25\\
417	0.25\\
418	0.25\\
419	0.25\\
420	0.25\\
421	0.25\\
422	0.25\\
423	0.25\\
424	0.25\\
425	0.25\\
426	0.25\\
427	0.25\\
428	0.25\\
429	0.25\\
430	0.25\\
431	0.25\\
432	0.25\\
433	0.25\\
434	0.25\\
435	0.25\\
436	0.25\\
437	0.25\\
438	0.25\\
439	0.25\\
440	0.25\\
441	0.25\\
442	0.25\\
443	0.25\\
444	0.25\\
445	0.25\\
446	0.25\\
447	0.25\\
448	0.25\\
449	0.25\\
450	0.25\\
451	0.25\\
452	0.25\\
453	0.25\\
454	0.25\\
455	0.25\\
456	0.25\\
457	0.25\\
458	0.25\\
459	0.25\\
460	0.25\\
461	0.25\\
462	0.25\\
463	0.25\\
464	0.25\\
465	0.25\\
466	0.25\\
467	0.25\\
468	0.25\\
469	0.25\\
470	0.25\\
471	0.25\\
472	0.25\\
473	0.25\\
474	0.25\\
475	0.25\\
476	0.25\\
477	0.25\\
478	0.25\\
479	0.25\\
480	0.25\\
481	0.25\\
482	0.25\\
483	0.25\\
484	0.25\\
485	0.25\\
486	0.25\\
487	0.25\\
488	0.25\\
489	0.25\\
490	0.25\\
491	0.25\\
492	0.25\\
493	0.25\\
494	0.25\\
495	0.25\\
496	0.25\\
497	0.25\\
498	0.25\\
499	0.25\\
500	0.25\\
501	0.25\\
502	0.25\\
503	0.25\\
504	0.25\\
505	0.25\\
506	0.25\\
507	0.25\\
508	0.25\\
509	0.25\\
510	0.25\\
511	0.25\\
512	0.25\\
513	0.25\\
514	0.25\\
515	0.25\\
516	0.25\\
517	0.25\\
518	0.25\\
519	0.25\\
520	0.25\\
521	0.25\\
522	0.25\\
523	0.25\\
524	0.25\\
525	0.25\\
526	0.25\\
527	0.25\\
528	0.25\\
529	0.25\\
530	0.25\\
531	0.25\\
532	0.25\\
533	0.25\\
534	0.25\\
535	0.25\\
536	0.25\\
537	0.25\\
538	0.25\\
539	0.25\\
540	0.25\\
541	0.25\\
542	0.25\\
543	0.25\\
544	0.25\\
545	0.25\\
546	0.25\\
547	0.25\\
548	0.25\\
549	0.25\\
550	0.25\\
551	0.25\\
552	0.25\\
553	0.25\\
554	0.25\\
555	0.25\\
556	0.25\\
557	0.25\\
558	0.25\\
559	0.25\\
560	0.25\\
561	0.25\\
562	0.25\\
563	0.25\\
564	0.25\\
565	0.25\\
566	0.25\\
567	0.25\\
568	0.25\\
569	0.25\\
570	0.25\\
571	0.25\\
572	0.25\\
573	0.25\\
574	0.25\\
575	0.25\\
576	0.25\\
577	0.25\\
578	0.25\\
579	0.25\\
580	0.25\\
581	0.25\\
582	0.25\\
583	0.25\\
584	0.25\\
585	0.25\\
586	0.25\\
587	0.25\\
588	0.25\\
589	0.25\\
590	0.25\\
591	0.25\\
592	0.25\\
593	0.25\\
594	0.25\\
595	0.25\\
596	0.25\\
597	0.25\\
598	0.25\\
599	0.25\\
600	0.25\\
601	0.25\\
602	0.25\\
603	0.25\\
604	0.25\\
605	0.25\\
606	0.25\\
607	0.25\\
608	0.25\\
609	0.25\\
610	0.25\\
611	0.25\\
612	0.25\\
613	0.25\\
614	0.25\\
615	0.25\\
616	0.25\\
617	0.25\\
618	0.25\\
619	0.25\\
620	0.25\\
621	0.25\\
622	0.25\\
623	0.25\\
624	0.25\\
625	0.25\\
626	0.25\\
627	0.25\\
628	0.25\\
629	0.25\\
630	0.25\\
631	0.25\\
632	0.25\\
633	0.25\\
634	0.25\\
635	0.25\\
636	0.25\\
637	0.25\\
638	0.25\\
639	0.25\\
640	0.25\\
641	0.25\\
642	0.25\\
643	0.25\\
644	0.25\\
645	0.25\\
646	0.25\\
647	0.25\\
648	0.25\\
649	0.25\\
650	0.25\\
651	0.25\\
652	0.25\\
653	0.25\\
654	0.25\\
655	0.25\\
656	0.25\\
657	0.25\\
658	0.25\\
659	0.25\\
660	0.25\\
661	0.25\\
662	0.25\\
663	0.25\\
664	0.25\\
665	0.25\\
666	0.25\\
667	0.25\\
668	0.25\\
669	0.25\\
670	0.25\\
671	0.25\\
672	0.25\\
673	0.25\\
674	0.25\\
675	0.25\\
676	0.25\\
677	0.25\\
678	0.25\\
679	0.25\\
680	0.25\\
681	0.25\\
682	0.25\\
683	0.25\\
684	0.25\\
685	0.25\\
686	0.25\\
687	0.25\\
688	0.25\\
689	0.25\\
690	0.25\\
691	0.25\\
692	0.25\\
693	0.25\\
694	0.25\\
695	0.25\\
696	0.25\\
697	0.25\\
698	0.25\\
699	0.25\\
700	0.25\\
701	0.25\\
702	0.25\\
703	0.25\\
704	0.25\\
705	0.25\\
706	0.25\\
707	0.25\\
708	0.25\\
709	0.25\\
710	0.25\\
711	0.25\\
712	0.25\\
713	0.25\\
714	0.25\\
715	0.25\\
716	0.25\\
717	0.25\\
718	0.25\\
719	0.25\\
720	0.25\\
721	0.25\\
722	0.25\\
723	0.25\\
724	0.25\\
725	0.25\\
726	0.25\\
727	0.25\\
728	0.25\\
729	0.25\\
730	0.25\\
731	0.25\\
732	0.25\\
733	0.25\\
734	0.25\\
735	0.25\\
736	0.25\\
737	0.25\\
738	0.25\\
739	0.25\\
740	0.25\\
741	0.25\\
742	0.25\\
743	0.25\\
744	0.25\\
745	0.25\\
746	0.25\\
747	0.25\\
748	0.25\\
749	0.25\\
750	0.25\\
751	0.25\\
752	0.25\\
753	0.25\\
754	0.25\\
755	0.25\\
756	0.25\\
757	0.25\\
758	0.25\\
759	0.25\\
760	0.25\\
761	0.25\\
762	0.25\\
763	0.25\\
764	0.25\\
765	0.25\\
766	0.25\\
767	0.25\\
768	0.25\\
769	0.25\\
770	0.25\\
771	0.25\\
772	0.25\\
773	0.25\\
774	0.25\\
775	0.25\\
776	0.25\\
777	0.25\\
778	0.25\\
779	0.25\\
780	0.25\\
781	0.25\\
782	0.25\\
783	0.25\\
784	0.25\\
785	0.25\\
786	0.25\\
787	0.25\\
788	0.25\\
789	0.25\\
790	0.25\\
791	0.25\\
792	0.25\\
793	0.25\\
794	0.25\\
795	0.25\\
796	0.25\\
797	0.25\\
798	0.25\\
799	0.25\\
800	0.25\\
801	0.25\\
802	0.25\\
803	0.25\\
804	0.25\\
805	0.25\\
806	0.25\\
807	0.25\\
808	0.25\\
809	0.25\\
810	0.25\\
811	0.25\\
812	0.25\\
813	0.25\\
814	0.25\\
815	0.25\\
816	0.25\\
817	0.25\\
818	0.25\\
819	0.25\\
820	0.25\\
821	0.25\\
822	0.25\\
823	0.25\\
824	0.25\\
825	0.25\\
826	0.25\\
827	0.25\\
828	0.25\\
829	0.25\\
830	0.25\\
831	0.25\\
832	0.25\\
833	0.25\\
834	0.25\\
835	0.25\\
836	0.25\\
837	0.25\\
838	0.25\\
839	0.25\\
840	0.25\\
841	0.25\\
842	0.25\\
843	0.25\\
844	0.25\\
845	0.25\\
846	0.25\\
847	0.25\\
848	0.25\\
849	0.25\\
850	0.25\\
851	0.25\\
852	0.25\\
853	0.25\\
854	0.25\\
855	0.25\\
856	0.25\\
857	0.25\\
858	0.25\\
859	0.25\\
860	0.25\\
861	0.25\\
862	0.25\\
863	0.25\\
864	0.25\\
865	0.25\\
866	0.25\\
867	0.25\\
868	0.25\\
869	0.25\\
870	0.25\\
871	0.25\\
872	0.25\\
873	0.25\\
874	0.25\\
875	0.25\\
876	0.25\\
877	0.25\\
878	0.25\\
879	0.25\\
880	0.25\\
881	0.25\\
882	0.25\\
883	0.25\\
884	0.25\\
885	0.25\\
886	0.25\\
887	0.25\\
888	0.25\\
889	0.25\\
890	0.25\\
891	0.25\\
892	0.25\\
893	0.25\\
894	0.25\\
895	0.25\\
896	0.25\\
897	0.25\\
898	0.25\\
899	0.25\\
900	0.25\\
901	0.25\\
902	0.25\\
903	0.25\\
904	0.25\\
905	0.25\\
906	0.25\\
907	0.25\\
908	0.25\\
909	0.25\\
910	0.25\\
911	0.25\\
912	0.25\\
913	0.25\\
914	0.25\\
915	0.25\\
916	0.25\\
917	0.25\\
918	0.25\\
919	0.25\\
920	0.25\\
921	0.25\\
922	0.25\\
923	0.25\\
924	0.25\\
925	0.25\\
926	0.25\\
927	0.25\\
928	0.25\\
929	0.25\\
930	0.25\\
931	0.25\\
932	0.25\\
933	0.25\\
934	0.25\\
935	0.25\\
936	0.25\\
937	0.25\\
938	0.25\\
939	0.25\\
940	0.25\\
941	0.25\\
942	0.25\\
943	0.25\\
944	0.25\\
945	0.25\\
946	0.25\\
947	0.25\\
948	0.25\\
949	0.25\\
950	0.25\\
951	0.25\\
952	0.25\\
953	0.25\\
954	0.25\\
955	0.25\\
956	0.25\\
957	0.25\\
958	0.25\\
959	0.25\\
960	0.25\\
961	0.25\\
962	0.25\\
963	0.25\\
964	0.25\\
965	0.25\\
966	0.25\\
967	0.25\\
968	0.25\\
969	0.25\\
970	0.25\\
971	0.25\\
972	0.25\\
973	0.25\\
974	0.25\\
975	0.25\\
976	0.25\\
977	0.25\\
978	0.25\\
979	0.25\\
980	0.25\\
981	0.25\\
982	0.25\\
983	0.25\\
984	0.25\\
985	0.25\\
986	0.25\\
987	0.25\\
988	0.25\\
989	0.25\\
990	0.25\\
991	0.25\\
992	0.25\\
993	0.25\\
994	0.25\\
995	0.25\\
996	0.25\\
997	0.25\\
998	0.25\\
999	0.25\\
1000	0.25\\
};

\addplot [color=myviolet!50, name path=C]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.202380952380952\\
3	0.202380952380952\\
4	0.202380952380952\\
5	0.202380952380952\\
6	0.214285714285714\\
7	0.214285714285714\\
8	0.214285714285714\\
9	0.214285714285714\\
10	0.214285714285714\\
11	0.214285714285714\\
12	0.214285714285714\\
13	0.214285714285714\\
14	0.214285714285714\\
15	0.226190476190476\\
16	0.226190476190476\\
17	0.226190476190476\\
18	0.226190476190476\\
19	0.226190476190476\\
20	0.226190476190476\\
21	0.226190476190476\\
22	0.226190476190476\\
23	0.226190476190476\\
24	0.226190476190476\\
25	0.226190476190476\\
26	0.226190476190476\\
27	0.226190476190476\\
28	0.226190476190476\\
29	0.238095238095238\\
30	0.238095238095238\\
31	0.238095238095238\\
32	0.238095238095238\\
33	0.238095238095238\\
34	0.238095238095238\\
35	0.238095238095238\\
36	0.238095238095238\\
37	0.238095238095238\\
38	0.238095238095238\\
39	0.238095238095238\\
40	0.238095238095238\\
41	0.238095238095238\\
42	0.238095238095238\\
43	0.238095238095238\\
44	0.238095238095238\\
45	0.238095238095238\\
46	0.238095238095238\\
47	0.238095238095238\\
48	0.25\\
49	0.25\\
50	0.25\\
51	0.25\\
52	0.25\\
53	0.25\\
54	0.25\\
55	0.25\\
56	0.25\\
57	0.25\\
58	0.25\\
59	0.25\\
60	0.25\\
61	0.25\\
62	0.25\\
63	0.25\\
64	0.25\\
65	0.25\\
66	0.25\\
67	0.25\\
68	0.25\\
69	0.25\\
70	0.25\\
71	0.25\\
72	0.25\\
73	0.25\\
74	0.25\\
75	0.25\\
76	0.25\\
77	0.25\\
78	0.25\\
79	0.25\\
80	0.25\\
81	0.25\\
82	0.25\\
83	0.25\\
84	0.25\\
85	0.25\\
86	0.25\\
87	0.25\\
88	0.25\\
89	0.25\\
90	0.25\\
91	0.25\\
92	0.25\\
93	0.25\\
94	0.25\\
95	0.25\\
96	0.25\\
97	0.25\\
98	0.25\\
99	0.25\\
100	0.25\\
101	0.25\\
102	0.25\\
103	0.25\\
104	0.25\\
105	0.25\\
106	0.25\\
107	0.25\\
108	0.25\\
109	0.25\\
110	0.25\\
111	0.25\\
112	0.25\\
113	0.25\\
114	0.25\\
115	0.25\\
116	0.25\\
117	0.25\\
118	0.25\\
119	0.25\\
120	0.25\\
121	0.25\\
122	0.25\\
123	0.25\\
124	0.25\\
125	0.25\\
126	0.25\\
127	0.25\\
128	0.25\\
129	0.25\\
130	0.25\\
131	0.25\\
132	0.25\\
133	0.25\\
134	0.25\\
135	0.25\\
136	0.25\\
137	0.25\\
138	0.25\\
139	0.25\\
140	0.25\\
141	0.25\\
142	0.25\\
143	0.25\\
144	0.25\\
145	0.25\\
146	0.25\\
147	0.25\\
148	0.25\\
149	0.25\\
150	0.25\\
151	0.25\\
152	0.25\\
153	0.25\\
154	0.25\\
155	0.25\\
156	0.25\\
157	0.25\\
158	0.25\\
159	0.25\\
160	0.25\\
161	0.25\\
162	0.25\\
163	0.25\\
164	0.25\\
165	0.25\\
166	0.25\\
167	0.25\\
168	0.25\\
169	0.25\\
170	0.25\\
171	0.25\\
172	0.25\\
173	0.25\\
174	0.25\\
175	0.25\\
176	0.25\\
177	0.25\\
178	0.25\\
179	0.25\\
180	0.25\\
181	0.25\\
182	0.25\\
183	0.25\\
184	0.25\\
185	0.25\\
186	0.25\\
187	0.25\\
188	0.25\\
189	0.25\\
190	0.25\\
191	0.25\\
192	0.25\\
193	0.25\\
194	0.25\\
195	0.25\\
196	0.25\\
197	0.25\\
198	0.25\\
199	0.25\\
200	0.25\\
201	0.25\\
202	0.25\\
203	0.25\\
204	0.25\\
205	0.25\\
206	0.25\\
207	0.25\\
208	0.25\\
209	0.25\\
210	0.25\\
211	0.25\\
212	0.25\\
213	0.25\\
214	0.25\\
215	0.25\\
216	0.25\\
217	0.25\\
218	0.25\\
219	0.25\\
220	0.25\\
221	0.25\\
222	0.25\\
223	0.25\\
224	0.25\\
225	0.25\\
226	0.25\\
227	0.25\\
228	0.25\\
229	0.25\\
230	0.25\\
231	0.25\\
232	0.25\\
233	0.25\\
234	0.25\\
235	0.25\\
236	0.25\\
237	0.25\\
238	0.25\\
239	0.25\\
240	0.25\\
241	0.25\\
242	0.25\\
243	0.25\\
244	0.25\\
245	0.25\\
246	0.25\\
247	0.25\\
248	0.25\\
249	0.25\\
250	0.25\\
251	0.25\\
252	0.25\\
253	0.25\\
254	0.25\\
255	0.25\\
256	0.25\\
257	0.25\\
258	0.25\\
259	0.25\\
260	0.25\\
261	0.25\\
262	0.25\\
263	0.25\\
264	0.25\\
265	0.25\\
266	0.25\\
267	0.25\\
268	0.25\\
269	0.25\\
270	0.25\\
271	0.25\\
272	0.25\\
273	0.25\\
274	0.25\\
275	0.25\\
276	0.25\\
277	0.25\\
278	0.25\\
279	0.25\\
280	0.25\\
281	0.25\\
282	0.25\\
283	0.25\\
284	0.25\\
285	0.25\\
286	0.25\\
287	0.25\\
288	0.25\\
289	0.25\\
290	0.25\\
291	0.25\\
292	0.25\\
293	0.25\\
294	0.25\\
295	0.25\\
296	0.25\\
297	0.25\\
298	0.25\\
299	0.25\\
300	0.25\\
301	0.25\\
302	0.25\\
303	0.25\\
304	0.25\\
305	0.25\\
306	0.25\\
307	0.25\\
308	0.25\\
309	0.25\\
310	0.25\\
311	0.25\\
312	0.25\\
313	0.25\\
314	0.25\\
315	0.25\\
316	0.25\\
317	0.25\\
318	0.25\\
319	0.25\\
320	0.25\\
321	0.25\\
322	0.25\\
323	0.25\\
324	0.25\\
325	0.25\\
326	0.25\\
327	0.25\\
328	0.25\\
329	0.25\\
330	0.25\\
331	0.25\\
332	0.25\\
333	0.25\\
334	0.25\\
335	0.25\\
336	0.25\\
337	0.25\\
338	0.25\\
339	0.25\\
340	0.25\\
341	0.25\\
342	0.25\\
343	0.25\\
344	0.25\\
345	0.25\\
346	0.25\\
347	0.25\\
348	0.25\\
349	0.25\\
350	0.25\\
351	0.25\\
352	0.25\\
353	0.25\\
354	0.25\\
355	0.25\\
356	0.25\\
357	0.25\\
358	0.25\\
359	0.25\\
360	0.25\\
361	0.25\\
362	0.25\\
363	0.25\\
364	0.25\\
365	0.25\\
366	0.25\\
367	0.25\\
368	0.25\\
369	0.25\\
370	0.25\\
371	0.25\\
372	0.25\\
373	0.25\\
374	0.25\\
375	0.25\\
376	0.25\\
377	0.25\\
378	0.25\\
379	0.25\\
380	0.25\\
381	0.25\\
382	0.25\\
383	0.25\\
384	0.25\\
385	0.25\\
386	0.25\\
387	0.25\\
388	0.25\\
389	0.25\\
390	0.25\\
391	0.25\\
392	0.25\\
393	0.25\\
394	0.25\\
395	0.25\\
396	0.25\\
397	0.25\\
398	0.25\\
399	0.25\\
400	0.25\\
401	0.25\\
402	0.25\\
403	0.25\\
404	0.25\\
405	0.25\\
406	0.25\\
407	0.25\\
408	0.25\\
409	0.25\\
410	0.25\\
411	0.25\\
412	0.25\\
413	0.25\\
414	0.25\\
415	0.25\\
416	0.25\\
417	0.25\\
418	0.25\\
419	0.25\\
420	0.25\\
421	0.25\\
422	0.25\\
423	0.25\\
424	0.25\\
425	0.25\\
426	0.25\\
427	0.25\\
428	0.25\\
429	0.25\\
430	0.25\\
431	0.25\\
432	0.25\\
433	0.25\\
434	0.25\\
435	0.25\\
436	0.25\\
437	0.25\\
438	0.25\\
439	0.25\\
440	0.25\\
441	0.25\\
442	0.25\\
443	0.25\\
444	0.25\\
445	0.25\\
446	0.25\\
447	0.25\\
448	0.25\\
449	0.25\\
450	0.25\\
451	0.25\\
452	0.25\\
453	0.25\\
454	0.25\\
455	0.25\\
456	0.25\\
457	0.25\\
458	0.25\\
459	0.25\\
460	0.25\\
461	0.25\\
462	0.25\\
463	0.25\\
464	0.25\\
465	0.25\\
466	0.25\\
467	0.25\\
468	0.25\\
469	0.25\\
470	0.25\\
471	0.25\\
472	0.25\\
473	0.25\\
474	0.25\\
475	0.25\\
476	0.25\\
477	0.25\\
478	0.25\\
479	0.25\\
480	0.25\\
481	0.25\\
482	0.25\\
483	0.25\\
484	0.25\\
485	0.25\\
486	0.25\\
487	0.25\\
488	0.25\\
489	0.25\\
490	0.25\\
491	0.25\\
492	0.25\\
493	0.25\\
494	0.25\\
495	0.25\\
496	0.25\\
497	0.25\\
498	0.25\\
499	0.25\\
500	0.25\\
501	0.25\\
502	0.25\\
503	0.25\\
504	0.25\\
505	0.25\\
506	0.25\\
507	0.25\\
508	0.25\\
509	0.25\\
510	0.25\\
511	0.25\\
512	0.25\\
513	0.25\\
514	0.25\\
515	0.25\\
516	0.25\\
517	0.25\\
518	0.25\\
519	0.25\\
520	0.25\\
521	0.25\\
522	0.25\\
523	0.25\\
524	0.25\\
525	0.25\\
526	0.25\\
527	0.25\\
528	0.25\\
529	0.25\\
530	0.25\\
531	0.25\\
532	0.25\\
533	0.25\\
534	0.25\\
535	0.25\\
536	0.25\\
537	0.25\\
538	0.25\\
539	0.25\\
540	0.25\\
541	0.25\\
542	0.25\\
543	0.25\\
544	0.25\\
545	0.25\\
546	0.25\\
547	0.25\\
548	0.25\\
549	0.25\\
550	0.25\\
551	0.25\\
552	0.25\\
553	0.25\\
554	0.25\\
555	0.25\\
556	0.25\\
557	0.25\\
558	0.25\\
559	0.25\\
560	0.25\\
561	0.25\\
562	0.25\\
563	0.25\\
564	0.25\\
565	0.25\\
566	0.25\\
567	0.25\\
568	0.25\\
569	0.25\\
570	0.25\\
571	0.25\\
572	0.25\\
573	0.25\\
574	0.25\\
575	0.25\\
576	0.25\\
577	0.25\\
578	0.25\\
579	0.25\\
580	0.25\\
581	0.25\\
582	0.25\\
583	0.25\\
584	0.25\\
585	0.25\\
586	0.25\\
587	0.25\\
588	0.25\\
589	0.25\\
590	0.25\\
591	0.25\\
592	0.25\\
593	0.25\\
594	0.25\\
595	0.25\\
596	0.25\\
597	0.25\\
598	0.25\\
599	0.25\\
600	0.25\\
601	0.25\\
602	0.25\\
603	0.25\\
604	0.25\\
605	0.25\\
606	0.25\\
607	0.25\\
608	0.25\\
609	0.25\\
610	0.25\\
611	0.25\\
612	0.25\\
613	0.25\\
614	0.25\\
615	0.25\\
616	0.25\\
617	0.25\\
618	0.25\\
619	0.25\\
620	0.25\\
621	0.25\\
622	0.25\\
623	0.25\\
624	0.25\\
625	0.25\\
626	0.25\\
627	0.25\\
628	0.25\\
629	0.25\\
630	0.25\\
631	0.25\\
632	0.25\\
633	0.25\\
634	0.25\\
635	0.25\\
636	0.25\\
637	0.25\\
638	0.25\\
639	0.25\\
640	0.25\\
641	0.25\\
642	0.25\\
643	0.25\\
644	0.25\\
645	0.25\\
646	0.25\\
647	0.25\\
648	0.25\\
649	0.25\\
650	0.25\\
651	0.25\\
652	0.25\\
653	0.25\\
654	0.25\\
655	0.25\\
656	0.25\\
657	0.25\\
658	0.25\\
659	0.25\\
660	0.25\\
661	0.25\\
662	0.25\\
663	0.25\\
664	0.25\\
665	0.25\\
666	0.25\\
667	0.25\\
668	0.25\\
669	0.25\\
670	0.25\\
671	0.25\\
672	0.25\\
673	0.25\\
674	0.25\\
675	0.25\\
676	0.25\\
677	0.25\\
678	0.25\\
679	0.25\\
680	0.25\\
681	0.25\\
682	0.25\\
683	0.25\\
684	0.25\\
685	0.25\\
686	0.25\\
687	0.25\\
688	0.25\\
689	0.25\\
690	0.25\\
691	0.25\\
692	0.25\\
693	0.25\\
694	0.25\\
695	0.25\\
696	0.25\\
697	0.25\\
698	0.25\\
699	0.25\\
700	0.25\\
701	0.25\\
702	0.25\\
703	0.25\\
704	0.25\\
705	0.25\\
706	0.25\\
707	0.25\\
708	0.25\\
709	0.25\\
710	0.25\\
711	0.25\\
712	0.25\\
713	0.25\\
714	0.25\\
715	0.25\\
716	0.25\\
717	0.25\\
718	0.25\\
719	0.25\\
720	0.25\\
721	0.25\\
722	0.25\\
723	0.25\\
724	0.25\\
725	0.25\\
726	0.25\\
727	0.25\\
728	0.25\\
729	0.25\\
730	0.25\\
731	0.25\\
732	0.25\\
733	0.25\\
734	0.25\\
735	0.25\\
736	0.25\\
737	0.25\\
738	0.25\\
739	0.25\\
740	0.25\\
741	0.25\\
742	0.25\\
743	0.25\\
744	0.25\\
745	0.25\\
746	0.25\\
747	0.25\\
748	0.25\\
749	0.25\\
750	0.25\\
751	0.25\\
752	0.25\\
753	0.25\\
754	0.25\\
755	0.25\\
756	0.25\\
757	0.25\\
758	0.25\\
759	0.25\\
760	0.25\\
761	0.25\\
762	0.25\\
763	0.25\\
764	0.25\\
765	0.25\\
766	0.25\\
767	0.25\\
768	0.25\\
769	0.25\\
770	0.25\\
771	0.25\\
772	0.25\\
773	0.25\\
774	0.25\\
775	0.25\\
776	0.25\\
777	0.25\\
778	0.25\\
779	0.25\\
780	0.25\\
781	0.25\\
782	0.25\\
783	0.25\\
784	0.25\\
785	0.25\\
786	0.25\\
787	0.25\\
788	0.25\\
789	0.25\\
790	0.25\\
791	0.25\\
792	0.25\\
793	0.25\\
794	0.25\\
795	0.25\\
796	0.25\\
797	0.25\\
798	0.25\\
799	0.25\\
800	0.25\\
801	0.25\\
802	0.25\\
803	0.25\\
804	0.25\\
805	0.25\\
806	0.25\\
807	0.25\\
808	0.25\\
809	0.25\\
810	0.25\\
811	0.25\\
812	0.25\\
813	0.25\\
814	0.25\\
815	0.25\\
816	0.25\\
817	0.25\\
818	0.25\\
819	0.25\\
820	0.25\\
821	0.25\\
822	0.25\\
823	0.25\\
824	0.25\\
825	0.25\\
826	0.25\\
827	0.25\\
828	0.25\\
829	0.25\\
830	0.25\\
831	0.25\\
832	0.25\\
833	0.25\\
834	0.25\\
835	0.25\\
836	0.25\\
837	0.25\\
838	0.25\\
839	0.25\\
840	0.25\\
841	0.25\\
842	0.25\\
843	0.25\\
844	0.25\\
845	0.25\\
846	0.25\\
847	0.25\\
848	0.25\\
849	0.25\\
850	0.25\\
851	0.25\\
852	0.25\\
853	0.25\\
854	0.25\\
855	0.25\\
856	0.25\\
857	0.25\\
858	0.25\\
859	0.25\\
860	0.25\\
861	0.25\\
862	0.25\\
863	0.25\\
864	0.25\\
865	0.25\\
866	0.25\\
867	0.25\\
868	0.25\\
869	0.25\\
870	0.25\\
871	0.25\\
872	0.25\\
873	0.25\\
874	0.25\\
875	0.25\\
876	0.25\\
877	0.25\\
878	0.25\\
879	0.25\\
880	0.25\\
881	0.25\\
882	0.25\\
883	0.25\\
884	0.25\\
885	0.25\\
886	0.25\\
887	0.25\\
888	0.25\\
889	0.25\\
890	0.25\\
891	0.25\\
892	0.25\\
893	0.25\\
894	0.25\\
895	0.25\\
896	0.25\\
897	0.25\\
898	0.25\\
899	0.25\\
900	0.25\\
901	0.25\\
902	0.25\\
903	0.25\\
904	0.25\\
905	0.25\\
906	0.25\\
907	0.25\\
908	0.25\\
909	0.25\\
910	0.25\\
911	0.25\\
912	0.25\\
913	0.25\\
914	0.25\\
915	0.25\\
916	0.25\\
917	0.25\\
918	0.25\\
919	0.25\\
920	0.25\\
921	0.25\\
922	0.25\\
923	0.25\\
924	0.25\\
925	0.25\\
926	0.25\\
927	0.25\\
928	0.25\\
929	0.25\\
930	0.25\\
931	0.25\\
932	0.25\\
933	0.25\\
934	0.25\\
935	0.25\\
936	0.25\\
937	0.25\\
938	0.25\\
939	0.25\\
940	0.25\\
941	0.25\\
942	0.25\\
943	0.25\\
944	0.25\\
945	0.25\\
946	0.25\\
947	0.25\\
948	0.25\\
949	0.25\\
950	0.25\\
951	0.25\\
952	0.25\\
953	0.25\\
954	0.25\\
955	0.25\\
956	0.25\\
957	0.25\\
958	0.25\\
959	0.25\\
960	0.25\\
961	0.25\\
962	0.25\\
963	0.25\\
964	0.25\\
965	0.25\\
966	0.25\\
967	0.25\\
968	0.25\\
969	0.25\\
970	0.25\\
971	0.25\\
972	0.25\\
973	0.25\\
974	0.25\\
975	0.25\\
976	0.25\\
977	0.25\\
978	0.25\\
979	0.25\\
980	0.25\\
981	0.25\\
982	0.25\\
983	0.25\\
984	0.25\\
985	0.25\\
986	0.25\\
987	0.25\\
988	0.25\\
989	0.25\\
990	0.25\\
991	0.25\\
992	0.25\\
993	0.25\\
994	0.25\\
995	0.25\\
996	0.25\\
997	0.25\\
998	0.25\\
999	0.25\\
1000	0.25\\
};

\addplot[myviolet!50, forget plot] fill between[of=C and D];





\addplot [color=mygreen,very thick]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.202380952380952\\
3	0.202380952380952\\
4	0.214285714285714\\
5	0.226190476190476\\
6	0.226190476190476\\
7	0.238095238095238\\
8	0.238095238095238\\
9	0.25\\
10	0.25\\
11	0.261904761904762\\
12	0.273809523809524\\
13	0.273809523809524\\
14	0.273809523809524\\
15	0.273809523809524\\
16	0.285714285714286\\
17	0.297619047619048\\
18	0.297619047619048\\
19	0.30952380952381\\
20	0.321428571428571\\
21	0.321428571428571\\
22	0.321428571428571\\
23	0.333333333333333\\
24	0.345238095238095\\
25	0.345238095238095\\
26	0.345238095238095\\
27	0.357142857142857\\
28	0.369047619047619\\
29	0.380952380952381\\
30	0.392857142857143\\
31	0.392857142857143\\
32	0.404761904761905\\
33	0.404761904761905\\
34	0.404761904761905\\
35	0.404761904761905\\
36	0.416666666666667\\
37	0.428571428571429\\
38	0.44047619047619\\
39	0.44047619047619\\
40	0.44047619047619\\
41	0.44047619047619\\
42	0.452380952380952\\
43	0.452380952380952\\
44	0.464285714285714\\
45	0.476190476190476\\
46	0.476190476190476\\
47	0.488095238095238\\
48	0.488095238095238\\
49	0.488095238095238\\
50	0.488095238095238\\
51	0.488095238095238\\
52	0.488095238095238\\
53	0.488095238095238\\
54	0.488095238095238\\
55	0.488095238095238\\
56	0.488095238095238\\
57	0.488095238095238\\
58	0.5\\
59	0.511904761904762\\
60	0.523809523809524\\
61	0.535714285714286\\
62	0.547619047619048\\
63	0.547619047619048\\
64	0.55952380952381\\
65	0.55952380952381\\
66	0.571428571428571\\
67	0.571428571428571\\
68	0.571428571428571\\
69	0.571428571428571\\
70	0.571428571428571\\
71	0.571428571428571\\
72	0.583333333333333\\
73	0.583333333333333\\
74	0.583333333333333\\
75	0.583333333333333\\
76	0.583333333333333\\
77	0.583333333333333\\
78	0.595238095238095\\
79	0.607142857142857\\
80	0.607142857142857\\
81	0.607142857142857\\
82	0.607142857142857\\
83	0.619047619047619\\
84	0.619047619047619\\
85	0.619047619047619\\
86	0.619047619047619\\
87	0.619047619047619\\
88	0.619047619047619\\
89	0.619047619047619\\
90	0.630952380952381\\
91	0.630952380952381\\
92	0.630952380952381\\
93	0.642857142857143\\
94	0.654761904761905\\
95	0.666666666666667\\
96	0.666666666666667\\
97	0.666666666666667\\
98	0.678571428571429\\
99	0.678571428571429\\
100	0.678571428571429\\
101	0.678571428571429\\
102	0.678571428571429\\
103	0.678571428571429\\
104	0.678571428571429\\
105	0.69047619047619\\
106	0.69047619047619\\
107	0.69047619047619\\
108	0.702380952380952\\
109	0.702380952380952\\
110	0.714285714285714\\
111	0.714285714285714\\
112	0.714285714285714\\
113	0.726190476190476\\
114	0.726190476190476\\
115	0.738095238095238\\
116	0.738095238095238\\
117	0.75\\
118	0.75\\
119	0.75\\
120	0.75\\
121	0.75\\
122	0.761904761904762\\
123	0.761904761904762\\
124	0.761904761904762\\
125	0.761904761904762\\
126	0.761904761904762\\
127	0.761904761904762\\
128	0.761904761904762\\
129	0.761904761904762\\
130	0.761904761904762\\
131	0.761904761904762\\
132	0.761904761904762\\
133	0.773809523809524\\
134	0.785714285714286\\
135	0.785714285714286\\
136	0.785714285714286\\
137	0.797619047619048\\
138	0.797619047619048\\
139	0.797619047619048\\
140	0.80952380952381\\
141	0.80952380952381\\
142	0.821428571428571\\
143	0.821428571428571\\
144	0.821428571428571\\
145	0.821428571428571\\
146	0.833333333333333\\
147	0.833333333333333\\
148	0.845238095238095\\
149	0.845238095238095\\
150	0.845238095238095\\
151	0.845238095238095\\
152	0.845238095238095\\
153	0.845238095238095\\
154	0.845238095238095\\
155	0.845238095238095\\
156	0.845238095238095\\
157	0.845238095238095\\
158	0.845238095238095\\
159	0.845238095238095\\
160	0.845238095238095\\
161	0.845238095238095\\
162	0.845238095238095\\
163	0.845238095238095\\
164	0.857142857142857\\
165	0.857142857142857\\
166	0.857142857142857\\
167	0.869047619047619\\
168	0.869047619047619\\
169	0.869047619047619\\
170	0.869047619047619\\
171	0.869047619047619\\
172	0.869047619047619\\
173	0.869047619047619\\
174	0.869047619047619\\
175	0.869047619047619\\
176	0.869047619047619\\
177	0.869047619047619\\
178	0.869047619047619\\
179	0.880952380952381\\
180	0.880952380952381\\
181	0.880952380952381\\
182	0.880952380952381\\
183	0.880952380952381\\
184	0.892857142857143\\
185	0.904761904761905\\
186	0.904761904761905\\
187	0.904761904761905\\
188	0.904761904761905\\
189	0.904761904761905\\
190	0.904761904761905\\
191	0.904761904761905\\
192	0.904761904761905\\
193	0.904761904761905\\
194	0.904761904761905\\
195	0.904761904761905\\
196	0.904761904761905\\
197	0.904761904761905\\
198	0.904761904761905\\
199	0.904761904761905\\
200	0.904761904761905\\
201	0.904761904761905\\
202	0.916666666666667\\
203	0.916666666666667\\
204	0.916666666666667\\
205	0.916666666666667\\
206	0.916666666666667\\
207	0.916666666666667\\
208	0.916666666666667\\
209	0.916666666666667\\
210	0.916666666666667\\
211	0.916666666666667\\
212	0.916666666666667\\
213	0.916666666666667\\
214	0.916666666666667\\
215	0.916666666666667\\
216	0.916666666666667\\
217	0.916666666666667\\
218	0.916666666666667\\
219	0.916666666666667\\
220	0.916666666666667\\
221	0.916666666666667\\
222	0.916666666666667\\
223	0.916666666666667\\
224	0.916666666666667\\
225	0.916666666666667\\
226	0.916666666666667\\
227	0.916666666666667\\
228	0.916666666666667\\
229	0.916666666666667\\
230	0.916666666666667\\
231	0.928571428571429\\
232	0.94047619047619\\
233	0.94047619047619\\
234	0.94047619047619\\
235	0.94047619047619\\
236	0.94047619047619\\
237	0.94047619047619\\
238	0.94047619047619\\
239	0.94047619047619\\
240	0.94047619047619\\
241	0.94047619047619\\
242	0.952380952380952\\
243	0.952380952380952\\
244	0.952380952380952\\
245	0.952380952380952\\
246	0.952380952380952\\
247	0.952380952380952\\
248	0.952380952380952\\
249	0.952380952380952\\
250	0.952380952380952\\
251	0.952380952380952\\
252	0.952380952380952\\
253	0.952380952380952\\
254	0.952380952380952\\
255	0.952380952380952\\
256	0.952380952380952\\
257	0.952380952380952\\
258	0.952380952380952\\
259	0.952380952380952\\
260	0.952380952380952\\
261	0.952380952380952\\
262	0.952380952380952\\
263	0.952380952380952\\
264	0.952380952380952\\
265	0.952380952380952\\
266	0.952380952380952\\
267	0.952380952380952\\
268	0.952380952380952\\
269	0.952380952380952\\
270	0.952380952380952\\
271	0.952380952380952\\
272	0.952380952380952\\
273	0.952380952380952\\
274	0.952380952380952\\
275	0.952380952380952\\
276	0.964285714285714\\
277	0.964285714285714\\
278	0.964285714285714\\
279	0.964285714285714\\
280	0.964285714285714\\
281	0.964285714285714\\
282	0.964285714285714\\
283	0.964285714285714\\
284	0.964285714285714\\
285	0.964285714285714\\
286	0.964285714285714\\
287	0.964285714285714\\
288	0.964285714285714\\
289	0.964285714285714\\
290	0.964285714285714\\
291	0.964285714285714\\
292	0.964285714285714\\
293	0.964285714285714\\
294	0.964285714285714\\
295	0.964285714285714\\
296	0.964285714285714\\
297	0.964285714285714\\
298	0.964285714285714\\
299	0.964285714285714\\
300	0.964285714285714\\
301	0.976190476190476\\
302	0.976190476190476\\
303	0.976190476190476\\
304	0.976190476190476\\
305	0.976190476190476\\
306	0.976190476190476\\
307	0.976190476190476\\
308	0.976190476190476\\
309	0.976190476190476\\
310	0.976190476190476\\
311	0.976190476190476\\
312	0.976190476190476\\
313	0.976190476190476\\
314	0.976190476190476\\
315	0.976190476190476\\
316	0.976190476190476\\
317	0.976190476190476\\
318	0.976190476190476\\
319	0.976190476190476\\
320	0.976190476190476\\
321	0.976190476190476\\
322	0.988095238095238\\
323	0.988095238095238\\
324	0.988095238095238\\
325	0.988095238095238\\
326	0.988095238095238\\
327	0.988095238095238\\
328	0.988095238095238\\
329	0.988095238095238\\
330	0.988095238095238\\
331	0.988095238095238\\
332	0.988095238095238\\
333	0.988095238095238\\
334	0.988095238095238\\
335	0.988095238095238\\
336	0.988095238095238\\
337	0.988095238095238\\
338	0.988095238095238\\
339	0.988095238095238\\
340	0.988095238095238\\
341	0.988095238095238\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};


\addplot [color=myviolet, dotted,very thick]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.19047619047619\\
3	0.19047619047619\\
4	0.19047619047619\\
5	0.19047619047619\\
6	0.19047619047619\\
7	0.19047619047619\\
8	0.19047619047619\\
9	0.19047619047619\\
10	0.19047619047619\\
11	0.19047619047619\\
12	0.19047619047619\\
13	0.19047619047619\\
14	0.19047619047619\\
15	0.19047619047619\\
16	0.19047619047619\\
17	0.19047619047619\\
18	0.19047619047619\\
19	0.19047619047619\\
20	0.19047619047619\\
21	0.19047619047619\\
22	0.19047619047619\\
23	0.19047619047619\\
24	0.19047619047619\\
25	0.19047619047619\\
26	0.19047619047619\\
27	0.202380952380952\\
28	0.202380952380952\\
29	0.202380952380952\\
30	0.202380952380952\\
31	0.202380952380952\\
32	0.202380952380952\\
33	0.202380952380952\\
34	0.202380952380952\\
35	0.202380952380952\\
36	0.202380952380952\\
37	0.202380952380952\\
38	0.202380952380952\\
39	0.202380952380952\\
40	0.202380952380952\\
41	0.202380952380952\\
42	0.202380952380952\\
43	0.202380952380952\\
44	0.202380952380952\\
45	0.202380952380952\\
46	0.202380952380952\\
47	0.202380952380952\\
48	0.202380952380952\\
49	0.202380952380952\\
50	0.202380952380952\\
51	0.202380952380952\\
52	0.202380952380952\\
53	0.202380952380952\\
54	0.202380952380952\\
55	0.202380952380952\\
56	0.202380952380952\\
57	0.202380952380952\\
58	0.202380952380952\\
59	0.202380952380952\\
60	0.214285714285714\\
61	0.226190476190476\\
62	0.226190476190476\\
63	0.226190476190476\\
64	0.226190476190476\\
65	0.226190476190476\\
66	0.226190476190476\\
67	0.226190476190476\\
68	0.226190476190476\\
69	0.226190476190476\\
70	0.226190476190476\\
71	0.226190476190476\\
72	0.226190476190476\\
73	0.226190476190476\\
74	0.226190476190476\\
75	0.226190476190476\\
76	0.226190476190476\\
77	0.226190476190476\\
78	0.226190476190476\\
79	0.226190476190476\\
80	0.226190476190476\\
81	0.226190476190476\\
82	0.238095238095238\\
83	0.238095238095238\\
84	0.238095238095238\\
85	0.238095238095238\\
86	0.238095238095238\\
87	0.238095238095238\\
88	0.238095238095238\\
89	0.238095238095238\\
90	0.238095238095238\\
91	0.238095238095238\\
92	0.238095238095238\\
93	0.238095238095238\\
94	0.238095238095238\\
95	0.238095238095238\\
96	0.238095238095238\\
97	0.238095238095238\\
98	0.238095238095238\\
99	0.238095238095238\\
100	0.238095238095238\\
101	0.238095238095238\\
102	0.238095238095238\\
103	0.238095238095238\\
104	0.238095238095238\\
105	0.238095238095238\\
106	0.238095238095238\\
107	0.238095238095238\\
108	0.238095238095238\\
109	0.238095238095238\\
110	0.238095238095238\\
111	0.238095238095238\\
112	0.238095238095238\\
113	0.238095238095238\\
114	0.238095238095238\\
115	0.238095238095238\\
116	0.238095238095238\\
117	0.238095238095238\\
118	0.238095238095238\\
119	0.238095238095238\\
120	0.238095238095238\\
121	0.238095238095238\\
122	0.238095238095238\\
123	0.238095238095238\\
124	0.238095238095238\\
125	0.238095238095238\\
126	0.238095238095238\\
127	0.238095238095238\\
128	0.238095238095238\\
129	0.238095238095238\\
130	0.238095238095238\\
131	0.238095238095238\\
132	0.238095238095238\\
133	0.238095238095238\\
134	0.238095238095238\\
135	0.238095238095238\\
136	0.238095238095238\\
137	0.238095238095238\\
138	0.238095238095238\\
139	0.238095238095238\\
140	0.238095238095238\\
141	0.238095238095238\\
142	0.238095238095238\\
143	0.238095238095238\\
144	0.238095238095238\\
145	0.238095238095238\\
146	0.238095238095238\\
147	0.238095238095238\\
148	0.238095238095238\\
149	0.238095238095238\\
150	0.238095238095238\\
151	0.238095238095238\\
152	0.238095238095238\\
153	0.238095238095238\\
154	0.238095238095238\\
155	0.238095238095238\\
156	0.238095238095238\\
157	0.238095238095238\\
158	0.238095238095238\\
159	0.25\\
160	0.25\\
161	0.25\\
162	0.25\\
163	0.25\\
164	0.25\\
165	0.25\\
166	0.25\\
167	0.25\\
168	0.25\\
169	0.25\\
170	0.25\\
171	0.25\\
172	0.25\\
173	0.25\\
174	0.25\\
175	0.25\\
176	0.25\\
177	0.25\\
178	0.25\\
179	0.25\\
180	0.25\\
181	0.25\\
182	0.25\\
183	0.25\\
184	0.25\\
185	0.25\\
186	0.25\\
187	0.25\\
188	0.25\\
189	0.25\\
190	0.25\\
191	0.25\\
192	0.25\\
193	0.25\\
194	0.25\\
195	0.25\\
196	0.25\\
197	0.25\\
198	0.25\\
199	0.25\\
200	0.25\\
201	0.25\\
202	0.25\\
203	0.25\\
204	0.25\\
205	0.25\\
206	0.25\\
207	0.25\\
208	0.25\\
209	0.25\\
210	0.25\\
211	0.25\\
212	0.25\\
213	0.25\\
214	0.25\\
215	0.25\\
216	0.25\\
217	0.25\\
218	0.25\\
219	0.25\\
220	0.25\\
221	0.25\\
222	0.25\\
223	0.25\\
224	0.25\\
225	0.25\\
226	0.25\\
227	0.25\\
228	0.25\\
229	0.25\\
230	0.25\\
231	0.25\\
232	0.25\\
233	0.25\\
234	0.25\\
235	0.25\\
236	0.25\\
237	0.25\\
238	0.25\\
239	0.25\\
240	0.25\\
241	0.25\\
242	0.25\\
243	0.25\\
244	0.25\\
245	0.25\\
246	0.25\\
247	0.25\\
248	0.25\\
249	0.25\\
250	0.25\\
251	0.25\\
252	0.25\\
253	0.25\\
254	0.25\\
255	0.25\\
256	0.25\\
257	0.25\\
258	0.25\\
259	0.25\\
260	0.25\\
261	0.25\\
262	0.25\\
263	0.25\\
264	0.25\\
265	0.25\\
266	0.25\\
267	0.25\\
268	0.25\\
269	0.25\\
270	0.25\\
271	0.25\\
272	0.25\\
273	0.25\\
274	0.25\\
275	0.25\\
276	0.25\\
277	0.25\\
278	0.25\\
279	0.25\\
280	0.25\\
281	0.25\\
282	0.25\\
283	0.25\\
284	0.25\\
285	0.25\\
286	0.25\\
287	0.25\\
288	0.25\\
289	0.25\\
290	0.25\\
291	0.25\\
292	0.25\\
293	0.25\\
294	0.25\\
295	0.25\\
296	0.25\\
297	0.25\\
298	0.25\\
299	0.25\\
300	0.25\\
301	0.25\\
302	0.25\\
303	0.25\\
304	0.25\\
305	0.25\\
306	0.25\\
307	0.25\\
308	0.25\\
309	0.25\\
310	0.25\\
311	0.25\\
312	0.25\\
313	0.25\\
314	0.25\\
315	0.25\\
316	0.25\\
317	0.25\\
318	0.25\\
319	0.25\\
320	0.25\\
321	0.25\\
322	0.25\\
323	0.25\\
324	0.25\\
325	0.25\\
326	0.25\\
327	0.25\\
328	0.25\\
329	0.25\\
330	0.25\\
331	0.25\\
332	0.25\\
333	0.25\\
334	0.25\\
335	0.25\\
336	0.25\\
337	0.25\\
338	0.25\\
339	0.25\\
340	0.25\\
341	0.25\\
342	0.25\\
343	0.25\\
344	0.25\\
345	0.25\\
346	0.25\\
347	0.25\\
348	0.25\\
349	0.25\\
350	0.25\\
351	0.25\\
352	0.25\\
353	0.25\\
354	0.25\\
355	0.25\\
356	0.25\\
357	0.25\\
358	0.25\\
359	0.25\\
360	0.25\\
361	0.25\\
362	0.25\\
363	0.25\\
364	0.25\\
365	0.25\\
366	0.25\\
367	0.25\\
368	0.25\\
369	0.25\\
370	0.25\\
371	0.25\\
372	0.25\\
373	0.25\\
374	0.25\\
375	0.25\\
376	0.25\\
377	0.25\\
378	0.25\\
379	0.25\\
380	0.25\\
381	0.25\\
382	0.25\\
383	0.25\\
384	0.25\\
385	0.25\\
386	0.25\\
387	0.25\\
388	0.25\\
389	0.25\\
390	0.25\\
391	0.25\\
392	0.25\\
393	0.25\\
394	0.25\\
395	0.25\\
396	0.25\\
397	0.25\\
398	0.25\\
399	0.25\\
400	0.25\\
401	0.25\\
402	0.25\\
403	0.25\\
404	0.25\\
405	0.25\\
406	0.25\\
407	0.25\\
408	0.25\\
409	0.25\\
410	0.25\\
411	0.25\\
412	0.25\\
413	0.25\\
414	0.25\\
415	0.25\\
416	0.25\\
417	0.25\\
418	0.25\\
419	0.25\\
420	0.25\\
421	0.25\\
422	0.25\\
423	0.25\\
424	0.25\\
425	0.25\\
426	0.25\\
427	0.25\\
428	0.25\\
429	0.25\\
430	0.25\\
431	0.25\\
432	0.25\\
433	0.25\\
434	0.25\\
435	0.25\\
436	0.25\\
437	0.25\\
438	0.25\\
439	0.25\\
440	0.25\\
441	0.25\\
442	0.25\\
443	0.25\\
444	0.25\\
445	0.25\\
446	0.25\\
447	0.25\\
448	0.25\\
449	0.25\\
450	0.25\\
451	0.25\\
452	0.25\\
453	0.25\\
454	0.25\\
455	0.25\\
456	0.25\\
457	0.25\\
458	0.25\\
459	0.25\\
460	0.25\\
461	0.25\\
462	0.25\\
463	0.25\\
464	0.25\\
465	0.25\\
466	0.25\\
467	0.25\\
468	0.25\\
469	0.25\\
470	0.25\\
471	0.25\\
472	0.25\\
473	0.25\\
474	0.25\\
475	0.25\\
476	0.25\\
477	0.25\\
478	0.25\\
479	0.25\\
480	0.25\\
481	0.25\\
482	0.25\\
483	0.25\\
484	0.25\\
485	0.25\\
486	0.25\\
487	0.25\\
488	0.25\\
489	0.25\\
490	0.25\\
491	0.25\\
492	0.25\\
493	0.25\\
494	0.25\\
495	0.25\\
496	0.25\\
497	0.25\\
498	0.25\\
499	0.25\\
500	0.25\\
501	0.25\\
502	0.25\\
503	0.25\\
504	0.25\\
505	0.25\\
506	0.25\\
507	0.25\\
508	0.25\\
509	0.25\\
510	0.25\\
511	0.25\\
512	0.25\\
513	0.25\\
514	0.25\\
515	0.25\\
516	0.25\\
517	0.25\\
518	0.25\\
519	0.25\\
520	0.25\\
521	0.25\\
522	0.25\\
523	0.25\\
524	0.25\\
525	0.25\\
526	0.25\\
527	0.25\\
528	0.25\\
529	0.25\\
530	0.25\\
531	0.25\\
532	0.25\\
533	0.25\\
534	0.25\\
535	0.25\\
536	0.25\\
537	0.25\\
538	0.25\\
539	0.25\\
540	0.25\\
541	0.25\\
542	0.25\\
543	0.25\\
544	0.25\\
545	0.25\\
546	0.25\\
547	0.25\\
548	0.25\\
549	0.25\\
550	0.25\\
551	0.25\\
552	0.25\\
553	0.25\\
554	0.25\\
555	0.25\\
556	0.25\\
557	0.25\\
558	0.25\\
559	0.25\\
560	0.25\\
561	0.25\\
562	0.25\\
563	0.25\\
564	0.25\\
565	0.25\\
566	0.25\\
567	0.25\\
568	0.25\\
569	0.25\\
570	0.25\\
571	0.25\\
572	0.25\\
573	0.25\\
574	0.25\\
575	0.25\\
576	0.25\\
577	0.25\\
578	0.25\\
579	0.25\\
580	0.25\\
581	0.25\\
582	0.25\\
583	0.25\\
584	0.25\\
585	0.25\\
586	0.25\\
587	0.25\\
588	0.25\\
589	0.25\\
590	0.25\\
591	0.25\\
592	0.25\\
593	0.25\\
594	0.25\\
595	0.25\\
596	0.25\\
597	0.25\\
598	0.25\\
599	0.25\\
600	0.25\\
601	0.25\\
602	0.25\\
603	0.25\\
604	0.25\\
605	0.25\\
606	0.25\\
607	0.25\\
608	0.25\\
609	0.25\\
610	0.25\\
611	0.25\\
612	0.25\\
613	0.25\\
614	0.25\\
615	0.25\\
616	0.25\\
617	0.25\\
618	0.25\\
619	0.25\\
620	0.25\\
621	0.25\\
622	0.25\\
623	0.25\\
624	0.25\\
625	0.25\\
626	0.25\\
627	0.25\\
628	0.25\\
629	0.25\\
630	0.25\\
631	0.25\\
632	0.25\\
633	0.25\\
634	0.25\\
635	0.25\\
636	0.25\\
637	0.25\\
638	0.25\\
639	0.25\\
640	0.25\\
641	0.25\\
642	0.25\\
643	0.25\\
644	0.25\\
645	0.25\\
646	0.25\\
647	0.25\\
648	0.25\\
649	0.25\\
650	0.25\\
651	0.25\\
652	0.25\\
653	0.25\\
654	0.25\\
655	0.25\\
656	0.25\\
657	0.25\\
658	0.25\\
659	0.25\\
660	0.25\\
661	0.25\\
662	0.25\\
663	0.25\\
664	0.25\\
665	0.25\\
666	0.25\\
667	0.25\\
668	0.25\\
669	0.25\\
670	0.25\\
671	0.25\\
672	0.25\\
673	0.25\\
674	0.25\\
675	0.25\\
676	0.25\\
677	0.25\\
678	0.25\\
679	0.25\\
680	0.25\\
681	0.25\\
682	0.25\\
683	0.25\\
684	0.25\\
685	0.25\\
686	0.25\\
687	0.25\\
688	0.25\\
689	0.25\\
690	0.25\\
691	0.25\\
692	0.25\\
693	0.25\\
694	0.25\\
695	0.25\\
696	0.25\\
697	0.25\\
698	0.25\\
699	0.25\\
700	0.25\\
701	0.25\\
702	0.25\\
703	0.25\\
704	0.25\\
705	0.25\\
706	0.25\\
707	0.25\\
708	0.25\\
709	0.25\\
710	0.25\\
711	0.25\\
712	0.25\\
713	0.25\\
714	0.25\\
715	0.25\\
716	0.25\\
717	0.25\\
718	0.25\\
719	0.25\\
720	0.25\\
721	0.25\\
722	0.25\\
723	0.25\\
724	0.25\\
725	0.25\\
726	0.25\\
727	0.25\\
728	0.25\\
729	0.25\\
730	0.25\\
731	0.25\\
732	0.25\\
733	0.25\\
734	0.25\\
735	0.25\\
736	0.25\\
737	0.25\\
738	0.25\\
739	0.25\\
740	0.25\\
741	0.25\\
742	0.25\\
743	0.25\\
744	0.25\\
745	0.25\\
746	0.25\\
747	0.25\\
748	0.25\\
749	0.25\\
750	0.25\\
751	0.25\\
752	0.25\\
753	0.25\\
754	0.25\\
755	0.25\\
756	0.25\\
757	0.25\\
758	0.25\\
759	0.25\\
760	0.25\\
761	0.25\\
762	0.25\\
763	0.25\\
764	0.25\\
765	0.25\\
766	0.25\\
767	0.25\\
768	0.25\\
769	0.25\\
770	0.25\\
771	0.25\\
772	0.25\\
773	0.25\\
774	0.25\\
775	0.25\\
776	0.25\\
777	0.25\\
778	0.25\\
779	0.25\\
780	0.25\\
781	0.25\\
782	0.25\\
783	0.25\\
784	0.25\\
785	0.25\\
786	0.25\\
787	0.25\\
788	0.25\\
789	0.25\\
790	0.25\\
791	0.25\\
792	0.25\\
793	0.25\\
794	0.25\\
795	0.25\\
796	0.25\\
797	0.25\\
798	0.25\\
799	0.25\\
800	0.25\\
801	0.25\\
802	0.25\\
803	0.25\\
804	0.25\\
805	0.25\\
806	0.25\\
807	0.25\\
808	0.25\\
809	0.25\\
810	0.25\\
811	0.25\\
812	0.25\\
813	0.25\\
814	0.25\\
815	0.25\\
816	0.25\\
817	0.25\\
818	0.25\\
819	0.25\\
820	0.25\\
821	0.25\\
822	0.25\\
823	0.25\\
824	0.25\\
825	0.25\\
826	0.25\\
827	0.25\\
828	0.25\\
829	0.25\\
830	0.25\\
831	0.25\\
832	0.25\\
833	0.25\\
834	0.25\\
835	0.25\\
836	0.25\\
837	0.25\\
838	0.25\\
839	0.25\\
840	0.25\\
841	0.25\\
842	0.25\\
843	0.25\\
844	0.25\\
845	0.25\\
846	0.25\\
847	0.25\\
848	0.25\\
849	0.25\\
850	0.25\\
851	0.25\\
852	0.25\\
853	0.25\\
854	0.25\\
855	0.25\\
856	0.25\\
857	0.25\\
858	0.25\\
859	0.25\\
860	0.25\\
861	0.25\\
862	0.25\\
863	0.25\\
864	0.25\\
865	0.25\\
866	0.25\\
867	0.25\\
868	0.25\\
869	0.25\\
870	0.25\\
871	0.25\\
872	0.25\\
873	0.25\\
874	0.25\\
875	0.25\\
876	0.25\\
877	0.25\\
878	0.25\\
879	0.25\\
880	0.25\\
881	0.25\\
882	0.25\\
883	0.25\\
884	0.25\\
885	0.25\\
886	0.25\\
887	0.25\\
888	0.25\\
889	0.25\\
890	0.25\\
891	0.25\\
892	0.25\\
893	0.25\\
894	0.25\\
895	0.25\\
896	0.25\\
897	0.25\\
898	0.25\\
899	0.25\\
900	0.25\\
901	0.25\\
902	0.25\\
903	0.25\\
904	0.25\\
905	0.25\\
906	0.25\\
907	0.25\\
908	0.25\\
909	0.25\\
910	0.25\\
911	0.25\\
912	0.25\\
913	0.25\\
914	0.25\\
915	0.25\\
916	0.25\\
917	0.25\\
918	0.25\\
919	0.25\\
920	0.25\\
921	0.25\\
922	0.25\\
923	0.25\\
924	0.25\\
925	0.25\\
926	0.25\\
927	0.25\\
928	0.25\\
929	0.25\\
930	0.25\\
931	0.25\\
932	0.25\\
933	0.25\\
934	0.25\\
935	0.25\\
936	0.25\\
937	0.25\\
938	0.25\\
939	0.25\\
940	0.25\\
941	0.25\\
942	0.25\\
943	0.25\\
944	0.25\\
945	0.25\\
946	0.25\\
947	0.25\\
948	0.25\\
949	0.25\\
950	0.25\\
951	0.25\\
952	0.25\\
953	0.25\\
954	0.25\\
955	0.25\\
956	0.25\\
957	0.25\\
958	0.25\\
959	0.25\\
960	0.25\\
961	0.25\\
962	0.25\\
963	0.25\\
964	0.25\\
965	0.25\\
966	0.25\\
967	0.25\\
968	0.25\\
969	0.25\\
970	0.25\\
971	0.25\\
972	0.25\\
973	0.25\\
974	0.25\\
975	0.25\\
976	0.25\\
977	0.25\\
978	0.25\\
979	0.25\\
980	0.25\\
981	0.25\\
982	0.25\\
983	0.25\\
984	0.25\\
985	0.25\\
986	0.25\\
987	0.25\\
988	0.25\\
989	0.25\\
990	0.25\\
991	0.25\\
992	0.25\\
993	0.25\\
994	0.25\\
995	0.25\\
996	0.25\\
997	0.25\\
998	0.25\\
999	0.25\\
1000	0.25\\
};

\end{axis}
\end{tikzpicture}%

==> fig/coord2.tex <==
\definecolor{mygreen}{RGB}{72,160,66}
\definecolor{myblue}{RGB}{20,155,204}
\definecolor{myyellow}{RGB}{190,170,0}
\definecolor{myviolet}{RGB}{195,8,255}\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={->},
  y   axis line style={-},
  width=6.7 cm,
height=2.5 cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=990,
xlabel={time, $t$},
ylabel={adopters, $\zeta(t)$},
xlabel={time, $t$},
ymin=0,
ymax=1.02,
axis background/.style={fill=white},legend style={at={(1,1)}, legend image post style={xscale=0.6},legend cell align=left, align=left, draw=none,fill=none},
]



\addplot [color=mygreen!50, name path=B]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.19047619047619\\
3	0.19047619047619\\
4	0.19047619047619\\
5	0.19047619047619\\
6	0.202380952380952\\
7	0.202380952380952\\
8	0.202380952380952\\
9	0.214285714285714\\
10	0.214285714285714\\
11	0.214285714285714\\
12	0.214285714285714\\
13	0.214285714285714\\
14	0.226190476190476\\
15	0.226190476190476\\
16	0.226190476190476\\
17	0.226190476190476\\
18	0.238095238095238\\
19	0.238095238095238\\
20	0.238095238095238\\
21	0.25\\
22	0.25\\
23	0.261904761904762\\
24	0.25\\
25	0.261904761904762\\
26	0.261904761904762\\
27	0.273809523809524\\
28	0.273809523809524\\
29	0.285714285714286\\
30	0.285714285714286\\
31	0.285714285714286\\
32	0.297619047619048\\
33	0.297619047619048\\
34	0.297619047619048\\
35	0.297619047619048\\
36	0.297619047619048\\
37	0.297619047619048\\
38	0.30952380952381\\
39	0.321428571428571\\
40	0.321428571428571\\
41	0.321428571428571\\
42	0.321428571428571\\
43	0.333333333333333\\
44	0.333333333333333\\
45	0.345238095238095\\
46	0.345238095238095\\
47	0.345238095238095\\
48	0.357142857142857\\
49	0.357142857142857\\
50	0.369047619047619\\
51	0.369047619047619\\
52	0.380952380952381\\
53	0.380952380952381\\
54	0.380952380952381\\
55	0.380952380952381\\
56	0.380952380952381\\
57	0.392857142857143\\
58	0.392857142857143\\
59	0.404761904761905\\
60	0.404761904761905\\
61	0.404761904761905\\
62	0.404761904761905\\
63	0.404761904761905\\
64	0.404761904761905\\
65	0.416666666666667\\
66	0.416666666666667\\
67	0.416666666666667\\
68	0.416666666666667\\
69	0.416666666666667\\
70	0.428571428571429\\
71	0.428571428571429\\
72	0.428571428571429\\
73	0.44047619047619\\
74	0.44047619047619\\
75	0.44047619047619\\
76	0.44047619047619\\
77	0.452380952380952\\
78	0.464285714285714\\
79	0.464285714285714\\
80	0.464285714285714\\
81	0.464285714285714\\
82	0.476190476190476\\
83	0.476190476190476\\
84	0.476190476190476\\
85	0.476190476190476\\
86	0.488095238095238\\
87	0.488095238095238\\
88	0.488095238095238\\
89	0.5\\
90	0.5\\
91	0.5\\
92	0.5\\
93	0.5\\
94	0.5\\
95	0.5\\
96	0.511904761904762\\
97	0.511904761904762\\
98	0.511904761904762\\
99	0.511904761904762\\
100	0.511904761904762\\
101	0.511904761904762\\
102	0.511904761904762\\
103	0.523809523809524\\
104	0.523809523809524\\
105	0.535714285714286\\
106	0.535714285714286\\
107	0.547619047619048\\
108	0.547619047619048\\
109	0.547619047619048\\
110	0.547619047619048\\
111	0.55952380952381\\
112	0.55952380952381\\
113	0.55952380952381\\
114	0.571428571428571\\
115	0.571428571428571\\
116	0.571428571428571\\
117	0.571428571428571\\
118	0.571428571428571\\
119	0.571428571428571\\
120	0.571428571428571\\
121	0.583333333333333\\
122	0.583333333333333\\
123	0.583333333333333\\
124	0.595238095238095\\
125	0.595238095238095\\
126	0.595238095238095\\
127	0.595238095238095\\
128	0.607142857142857\\
129	0.607142857142857\\
130	0.619047619047619\\
131	0.619047619047619\\
132	0.619047619047619\\
133	0.630952380952381\\
134	0.630952380952381\\
135	0.630952380952381\\
136	0.630952380952381\\
137	0.630952380952381\\
138	0.642857142857143\\
139	0.630952380952381\\
140	0.619047619047619\\
141	0.630952380952381\\
142	0.642857142857143\\
143	0.642857142857143\\
144	0.642857142857143\\
145	0.642857142857143\\
146	0.654761904761905\\
147	0.654761904761905\\
148	0.654761904761905\\
149	0.654761904761905\\
150	0.654761904761905\\
151	0.654761904761905\\
152	0.642857142857143\\
153	0.642857142857143\\
154	0.642857142857143\\
155	0.642857142857143\\
156	0.642857142857143\\
157	0.654761904761905\\
158	0.654761904761905\\
159	0.654761904761905\\
160	0.654761904761905\\
161	0.654761904761905\\
162	0.666666666666667\\
163	0.666666666666667\\
164	0.666666666666667\\
165	0.666666666666667\\
166	0.666666666666667\\
167	0.666666666666667\\
168	0.666666666666667\\
169	0.666666666666667\\
170	0.666666666666667\\
171	0.666666666666667\\
172	0.666666666666667\\
173	0.666666666666667\\
174	0.666666666666667\\
175	0.666666666666667\\
176	0.666666666666667\\
177	0.666666666666667\\
178	0.678571428571429\\
179	0.678571428571429\\
180	0.678571428571429\\
181	0.678571428571429\\
182	0.678571428571429\\
183	0.678571428571429\\
184	0.678571428571429\\
185	0.678571428571429\\
186	0.666666666666667\\
187	0.678571428571429\\
188	0.678571428571429\\
189	0.678571428571429\\
190	0.69047619047619\\
191	0.69047619047619\\
192	0.69047619047619\\
193	0.69047619047619\\
194	0.702380952380952\\
195	0.702380952380952\\
196	0.702380952380952\\
197	0.702380952380952\\
198	0.702380952380952\\
199	0.702380952380952\\
200	0.702380952380952\\
201	0.714285714285714\\
202	0.714285714285714\\
203	0.714285714285714\\
204	0.714285714285714\\
205	0.714285714285714\\
206	0.714285714285714\\
207	0.714285714285714\\
208	0.726190476190476\\
209	0.714285714285714\\
210	0.726190476190476\\
211	0.726190476190476\\
212	0.726190476190476\\
213	0.726190476190476\\
214	0.726190476190476\\
215	0.726190476190476\\
216	0.726190476190476\\
217	0.738095238095238\\
218	0.726190476190476\\
219	0.738095238095238\\
220	0.738095238095238\\
221	0.75\\
222	0.75\\
223	0.75\\
224	0.75\\
225	0.75\\
226	0.761904761904762\\
227	0.761904761904762\\
228	0.761904761904762\\
229	0.761904761904762\\
230	0.761904761904762\\
231	0.761904761904762\\
232	0.761904761904762\\
233	0.761904761904762\\
234	0.761904761904762\\
235	0.761904761904762\\
236	0.761904761904762\\
237	0.761904761904762\\
238	0.761904761904762\\
239	0.761904761904762\\
240	0.761904761904762\\
241	0.773809523809524\\
242	0.773809523809524\\
243	0.785714285714286\\
244	0.785714285714286\\
245	0.773809523809524\\
246	0.773809523809524\\
247	0.773809523809524\\
248	0.773809523809524\\
249	0.773809523809524\\
250	0.785714285714286\\
251	0.785714285714286\\
252	0.785714285714286\\
253	0.785714285714286\\
254	0.785714285714286\\
255	0.785714285714286\\
256	0.797619047619048\\
257	0.797619047619048\\
258	0.797619047619048\\
259	0.785714285714286\\
260	0.785714285714286\\
261	0.797619047619048\\
262	0.797619047619048\\
263	0.797619047619048\\
264	0.797619047619048\\
265	0.797619047619048\\
266	0.797619047619048\\
267	0.797619047619048\\
268	0.797619047619048\\
269	0.80952380952381\\
270	0.797619047619048\\
271	0.797619047619048\\
272	0.797619047619048\\
273	0.80952380952381\\
274	0.80952380952381\\
275	0.80952380952381\\
276	0.80952380952381\\
277	0.821428571428571\\
278	0.821428571428571\\
279	0.821428571428571\\
280	0.821428571428571\\
281	0.821428571428571\\
282	0.821428571428571\\
283	0.821428571428571\\
284	0.821428571428571\\
285	0.821428571428571\\
286	0.821428571428571\\
287	0.821428571428571\\
288	0.821428571428571\\
289	0.833333333333333\\
290	0.833333333333333\\
291	0.833333333333333\\
292	0.833333333333333\\
293	0.833333333333333\\
294	0.833333333333333\\
295	0.833333333333333\\
296	0.833333333333333\\
297	0.833333333333333\\
298	0.833333333333333\\
299	0.833333333333333\\
300	0.833333333333333\\
301	0.845238095238095\\
302	0.845238095238095\\
303	0.845238095238095\\
304	0.845238095238095\\
305	0.845238095238095\\
306	0.845238095238095\\
307	0.845238095238095\\
308	0.845238095238095\\
309	0.845238095238095\\
310	0.845238095238095\\
311	0.845238095238095\\
312	0.845238095238095\\
313	0.845238095238095\\
314	0.845238095238095\\
315	0.845238095238095\\
316	0.845238095238095\\
317	0.845238095238095\\
318	0.845238095238095\\
319	0.845238095238095\\
320	0.845238095238095\\
321	0.857142857142857\\
322	0.857142857142857\\
323	0.857142857142857\\
324	0.857142857142857\\
325	0.857142857142857\\
326	0.857142857142857\\
327	0.869047619047619\\
328	0.869047619047619\\
329	0.869047619047619\\
330	0.869047619047619\\
331	0.869047619047619\\
332	0.869047619047619\\
333	0.869047619047619\\
334	0.869047619047619\\
335	0.869047619047619\\
336	0.869047619047619\\
337	0.869047619047619\\
338	0.869047619047619\\
339	0.869047619047619\\
340	0.869047619047619\\
341	0.869047619047619\\
342	0.880952380952381\\
343	0.880952380952381\\
344	0.880952380952381\\
345	0.880952380952381\\
346	0.880952380952381\\
347	0.880952380952381\\
348	0.880952380952381\\
349	0.880952380952381\\
350	0.880952380952381\\
351	0.869047619047619\\
352	0.869047619047619\\
353	0.869047619047619\\
354	0.869047619047619\\
355	0.869047619047619\\
356	0.869047619047619\\
357	0.869047619047619\\
358	0.869047619047619\\
359	0.869047619047619\\
360	0.869047619047619\\
361	0.869047619047619\\
362	0.869047619047619\\
363	0.869047619047619\\
364	0.869047619047619\\
365	0.869047619047619\\
366	0.880952380952381\\
367	0.880952380952381\\
368	0.880952380952381\\
369	0.880952380952381\\
370	0.869047619047619\\
371	0.869047619047619\\
372	0.869047619047619\\
373	0.869047619047619\\
374	0.869047619047619\\
375	0.880952380952381\\
376	0.880952380952381\\
377	0.880952380952381\\
378	0.880952380952381\\
379	0.880952380952381\\
380	0.880952380952381\\
381	0.880952380952381\\
382	0.880952380952381\\
383	0.880952380952381\\
384	0.880952380952381\\
385	0.880952380952381\\
386	0.880952380952381\\
387	0.880952380952381\\
388	0.880952380952381\\
389	0.880952380952381\\
390	0.880952380952381\\
391	0.880952380952381\\
392	0.880952380952381\\
393	0.880952380952381\\
394	0.892857142857143\\
395	0.892857142857143\\
396	0.892857142857143\\
397	0.892857142857143\\
398	0.892857142857143\\
399	0.892857142857143\\
400	0.904761904761905\\
401	0.892857142857143\\
402	0.892857142857143\\
403	0.892857142857143\\
404	0.892857142857143\\
405	0.892857142857143\\
406	0.892857142857143\\
407	0.892857142857143\\
408	0.892857142857143\\
409	0.904761904761905\\
410	0.904761904761905\\
411	0.892857142857143\\
412	0.892857142857143\\
413	0.904761904761905\\
414	0.904761904761905\\
415	0.904761904761905\\
416	0.904761904761905\\
417	0.904761904761905\\
418	0.904761904761905\\
419	0.892857142857143\\
420	0.892857142857143\\
421	0.892857142857143\\
422	0.892857142857143\\
423	0.892857142857143\\
424	0.892857142857143\\
425	0.892857142857143\\
426	0.892857142857143\\
427	0.904761904761905\\
428	0.904761904761905\\
429	0.904761904761905\\
430	0.904761904761905\\
431	0.904761904761905\\
432	0.904761904761905\\
433	0.904761904761905\\
434	0.904761904761905\\
435	0.904761904761905\\
436	0.904761904761905\\
437	0.892857142857143\\
438	0.892857142857143\\
439	0.892857142857143\\
440	0.892857142857143\\
441	0.892857142857143\\
442	0.892857142857143\\
443	0.892857142857143\\
444	0.892857142857143\\
445	0.904761904761905\\
446	0.904761904761905\\
447	0.904761904761905\\
448	0.904761904761905\\
449	0.904761904761905\\
450	0.904761904761905\\
451	0.904761904761905\\
452	0.904761904761905\\
453	0.916666666666667\\
454	0.916666666666667\\
455	0.904761904761905\\
456	0.904761904761905\\
457	0.904761904761905\\
458	0.904761904761905\\
459	0.904761904761905\\
460	0.904761904761905\\
461	0.904761904761905\\
462	0.904761904761905\\
463	0.892857142857143\\
464	0.904761904761905\\
465	0.892857142857143\\
466	0.892857142857143\\
467	0.892857142857143\\
468	0.892857142857143\\
469	0.892857142857143\\
470	0.892857142857143\\
471	0.892857142857143\\
472	0.892857142857143\\
473	0.892857142857143\\
474	0.892857142857143\\
475	0.892857142857143\\
476	0.892857142857143\\
477	0.892857142857143\\
478	0.892857142857143\\
479	0.892857142857143\\
480	0.892857142857143\\
481	0.892857142857143\\
482	0.892857142857143\\
483	0.892857142857143\\
484	0.892857142857143\\
485	0.892857142857143\\
486	0.892857142857143\\
487	0.904761904761905\\
488	0.904761904761905\\
489	0.904761904761905\\
490	0.916666666666667\\
491	0.916666666666667\\
492	0.916666666666667\\
493	0.916666666666667\\
494	0.916666666666667\\
495	0.916666666666667\\
496	0.928571428571429\\
497	0.928571428571429\\
498	0.928571428571429\\
499	0.928571428571429\\
500	0.928571428571429\\
501	0.928571428571429\\
502	0.928571428571429\\
503	0.928571428571429\\
504	0.928571428571429\\
505	0.928571428571429\\
506	0.928571428571429\\
507	0.928571428571429\\
508	0.928571428571429\\
509	0.928571428571429\\
510	0.928571428571429\\
511	0.928571428571429\\
512	0.928571428571429\\
513	0.928571428571429\\
514	0.928571428571429\\
515	0.928571428571429\\
516	0.928571428571429\\
517	0.928571428571429\\
518	0.928571428571429\\
519	0.928571428571429\\
520	0.928571428571429\\
521	0.928571428571429\\
522	0.928571428571429\\
523	0.928571428571429\\
524	0.928571428571429\\
525	0.928571428571429\\
526	0.928571428571429\\
527	0.928571428571429\\
528	0.928571428571429\\
529	0.928571428571429\\
530	0.928571428571429\\
531	0.928571428571429\\
532	0.928571428571429\\
533	0.916666666666667\\
534	0.928571428571429\\
535	0.928571428571429\\
536	0.928571428571429\\
537	0.928571428571429\\
538	0.928571428571429\\
539	0.928571428571429\\
540	0.928571428571429\\
541	0.928571428571429\\
542	0.928571428571429\\
543	0.928571428571429\\
544	0.928571428571429\\
545	0.928571428571429\\
546	0.928571428571429\\
547	0.928571428571429\\
548	0.928571428571429\\
549	0.928571428571429\\
550	0.928571428571429\\
551	0.928571428571429\\
552	0.928571428571429\\
553	0.928571428571429\\
554	0.928571428571429\\
555	0.928571428571429\\
556	0.928571428571429\\
557	0.928571428571429\\
558	0.928571428571429\\
559	0.928571428571429\\
560	0.928571428571429\\
561	0.928571428571429\\
562	0.928571428571429\\
563	0.928571428571429\\
564	0.916666666666667\\
565	0.916666666666667\\
566	0.916666666666667\\
567	0.928571428571429\\
568	0.916666666666667\\
569	0.916666666666667\\
570	0.916666666666667\\
571	0.916666666666667\\
572	0.916666666666667\\
573	0.916666666666667\\
574	0.916666666666667\\
575	0.916666666666667\\
576	0.916666666666667\\
577	0.916666666666667\\
578	0.916666666666667\\
579	0.916666666666667\\
580	0.916666666666667\\
581	0.916666666666667\\
582	0.916666666666667\\
583	0.916666666666667\\
584	0.916666666666667\\
585	0.928571428571429\\
586	0.928571428571429\\
587	0.928571428571429\\
588	0.928571428571429\\
589	0.916666666666667\\
590	0.916666666666667\\
591	0.916666666666667\\
592	0.916666666666667\\
593	0.916666666666667\\
594	0.916666666666667\\
595	0.916666666666667\\
596	0.916666666666667\\
597	0.916666666666667\\
598	0.916666666666667\\
599	0.916666666666667\\
600	0.916666666666667\\
601	0.916666666666667\\
602	0.916666666666667\\
603	0.904761904761905\\
604	0.904761904761905\\
605	0.904761904761905\\
606	0.904761904761905\\
607	0.904761904761905\\
608	0.904761904761905\\
609	0.904761904761905\\
610	0.904761904761905\\
611	0.904761904761905\\
612	0.904761904761905\\
613	0.892857142857143\\
614	0.904761904761905\\
615	0.904761904761905\\
616	0.904761904761905\\
617	0.904761904761905\\
618	0.904761904761905\\
619	0.904761904761905\\
620	0.904761904761905\\
621	0.904761904761905\\
622	0.904761904761905\\
623	0.904761904761905\\
624	0.904761904761905\\
625	0.904761904761905\\
626	0.916666666666667\\
627	0.916666666666667\\
628	0.916666666666667\\
629	0.916666666666667\\
630	0.916666666666667\\
631	0.916666666666667\\
632	0.916666666666667\\
633	0.916666666666667\\
634	0.904761904761905\\
635	0.904761904761905\\
636	0.904761904761905\\
637	0.904761904761905\\
638	0.904761904761905\\
639	0.916666666666667\\
640	0.916666666666667\\
641	0.916666666666667\\
642	0.916666666666667\\
643	0.916666666666667\\
644	0.916666666666667\\
645	0.916666666666667\\
646	0.916666666666667\\
647	0.904761904761905\\
648	0.904761904761905\\
649	0.904761904761905\\
650	0.904761904761905\\
651	0.916666666666667\\
652	0.916666666666667\\
653	0.916666666666667\\
654	0.928571428571429\\
655	0.916666666666667\\
656	0.916666666666667\\
657	0.916666666666667\\
658	0.916666666666667\\
659	0.916666666666667\\
660	0.916666666666667\\
661	0.916666666666667\\
662	0.916666666666667\\
663	0.916666666666667\\
664	0.916666666666667\\
665	0.928571428571429\\
666	0.928571428571429\\
667	0.928571428571429\\
668	0.928571428571429\\
669	0.928571428571429\\
670	0.928571428571429\\
671	0.928571428571429\\
672	0.928571428571429\\
673	0.928571428571429\\
674	0.928571428571429\\
675	0.928571428571429\\
676	0.928571428571429\\
677	0.928571428571429\\
678	0.916666666666667\\
679	0.904761904761905\\
680	0.904761904761905\\
681	0.916666666666667\\
682	0.916666666666667\\
683	0.916666666666667\\
684	0.916666666666667\\
685	0.928571428571429\\
686	0.928571428571429\\
687	0.928571428571429\\
688	0.928571428571429\\
689	0.928571428571429\\
690	0.94047619047619\\
691	0.928571428571429\\
692	0.928571428571429\\
693	0.94047619047619\\
694	0.94047619047619\\
695	0.94047619047619\\
696	0.94047619047619\\
697	0.94047619047619\\
698	0.94047619047619\\
699	0.94047619047619\\
700	0.94047619047619\\
701	0.94047619047619\\
702	0.94047619047619\\
703	0.94047619047619\\
704	0.94047619047619\\
705	0.94047619047619\\
706	0.94047619047619\\
707	0.928571428571429\\
708	0.928571428571429\\
709	0.928571428571429\\
710	0.928571428571429\\
711	0.928571428571429\\
712	0.928571428571429\\
713	0.928571428571429\\
714	0.94047619047619\\
715	0.94047619047619\\
716	0.94047619047619\\
717	0.94047619047619\\
718	0.94047619047619\\
719	0.928571428571429\\
720	0.94047619047619\\
721	0.94047619047619\\
722	0.94047619047619\\
723	0.94047619047619\\
724	0.94047619047619\\
725	0.94047619047619\\
726	0.94047619047619\\
727	0.94047619047619\\
728	0.94047619047619\\
729	0.94047619047619\\
730	0.94047619047619\\
731	0.94047619047619\\
732	0.94047619047619\\
733	0.94047619047619\\
734	0.94047619047619\\
735	0.94047619047619\\
736	0.928571428571429\\
737	0.928571428571429\\
738	0.928571428571429\\
739	0.928571428571429\\
740	0.928571428571429\\
741	0.94047619047619\\
742	0.94047619047619\\
743	0.94047619047619\\
744	0.94047619047619\\
745	0.94047619047619\\
746	0.94047619047619\\
747	0.94047619047619\\
748	0.94047619047619\\
749	0.94047619047619\\
750	0.94047619047619\\
751	0.94047619047619\\
752	0.94047619047619\\
753	0.94047619047619\\
754	0.94047619047619\\
755	0.94047619047619\\
756	0.94047619047619\\
757	0.94047619047619\\
758	0.94047619047619\\
759	0.928571428571429\\
760	0.928571428571429\\
761	0.928571428571429\\
762	0.928571428571429\\
763	0.928571428571429\\
764	0.928571428571429\\
765	0.928571428571429\\
766	0.928571428571429\\
767	0.928571428571429\\
768	0.928571428571429\\
769	0.928571428571429\\
770	0.928571428571429\\
771	0.928571428571429\\
772	0.928571428571429\\
773	0.928571428571429\\
774	0.928571428571429\\
775	0.928571428571429\\
776	0.928571428571429\\
777	0.928571428571429\\
778	0.928571428571429\\
779	0.928571428571429\\
780	0.928571428571429\\
781	0.928571428571429\\
782	0.928571428571429\\
783	0.928571428571429\\
784	0.928571428571429\\
785	0.928571428571429\\
786	0.928571428571429\\
787	0.928571428571429\\
788	0.928571428571429\\
789	0.928571428571429\\
790	0.916666666666667\\
791	0.916666666666667\\
792	0.916666666666667\\
793	0.916666666666667\\
794	0.928571428571429\\
795	0.928571428571429\\
796	0.928571428571429\\
797	0.928571428571429\\
798	0.928571428571429\\
799	0.916666666666667\\
800	0.916666666666667\\
801	0.916666666666667\\
802	0.916666666666667\\
803	0.928571428571429\\
804	0.928571428571429\\
805	0.928571428571429\\
806	0.928571428571429\\
807	0.928571428571429\\
808	0.928571428571429\\
809	0.928571428571429\\
810	0.928571428571429\\
811	0.928571428571429\\
812	0.928571428571429\\
813	0.928571428571429\\
814	0.928571428571429\\
815	0.928571428571429\\
816	0.928571428571429\\
817	0.928571428571429\\
818	0.928571428571429\\
819	0.928571428571429\\
820	0.928571428571429\\
821	0.928571428571429\\
822	0.928571428571429\\
823	0.928571428571429\\
824	0.928571428571429\\
825	0.928571428571429\\
826	0.928571428571429\\
827	0.928571428571429\\
828	0.928571428571429\\
829	0.928571428571429\\
830	0.94047619047619\\
831	0.94047619047619\\
832	0.928571428571429\\
833	0.928571428571429\\
834	0.928571428571429\\
835	0.928571428571429\\
836	0.928571428571429\\
837	0.928571428571429\\
838	0.928571428571429\\
839	0.94047619047619\\
840	0.94047619047619\\
841	0.94047619047619\\
842	0.94047619047619\\
843	0.928571428571429\\
844	0.928571428571429\\
845	0.928571428571429\\
846	0.928571428571429\\
847	0.928571428571429\\
848	0.928571428571429\\
849	0.94047619047619\\
850	0.94047619047619\\
851	0.94047619047619\\
852	0.94047619047619\\
853	0.94047619047619\\
854	0.94047619047619\\
855	0.94047619047619\\
856	0.94047619047619\\
857	0.94047619047619\\
858	0.94047619047619\\
859	0.94047619047619\\
860	0.94047619047619\\
861	0.928571428571429\\
862	0.94047619047619\\
863	0.94047619047619\\
864	0.94047619047619\\
865	0.94047619047619\\
866	0.94047619047619\\
867	0.94047619047619\\
868	0.94047619047619\\
869	0.94047619047619\\
870	0.94047619047619\\
871	0.928571428571429\\
872	0.928571428571429\\
873	0.928571428571429\\
874	0.928571428571429\\
875	0.928571428571429\\
876	0.928571428571429\\
877	0.928571428571429\\
878	0.928571428571429\\
879	0.928571428571429\\
880	0.928571428571429\\
881	0.928571428571429\\
882	0.928571428571429\\
883	0.928571428571429\\
884	0.928571428571429\\
885	0.928571428571429\\
886	0.928571428571429\\
887	0.928571428571429\\
888	0.928571428571429\\
889	0.928571428571429\\
890	0.94047619047619\\
891	0.94047619047619\\
892	0.94047619047619\\
893	0.94047619047619\\
894	0.94047619047619\\
895	0.928571428571429\\
896	0.928571428571429\\
897	0.928571428571429\\
898	0.928571428571429\\
899	0.928571428571429\\
900	0.928571428571429\\
901	0.928571428571429\\
902	0.928571428571429\\
903	0.928571428571429\\
904	0.928571428571429\\
905	0.94047619047619\\
906	0.94047619047619\\
907	0.94047619047619\\
908	0.928571428571429\\
909	0.928571428571429\\
910	0.928571428571429\\
911	0.928571428571429\\
912	0.928571428571429\\
913	0.928571428571429\\
914	0.928571428571429\\
915	0.928571428571429\\
916	0.928571428571429\\
917	0.928571428571429\\
918	0.928571428571429\\
919	0.928571428571429\\
920	0.928571428571429\\
921	0.928571428571429\\
922	0.928571428571429\\
923	0.928571428571429\\
924	0.928571428571429\\
925	0.928571428571429\\
926	0.928571428571429\\
927	0.928571428571429\\
928	0.928571428571429\\
929	0.928571428571429\\
930	0.928571428571429\\
931	0.928571428571429\\
932	0.928571428571429\\
933	0.928571428571429\\
934	0.928571428571429\\
935	0.928571428571429\\
936	0.928571428571429\\
937	0.928571428571429\\
938	0.928571428571429\\
939	0.94047619047619\\
940	0.94047619047619\\
941	0.928571428571429\\
942	0.928571428571429\\
943	0.928571428571429\\
944	0.928571428571429\\
945	0.928571428571429\\
946	0.928571428571429\\
947	0.928571428571429\\
948	0.928571428571429\\
949	0.928571428571429\\
950	0.928571428571429\\
951	0.928571428571429\\
952	0.928571428571429\\
953	0.928571428571429\\
954	0.928571428571429\\
955	0.928571428571429\\
956	0.928571428571429\\
957	0.928571428571429\\
958	0.928571428571429\\
959	0.928571428571429\\
960	0.928571428571429\\
961	0.928571428571429\\
962	0.928571428571429\\
963	0.928571428571429\\
964	0.928571428571429\\
965	0.928571428571429\\
966	0.928571428571429\\
967	0.928571428571429\\
968	0.928571428571429\\
969	0.928571428571429\\
970	0.928571428571429\\
971	0.928571428571429\\
972	0.928571428571429\\
973	0.928571428571429\\
974	0.928571428571429\\
975	0.928571428571429\\
976	0.928571428571429\\
977	0.928571428571429\\
978	0.928571428571429\\
979	0.928571428571429\\
980	0.928571428571429\\
981	0.928571428571429\\
982	0.928571428571429\\
983	0.928571428571429\\
984	0.928571428571429\\
985	0.928571428571429\\
986	0.928571428571429\\
987	0.928571428571429\\
988	0.928571428571429\\
989	0.928571428571429\\
990	0.928571428571429\\
991	0.928571428571429\\
992	0.928571428571429\\
993	0.928571428571429\\
994	0.94047619047619\\
995	0.94047619047619\\
996	0.94047619047619\\
997	0.94047619047619\\
998	0.94047619047619\\
999	0.928571428571429\\
1000	0.928571428571429\\
};

\addplot [color=mygreen!50, name path=A]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.202380952380952\\
3	0.214285714285714\\
4	0.226190476190476\\
5	0.238095238095238\\
6	0.25\\
7	0.25\\
8	0.261904761904762\\
9	0.273809523809524\\
10	0.273809523809524\\
11	0.273809523809524\\
12	0.285714285714286\\
13	0.297619047619048\\
14	0.297619047619048\\
15	0.30952380952381\\
16	0.30952380952381\\
17	0.321428571428571\\
18	0.333333333333333\\
19	0.333333333333333\\
20	0.345238095238095\\
21	0.345238095238095\\
22	0.345238095238095\\
23	0.357142857142857\\
24	0.369047619047619\\
25	0.369047619047619\\
26	0.380952380952381\\
27	0.380952380952381\\
28	0.392857142857143\\
29	0.392857142857143\\
30	0.404761904761905\\
31	0.404761904761905\\
32	0.416666666666667\\
33	0.416666666666667\\
34	0.428571428571429\\
35	0.44047619047619\\
36	0.44047619047619\\
37	0.452380952380952\\
38	0.452380952380952\\
39	0.464285714285714\\
40	0.464285714285714\\
41	0.464285714285714\\
42	0.476190476190476\\
43	0.488095238095238\\
44	0.488095238095238\\
45	0.5\\
46	0.5\\
47	0.511904761904762\\
48	0.511904761904762\\
49	0.523809523809524\\
50	0.523809523809524\\
51	0.535714285714286\\
52	0.547619047619048\\
53	0.547619047619048\\
54	0.547619047619048\\
55	0.547619047619048\\
56	0.55952380952381\\
57	0.55952380952381\\
58	0.55952380952381\\
59	0.55952380952381\\
60	0.571428571428571\\
61	0.583333333333333\\
62	0.595238095238095\\
63	0.595238095238095\\
64	0.607142857142857\\
65	0.607142857142857\\
66	0.607142857142857\\
67	0.607142857142857\\
68	0.607142857142857\\
69	0.607142857142857\\
70	0.607142857142857\\
71	0.619047619047619\\
72	0.619047619047619\\
73	0.630952380952381\\
74	0.630952380952381\\
75	0.630952380952381\\
76	0.630952380952381\\
77	0.642857142857143\\
78	0.630952380952381\\
79	0.630952380952381\\
80	0.642857142857143\\
81	0.642857142857143\\
82	0.642857142857143\\
83	0.642857142857143\\
84	0.654761904761905\\
85	0.666666666666667\\
86	0.666666666666667\\
87	0.666666666666667\\
88	0.678571428571429\\
89	0.678571428571429\\
90	0.69047619047619\\
91	0.69047619047619\\
92	0.69047619047619\\
93	0.69047619047619\\
94	0.69047619047619\\
95	0.702380952380952\\
96	0.702380952380952\\
97	0.702380952380952\\
98	0.714285714285714\\
99	0.714285714285714\\
100	0.714285714285714\\
101	0.714285714285714\\
102	0.714285714285714\\
103	0.714285714285714\\
104	0.726190476190476\\
105	0.726190476190476\\
106	0.738095238095238\\
107	0.738095238095238\\
108	0.738095238095238\\
109	0.738095238095238\\
110	0.738095238095238\\
111	0.738095238095238\\
112	0.738095238095238\\
113	0.75\\
114	0.75\\
115	0.75\\
116	0.761904761904762\\
117	0.761904761904762\\
118	0.761904761904762\\
119	0.761904761904762\\
120	0.773809523809524\\
121	0.773809523809524\\
122	0.773809523809524\\
123	0.773809523809524\\
124	0.785714285714286\\
125	0.785714285714286\\
126	0.785714285714286\\
127	0.785714285714286\\
128	0.785714285714286\\
129	0.797619047619048\\
130	0.797619047619048\\
131	0.797619047619048\\
132	0.797619047619048\\
133	0.797619047619048\\
134	0.80952380952381\\
135	0.80952380952381\\
136	0.80952380952381\\
137	0.80952380952381\\
138	0.821428571428571\\
139	0.821428571428571\\
140	0.833333333333333\\
141	0.833333333333333\\
142	0.833333333333333\\
143	0.833333333333333\\
144	0.845238095238095\\
145	0.845238095238095\\
146	0.845238095238095\\
147	0.845238095238095\\
148	0.845238095238095\\
149	0.845238095238095\\
150	0.845238095238095\\
151	0.845238095238095\\
152	0.845238095238095\\
153	0.845238095238095\\
154	0.845238095238095\\
155	0.845238095238095\\
156	0.845238095238095\\
157	0.857142857142857\\
158	0.857142857142857\\
159	0.857142857142857\\
160	0.857142857142857\\
161	0.857142857142857\\
162	0.857142857142857\\
163	0.857142857142857\\
164	0.857142857142857\\
165	0.869047619047619\\
166	0.869047619047619\\
167	0.869047619047619\\
168	0.869047619047619\\
169	0.869047619047619\\
170	0.880952380952381\\
171	0.880952380952381\\
172	0.880952380952381\\
173	0.880952380952381\\
174	0.880952380952381\\
175	0.880952380952381\\
176	0.880952380952381\\
177	0.880952380952381\\
178	0.880952380952381\\
179	0.880952380952381\\
180	0.880952380952381\\
181	0.892857142857143\\
182	0.892857142857143\\
183	0.892857142857143\\
184	0.892857142857143\\
185	0.892857142857143\\
186	0.904761904761905\\
187	0.904761904761905\\
188	0.904761904761905\\
189	0.904761904761905\\
190	0.904761904761905\\
191	0.904761904761905\\
192	0.904761904761905\\
193	0.904761904761905\\
194	0.904761904761905\\
195	0.904761904761905\\
196	0.904761904761905\\
197	0.916666666666667\\
198	0.916666666666667\\
199	0.916666666666667\\
200	0.916666666666667\\
201	0.916666666666667\\
202	0.916666666666667\\
203	0.928571428571429\\
204	0.928571428571429\\
205	0.928571428571429\\
206	0.928571428571429\\
207	0.928571428571429\\
208	0.928571428571429\\
209	0.928571428571429\\
210	0.928571428571429\\
211	0.928571428571429\\
212	0.928571428571429\\
213	0.928571428571429\\
214	0.928571428571429\\
215	0.928571428571429\\
216	0.928571428571429\\
217	0.928571428571429\\
218	0.928571428571429\\
219	0.928571428571429\\
220	0.928571428571429\\
221	0.928571428571429\\
222	0.928571428571429\\
223	0.928571428571429\\
224	0.94047619047619\\
225	0.94047619047619\\
226	0.94047619047619\\
227	0.94047619047619\\
228	0.94047619047619\\
229	0.94047619047619\\
230	0.94047619047619\\
231	0.94047619047619\\
232	0.94047619047619\\
233	0.94047619047619\\
234	0.94047619047619\\
235	0.94047619047619\\
236	0.94047619047619\\
237	0.94047619047619\\
238	0.94047619047619\\
239	0.94047619047619\\
240	0.94047619047619\\
241	0.94047619047619\\
242	0.94047619047619\\
243	0.94047619047619\\
244	0.952380952380952\\
245	0.952380952380952\\
246	0.952380952380952\\
247	0.952380952380952\\
248	0.952380952380952\\
249	0.952380952380952\\
250	0.952380952380952\\
251	0.952380952380952\\
252	0.952380952380952\\
253	0.952380952380952\\
254	0.952380952380952\\
255	0.964285714285714\\
256	0.964285714285714\\
257	0.964285714285714\\
258	0.964285714285714\\
259	0.964285714285714\\
260	0.964285714285714\\
261	0.964285714285714\\
262	0.964285714285714\\
263	0.964285714285714\\
264	0.964285714285714\\
265	0.964285714285714\\
266	0.964285714285714\\
267	0.976190476190476\\
268	0.976190476190476\\
269	0.976190476190476\\
270	0.976190476190476\\
271	0.976190476190476\\
272	0.976190476190476\\
273	0.976190476190476\\
274	0.976190476190476\\
275	0.976190476190476\\
276	0.976190476190476\\
277	0.976190476190476\\
278	0.976190476190476\\
279	0.976190476190476\\
280	0.976190476190476\\
281	0.976190476190476\\
282	0.976190476190476\\
283	0.976190476190476\\
284	0.976190476190476\\
285	0.976190476190476\\
286	0.976190476190476\\
287	0.976190476190476\\
288	0.976190476190476\\
289	0.976190476190476\\
290	0.976190476190476\\
291	0.976190476190476\\
292	0.976190476190476\\
293	0.976190476190476\\
294	0.976190476190476\\
295	0.976190476190476\\
296	0.976190476190476\\
297	0.976190476190476\\
298	0.976190476190476\\
299	0.976190476190476\\
300	0.976190476190476\\
301	0.976190476190476\\
302	0.976190476190476\\
303	0.988095238095238\\
304	0.988095238095238\\
305	0.988095238095238\\
306	0.988095238095238\\
307	0.988095238095238\\
308	0.988095238095238\\
309	0.988095238095238\\
310	0.988095238095238\\
311	0.988095238095238\\
312	0.988095238095238\\
313	0.988095238095238\\
314	0.988095238095238\\
315	0.988095238095238\\
316	0.988095238095238\\
317	0.988095238095238\\
318	0.988095238095238\\
319	0.988095238095238\\
320	0.988095238095238\\
321	0.988095238095238\\
322	0.988095238095238\\
323	0.988095238095238\\
324	0.988095238095238\\
325	0.988095238095238\\
326	0.988095238095238\\
327	0.988095238095238\\
328	0.988095238095238\\
329	0.988095238095238\\
330	0.988095238095238\\
331	0.988095238095238\\
332	0.988095238095238\\
333	0.988095238095238\\
334	0.988095238095238\\
335	0.988095238095238\\
336	0.988095238095238\\
337	0.988095238095238\\
338	0.988095238095238\\
339	0.988095238095238\\
340	0.988095238095238\\
341	0.988095238095238\\
342	0.988095238095238\\
343	0.988095238095238\\
344	0.988095238095238\\
345	0.988095238095238\\
346	0.988095238095238\\
347	0.988095238095238\\
348	0.988095238095238\\
349	0.988095238095238\\
350	0.988095238095238\\
351	0.988095238095238\\
352	0.988095238095238\\
353	0.988095238095238\\
354	0.988095238095238\\
355	0.988095238095238\\
356	0.988095238095238\\
357	0.988095238095238\\
358	0.988095238095238\\
359	0.988095238095238\\
360	0.988095238095238\\
361	0.988095238095238\\
362	0.988095238095238\\
363	0.988095238095238\\
364	0.988095238095238\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};

\addplot[mygreen!50, forget plot] fill between[of=A and B];



\addplot [color=myviolet!50, name path=D]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.19047619047619\\
3	0.19047619047619\\
4	0.19047619047619\\
5	0.19047619047619\\
6	0.19047619047619\\
7	0.19047619047619\\
8	0.19047619047619\\
9	0.19047619047619\\
10	0.19047619047619\\
11	0.19047619047619\\
12	0.19047619047619\\
13	0.19047619047619\\
14	0.19047619047619\\
15	0.19047619047619\\
16	0.19047619047619\\
17	0.19047619047619\\
18	0.19047619047619\\
19	0.19047619047619\\
20	0.19047619047619\\
21	0.19047619047619\\
22	0.19047619047619\\
23	0.19047619047619\\
24	0.19047619047619\\
25	0.19047619047619\\
26	0.19047619047619\\
27	0.19047619047619\\
28	0.19047619047619\\
29	0.19047619047619\\
30	0.19047619047619\\
31	0.19047619047619\\
32	0.19047619047619\\
33	0.19047619047619\\
34	0.202380952380952\\
35	0.202380952380952\\
36	0.202380952380952\\
37	0.202380952380952\\
38	0.202380952380952\\
39	0.202380952380952\\
40	0.202380952380952\\
41	0.202380952380952\\
42	0.202380952380952\\
43	0.202380952380952\\
44	0.202380952380952\\
45	0.202380952380952\\
46	0.202380952380952\\
47	0.202380952380952\\
48	0.202380952380952\\
49	0.202380952380952\\
50	0.202380952380952\\
51	0.202380952380952\\
52	0.202380952380952\\
53	0.202380952380952\\
54	0.202380952380952\\
55	0.202380952380952\\
56	0.202380952380952\\
57	0.202380952380952\\
58	0.202380952380952\\
59	0.202380952380952\\
60	0.202380952380952\\
61	0.202380952380952\\
62	0.202380952380952\\
63	0.202380952380952\\
64	0.202380952380952\\
65	0.214285714285714\\
66	0.214285714285714\\
67	0.214285714285714\\
68	0.214285714285714\\
69	0.214285714285714\\
70	0.214285714285714\\
71	0.214285714285714\\
72	0.214285714285714\\
73	0.214285714285714\\
74	0.214285714285714\\
75	0.226190476190476\\
76	0.226190476190476\\
77	0.226190476190476\\
78	0.226190476190476\\
79	0.214285714285714\\
80	0.226190476190476\\
81	0.226190476190476\\
82	0.226190476190476\\
83	0.226190476190476\\
84	0.226190476190476\\
85	0.226190476190476\\
86	0.226190476190476\\
87	0.226190476190476\\
88	0.226190476190476\\
89	0.226190476190476\\
90	0.226190476190476\\
91	0.226190476190476\\
92	0.226190476190476\\
93	0.238095238095238\\
94	0.226190476190476\\
95	0.226190476190476\\
96	0.226190476190476\\
97	0.226190476190476\\
98	0.226190476190476\\
99	0.226190476190476\\
100	0.226190476190476\\
101	0.226190476190476\\
102	0.238095238095238\\
103	0.238095238095238\\
104	0.238095238095238\\
105	0.25\\
106	0.238095238095238\\
107	0.238095238095238\\
108	0.238095238095238\\
109	0.238095238095238\\
110	0.226190476190476\\
111	0.226190476190476\\
112	0.226190476190476\\
113	0.226190476190476\\
114	0.238095238095238\\
115	0.238095238095238\\
116	0.238095238095238\\
117	0.238095238095238\\
118	0.238095238095238\\
119	0.238095238095238\\
120	0.238095238095238\\
121	0.238095238095238\\
122	0.238095238095238\\
123	0.25\\
124	0.25\\
125	0.238095238095238\\
126	0.238095238095238\\
127	0.25\\
128	0.25\\
129	0.238095238095238\\
130	0.238095238095238\\
131	0.25\\
132	0.25\\
133	0.25\\
134	0.25\\
135	0.261904761904762\\
136	0.25\\
137	0.25\\
138	0.25\\
139	0.25\\
140	0.261904761904762\\
141	0.261904761904762\\
142	0.25\\
143	0.25\\
144	0.25\\
145	0.25\\
146	0.261904761904762\\
147	0.25\\
148	0.25\\
149	0.261904761904762\\
150	0.261904761904762\\
151	0.261904761904762\\
152	0.261904761904762\\
153	0.261904761904762\\
154	0.261904761904762\\
155	0.261904761904762\\
156	0.25\\
157	0.25\\
158	0.261904761904762\\
159	0.261904761904762\\
160	0.261904761904762\\
161	0.261904761904762\\
162	0.25\\
163	0.261904761904762\\
164	0.261904761904762\\
165	0.261904761904762\\
166	0.261904761904762\\
167	0.261904761904762\\
168	0.25\\
169	0.261904761904762\\
170	0.25\\
171	0.25\\
172	0.25\\
173	0.25\\
174	0.25\\
175	0.25\\
176	0.25\\
177	0.25\\
178	0.25\\
179	0.25\\
180	0.25\\
181	0.25\\
182	0.25\\
183	0.25\\
184	0.25\\
185	0.25\\
186	0.25\\
187	0.25\\
188	0.25\\
189	0.25\\
190	0.25\\
191	0.25\\
192	0.25\\
193	0.238095238095238\\
194	0.25\\
195	0.25\\
196	0.25\\
197	0.25\\
198	0.25\\
199	0.25\\
200	0.238095238095238\\
201	0.238095238095238\\
202	0.238095238095238\\
203	0.238095238095238\\
204	0.238095238095238\\
205	0.238095238095238\\
206	0.238095238095238\\
207	0.238095238095238\\
208	0.238095238095238\\
209	0.25\\
210	0.25\\
211	0.25\\
212	0.25\\
213	0.25\\
214	0.25\\
215	0.261904761904762\\
216	0.25\\
217	0.25\\
218	0.25\\
219	0.25\\
220	0.25\\
221	0.25\\
222	0.25\\
223	0.25\\
224	0.25\\
225	0.25\\
226	0.25\\
227	0.25\\
228	0.25\\
229	0.25\\
230	0.25\\
231	0.25\\
232	0.238095238095238\\
233	0.238095238095238\\
234	0.238095238095238\\
235	0.238095238095238\\
236	0.238095238095238\\
237	0.25\\
238	0.25\\
239	0.261904761904762\\
240	0.261904761904762\\
241	0.261904761904762\\
242	0.261904761904762\\
243	0.261904761904762\\
244	0.261904761904762\\
245	0.261904761904762\\
246	0.261904761904762\\
247	0.261904761904762\\
248	0.261904761904762\\
249	0.261904761904762\\
250	0.261904761904762\\
251	0.261904761904762\\
252	0.261904761904762\\
253	0.261904761904762\\
254	0.261904761904762\\
255	0.261904761904762\\
256	0.261904761904762\\
257	0.261904761904762\\
258	0.261904761904762\\
259	0.261904761904762\\
260	0.25\\
261	0.25\\
262	0.25\\
263	0.25\\
264	0.25\\
265	0.261904761904762\\
266	0.25\\
267	0.25\\
268	0.25\\
269	0.261904761904762\\
270	0.261904761904762\\
271	0.261904761904762\\
272	0.261904761904762\\
273	0.261904761904762\\
274	0.261904761904762\\
275	0.261904761904762\\
276	0.261904761904762\\
277	0.261904761904762\\
278	0.261904761904762\\
279	0.261904761904762\\
280	0.261904761904762\\
281	0.261904761904762\\
282	0.261904761904762\\
283	0.273809523809524\\
284	0.273809523809524\\
285	0.261904761904762\\
286	0.261904761904762\\
287	0.261904761904762\\
288	0.261904761904762\\
289	0.261904761904762\\
290	0.261904761904762\\
291	0.261904761904762\\
292	0.261904761904762\\
293	0.261904761904762\\
294	0.261904761904762\\
295	0.261904761904762\\
296	0.273809523809524\\
297	0.261904761904762\\
298	0.261904761904762\\
299	0.261904761904762\\
300	0.261904761904762\\
301	0.261904761904762\\
302	0.261904761904762\\
303	0.261904761904762\\
304	0.273809523809524\\
305	0.273809523809524\\
306	0.273809523809524\\
307	0.261904761904762\\
308	0.261904761904762\\
309	0.261904761904762\\
310	0.261904761904762\\
311	0.261904761904762\\
312	0.261904761904762\\
313	0.261904761904762\\
314	0.261904761904762\\
315	0.261904761904762\\
316	0.25\\
317	0.25\\
318	0.25\\
319	0.261904761904762\\
320	0.261904761904762\\
321	0.261904761904762\\
322	0.261904761904762\\
323	0.261904761904762\\
324	0.261904761904762\\
325	0.261904761904762\\
326	0.261904761904762\\
327	0.261904761904762\\
328	0.261904761904762\\
329	0.261904761904762\\
330	0.261904761904762\\
331	0.261904761904762\\
332	0.261904761904762\\
333	0.25\\
334	0.25\\
335	0.261904761904762\\
336	0.261904761904762\\
337	0.261904761904762\\
338	0.25\\
339	0.25\\
340	0.25\\
341	0.261904761904762\\
342	0.261904761904762\\
343	0.261904761904762\\
344	0.261904761904762\\
345	0.261904761904762\\
346	0.261904761904762\\
347	0.25\\
348	0.261904761904762\\
349	0.261904761904762\\
350	0.261904761904762\\
351	0.261904761904762\\
352	0.261904761904762\\
353	0.261904761904762\\
354	0.261904761904762\\
355	0.261904761904762\\
356	0.25\\
357	0.25\\
358	0.25\\
359	0.25\\
360	0.25\\
361	0.25\\
362	0.25\\
363	0.25\\
364	0.25\\
365	0.261904761904762\\
366	0.261904761904762\\
367	0.261904761904762\\
368	0.25\\
369	0.25\\
370	0.25\\
371	0.261904761904762\\
372	0.261904761904762\\
373	0.261904761904762\\
374	0.25\\
375	0.25\\
376	0.25\\
377	0.25\\
378	0.25\\
379	0.261904761904762\\
380	0.261904761904762\\
381	0.261904761904762\\
382	0.261904761904762\\
383	0.261904761904762\\
384	0.261904761904762\\
385	0.261904761904762\\
386	0.261904761904762\\
387	0.261904761904762\\
388	0.261904761904762\\
389	0.261904761904762\\
390	0.25\\
391	0.25\\
392	0.261904761904762\\
393	0.261904761904762\\
394	0.261904761904762\\
395	0.261904761904762\\
396	0.25\\
397	0.261904761904762\\
398	0.261904761904762\\
399	0.261904761904762\\
400	0.261904761904762\\
401	0.261904761904762\\
402	0.261904761904762\\
403	0.261904761904762\\
404	0.261904761904762\\
405	0.261904761904762\\
406	0.261904761904762\\
407	0.261904761904762\\
408	0.261904761904762\\
409	0.261904761904762\\
410	0.261904761904762\\
411	0.261904761904762\\
412	0.261904761904762\\
413	0.273809523809524\\
414	0.261904761904762\\
415	0.273809523809524\\
416	0.273809523809524\\
417	0.261904761904762\\
418	0.261904761904762\\
419	0.273809523809524\\
420	0.273809523809524\\
421	0.273809523809524\\
422	0.273809523809524\\
423	0.273809523809524\\
424	0.261904761904762\\
425	0.261904761904762\\
426	0.273809523809524\\
427	0.261904761904762\\
428	0.261904761904762\\
429	0.261904761904762\\
430	0.261904761904762\\
431	0.273809523809524\\
432	0.273809523809524\\
433	0.273809523809524\\
434	0.273809523809524\\
435	0.273809523809524\\
436	0.273809523809524\\
437	0.273809523809524\\
438	0.273809523809524\\
439	0.261904761904762\\
440	0.273809523809524\\
441	0.273809523809524\\
442	0.273809523809524\\
443	0.273809523809524\\
444	0.273809523809524\\
445	0.273809523809524\\
446	0.273809523809524\\
447	0.273809523809524\\
448	0.273809523809524\\
449	0.273809523809524\\
450	0.273809523809524\\
451	0.273809523809524\\
452	0.261904761904762\\
453	0.261904761904762\\
454	0.261904761904762\\
455	0.261904761904762\\
456	0.261904761904762\\
457	0.261904761904762\\
458	0.261904761904762\\
459	0.273809523809524\\
460	0.273809523809524\\
461	0.261904761904762\\
462	0.261904761904762\\
463	0.273809523809524\\
464	0.273809523809524\\
465	0.273809523809524\\
466	0.261904761904762\\
467	0.261904761904762\\
468	0.261904761904762\\
469	0.273809523809524\\
470	0.273809523809524\\
471	0.273809523809524\\
472	0.273809523809524\\
473	0.273809523809524\\
474	0.261904761904762\\
475	0.261904761904762\\
476	0.261904761904762\\
477	0.261904761904762\\
478	0.273809523809524\\
479	0.273809523809524\\
480	0.273809523809524\\
481	0.273809523809524\\
482	0.273809523809524\\
483	0.273809523809524\\
484	0.273809523809524\\
485	0.273809523809524\\
486	0.285714285714286\\
487	0.285714285714286\\
488	0.285714285714286\\
489	0.285714285714286\\
490	0.285714285714286\\
491	0.285714285714286\\
492	0.273809523809524\\
493	0.273809523809524\\
494	0.273809523809524\\
495	0.273809523809524\\
496	0.273809523809524\\
497	0.273809523809524\\
498	0.273809523809524\\
499	0.273809523809524\\
500	0.273809523809524\\
501	0.273809523809524\\
502	0.273809523809524\\
503	0.273809523809524\\
504	0.273809523809524\\
505	0.273809523809524\\
506	0.273809523809524\\
507	0.273809523809524\\
508	0.273809523809524\\
509	0.273809523809524\\
510	0.273809523809524\\
511	0.273809523809524\\
512	0.273809523809524\\
513	0.273809523809524\\
514	0.273809523809524\\
515	0.273809523809524\\
516	0.273809523809524\\
517	0.273809523809524\\
518	0.273809523809524\\
519	0.273809523809524\\
520	0.285714285714286\\
521	0.285714285714286\\
522	0.285714285714286\\
523	0.285714285714286\\
524	0.285714285714286\\
525	0.285714285714286\\
526	0.285714285714286\\
527	0.285714285714286\\
528	0.285714285714286\\
529	0.285714285714286\\
530	0.297619047619048\\
531	0.285714285714286\\
532	0.285714285714286\\
533	0.285714285714286\\
534	0.285714285714286\\
535	0.285714285714286\\
536	0.285714285714286\\
537	0.285714285714286\\
538	0.285714285714286\\
539	0.285714285714286\\
540	0.273809523809524\\
541	0.273809523809524\\
542	0.273809523809524\\
543	0.285714285714286\\
544	0.285714285714286\\
545	0.273809523809524\\
546	0.273809523809524\\
547	0.261904761904762\\
548	0.261904761904762\\
549	0.273809523809524\\
550	0.273809523809524\\
551	0.273809523809524\\
552	0.273809523809524\\
553	0.273809523809524\\
554	0.261904761904762\\
555	0.273809523809524\\
556	0.273809523809524\\
557	0.273809523809524\\
558	0.273809523809524\\
559	0.273809523809524\\
560	0.261904761904762\\
561	0.273809523809524\\
562	0.273809523809524\\
563	0.273809523809524\\
564	0.273809523809524\\
565	0.261904761904762\\
566	0.25\\
567	0.261904761904762\\
568	0.261904761904762\\
569	0.261904761904762\\
570	0.261904761904762\\
571	0.261904761904762\\
572	0.261904761904762\\
573	0.261904761904762\\
574	0.261904761904762\\
575	0.25\\
576	0.261904761904762\\
577	0.261904761904762\\
578	0.261904761904762\\
579	0.261904761904762\\
580	0.261904761904762\\
581	0.25\\
582	0.25\\
583	0.25\\
584	0.25\\
585	0.261904761904762\\
586	0.25\\
587	0.25\\
588	0.25\\
589	0.261904761904762\\
590	0.261904761904762\\
591	0.261904761904762\\
592	0.25\\
593	0.261904761904762\\
594	0.25\\
595	0.25\\
596	0.25\\
597	0.261904761904762\\
598	0.261904761904762\\
599	0.25\\
600	0.25\\
601	0.25\\
602	0.261904761904762\\
603	0.261904761904762\\
604	0.273809523809524\\
605	0.273809523809524\\
606	0.273809523809524\\
607	0.273809523809524\\
608	0.273809523809524\\
609	0.261904761904762\\
610	0.261904761904762\\
611	0.261904761904762\\
612	0.273809523809524\\
613	0.273809523809524\\
614	0.273809523809524\\
615	0.273809523809524\\
616	0.273809523809524\\
617	0.261904761904762\\
618	0.273809523809524\\
619	0.273809523809524\\
620	0.273809523809524\\
621	0.273809523809524\\
622	0.261904761904762\\
623	0.261904761904762\\
624	0.261904761904762\\
625	0.261904761904762\\
626	0.261904761904762\\
627	0.261904761904762\\
628	0.261904761904762\\
629	0.261904761904762\\
630	0.261904761904762\\
631	0.273809523809524\\
632	0.273809523809524\\
633	0.273809523809524\\
634	0.273809523809524\\
635	0.273809523809524\\
636	0.273809523809524\\
637	0.273809523809524\\
638	0.273809523809524\\
639	0.273809523809524\\
640	0.273809523809524\\
641	0.273809523809524\\
642	0.273809523809524\\
643	0.273809523809524\\
644	0.273809523809524\\
645	0.273809523809524\\
646	0.261904761904762\\
647	0.261904761904762\\
648	0.261904761904762\\
649	0.261904761904762\\
650	0.261904761904762\\
651	0.261904761904762\\
652	0.261904761904762\\
653	0.261904761904762\\
654	0.261904761904762\\
655	0.261904761904762\\
656	0.261904761904762\\
657	0.261904761904762\\
658	0.261904761904762\\
659	0.261904761904762\\
660	0.261904761904762\\
661	0.261904761904762\\
662	0.261904761904762\\
663	0.261904761904762\\
664	0.261904761904762\\
665	0.261904761904762\\
666	0.25\\
667	0.261904761904762\\
668	0.261904761904762\\
669	0.261904761904762\\
670	0.261904761904762\\
671	0.261904761904762\\
672	0.261904761904762\\
673	0.273809523809524\\
674	0.273809523809524\\
675	0.261904761904762\\
676	0.273809523809524\\
677	0.273809523809524\\
678	0.273809523809524\\
679	0.273809523809524\\
680	0.273809523809524\\
681	0.273809523809524\\
682	0.273809523809524\\
683	0.261904761904762\\
684	0.261904761904762\\
685	0.261904761904762\\
686	0.261904761904762\\
687	0.261904761904762\\
688	0.261904761904762\\
689	0.261904761904762\\
690	0.261904761904762\\
691	0.261904761904762\\
692	0.261904761904762\\
693	0.261904761904762\\
694	0.261904761904762\\
695	0.261904761904762\\
696	0.261904761904762\\
697	0.273809523809524\\
698	0.273809523809524\\
699	0.261904761904762\\
700	0.273809523809524\\
701	0.261904761904762\\
702	0.261904761904762\\
703	0.261904761904762\\
704	0.25\\
705	0.261904761904762\\
706	0.261904761904762\\
707	0.261904761904762\\
708	0.261904761904762\\
709	0.261904761904762\\
710	0.261904761904762\\
711	0.261904761904762\\
712	0.261904761904762\\
713	0.261904761904762\\
714	0.261904761904762\\
715	0.261904761904762\\
716	0.261904761904762\\
717	0.261904761904762\\
718	0.261904761904762\\
719	0.25\\
720	0.25\\
721	0.25\\
722	0.261904761904762\\
723	0.273809523809524\\
724	0.273809523809524\\
725	0.273809523809524\\
726	0.273809523809524\\
727	0.273809523809524\\
728	0.273809523809524\\
729	0.273809523809524\\
730	0.273809523809524\\
731	0.273809523809524\\
732	0.273809523809524\\
733	0.273809523809524\\
734	0.273809523809524\\
735	0.261904761904762\\
736	0.261904761904762\\
737	0.273809523809524\\
738	0.273809523809524\\
739	0.273809523809524\\
740	0.273809523809524\\
741	0.273809523809524\\
742	0.273809523809524\\
743	0.273809523809524\\
744	0.261904761904762\\
745	0.273809523809524\\
746	0.273809523809524\\
747	0.261904761904762\\
748	0.261904761904762\\
749	0.261904761904762\\
750	0.261904761904762\\
751	0.261904761904762\\
752	0.261904761904762\\
753	0.261904761904762\\
754	0.261904761904762\\
755	0.261904761904762\\
756	0.261904761904762\\
757	0.261904761904762\\
758	0.261904761904762\\
759	0.261904761904762\\
760	0.261904761904762\\
761	0.261904761904762\\
762	0.261904761904762\\
763	0.261904761904762\\
764	0.261904761904762\\
765	0.261904761904762\\
766	0.261904761904762\\
767	0.261904761904762\\
768	0.261904761904762\\
769	0.261904761904762\\
770	0.261904761904762\\
771	0.261904761904762\\
772	0.261904761904762\\
773	0.261904761904762\\
774	0.261904761904762\\
775	0.261904761904762\\
776	0.261904761904762\\
777	0.261904761904762\\
778	0.261904761904762\\
779	0.261904761904762\\
780	0.261904761904762\\
781	0.261904761904762\\
782	0.261904761904762\\
783	0.261904761904762\\
784	0.261904761904762\\
785	0.261904761904762\\
786	0.261904761904762\\
787	0.261904761904762\\
788	0.261904761904762\\
789	0.261904761904762\\
790	0.261904761904762\\
791	0.261904761904762\\
792	0.261904761904762\\
793	0.261904761904762\\
794	0.261904761904762\\
795	0.261904761904762\\
796	0.261904761904762\\
797	0.261904761904762\\
798	0.261904761904762\\
799	0.261904761904762\\
800	0.261904761904762\\
801	0.261904761904762\\
802	0.261904761904762\\
803	0.261904761904762\\
804	0.261904761904762\\
805	0.261904761904762\\
806	0.261904761904762\\
807	0.261904761904762\\
808	0.261904761904762\\
809	0.25\\
810	0.261904761904762\\
811	0.261904761904762\\
812	0.261904761904762\\
813	0.261904761904762\\
814	0.261904761904762\\
815	0.261904761904762\\
816	0.25\\
817	0.25\\
818	0.25\\
819	0.25\\
820	0.25\\
821	0.25\\
822	0.25\\
823	0.238095238095238\\
824	0.25\\
825	0.261904761904762\\
826	0.261904761904762\\
827	0.261904761904762\\
828	0.261904761904762\\
829	0.261904761904762\\
830	0.261904761904762\\
831	0.261904761904762\\
832	0.261904761904762\\
833	0.261904761904762\\
834	0.261904761904762\\
835	0.261904761904762\\
836	0.261904761904762\\
837	0.261904761904762\\
838	0.261904761904762\\
839	0.25\\
840	0.25\\
841	0.261904761904762\\
842	0.261904761904762\\
843	0.261904761904762\\
844	0.261904761904762\\
845	0.261904761904762\\
846	0.273809523809524\\
847	0.273809523809524\\
848	0.273809523809524\\
849	0.273809523809524\\
850	0.273809523809524\\
851	0.273809523809524\\
852	0.273809523809524\\
853	0.273809523809524\\
854	0.273809523809524\\
855	0.273809523809524\\
856	0.273809523809524\\
857	0.273809523809524\\
858	0.273809523809524\\
859	0.273809523809524\\
860	0.273809523809524\\
861	0.285714285714286\\
862	0.285714285714286\\
863	0.273809523809524\\
864	0.273809523809524\\
865	0.273809523809524\\
866	0.273809523809524\\
867	0.273809523809524\\
868	0.273809523809524\\
869	0.273809523809524\\
870	0.273809523809524\\
871	0.273809523809524\\
872	0.273809523809524\\
873	0.273809523809524\\
874	0.273809523809524\\
875	0.273809523809524\\
876	0.273809523809524\\
877	0.273809523809524\\
878	0.273809523809524\\
879	0.285714285714286\\
880	0.273809523809524\\
881	0.273809523809524\\
882	0.273809523809524\\
883	0.273809523809524\\
884	0.285714285714286\\
885	0.285714285714286\\
886	0.273809523809524\\
887	0.273809523809524\\
888	0.273809523809524\\
889	0.273809523809524\\
890	0.273809523809524\\
891	0.273809523809524\\
892	0.273809523809524\\
893	0.273809523809524\\
894	0.273809523809524\\
895	0.273809523809524\\
896	0.273809523809524\\
897	0.273809523809524\\
898	0.261904761904762\\
899	0.261904761904762\\
900	0.261904761904762\\
901	0.261904761904762\\
902	0.261904761904762\\
903	0.273809523809524\\
904	0.261904761904762\\
905	0.273809523809524\\
906	0.273809523809524\\
907	0.261904761904762\\
908	0.261904761904762\\
909	0.261904761904762\\
910	0.261904761904762\\
911	0.261904761904762\\
912	0.261904761904762\\
913	0.261904761904762\\
914	0.25\\
915	0.261904761904762\\
916	0.261904761904762\\
917	0.261904761904762\\
918	0.261904761904762\\
919	0.261904761904762\\
920	0.261904761904762\\
921	0.273809523809524\\
922	0.273809523809524\\
923	0.261904761904762\\
924	0.261904761904762\\
925	0.261904761904762\\
926	0.261904761904762\\
927	0.261904761904762\\
928	0.261904761904762\\
929	0.261904761904762\\
930	0.261904761904762\\
931	0.261904761904762\\
932	0.273809523809524\\
933	0.273809523809524\\
934	0.273809523809524\\
935	0.273809523809524\\
936	0.273809523809524\\
937	0.273809523809524\\
938	0.273809523809524\\
939	0.273809523809524\\
940	0.273809523809524\\
941	0.273809523809524\\
942	0.273809523809524\\
943	0.273809523809524\\
944	0.273809523809524\\
945	0.273809523809524\\
946	0.273809523809524\\
947	0.273809523809524\\
948	0.273809523809524\\
949	0.273809523809524\\
950	0.273809523809524\\
951	0.285714285714286\\
952	0.285714285714286\\
953	0.285714285714286\\
954	0.285714285714286\\
955	0.285714285714286\\
956	0.285714285714286\\
957	0.285714285714286\\
958	0.285714285714286\\
959	0.285714285714286\\
960	0.285714285714286\\
961	0.285714285714286\\
962	0.285714285714286\\
963	0.285714285714286\\
964	0.285714285714286\\
965	0.273809523809524\\
966	0.273809523809524\\
967	0.273809523809524\\
968	0.273809523809524\\
969	0.273809523809524\\
970	0.273809523809524\\
971	0.273809523809524\\
972	0.273809523809524\\
973	0.273809523809524\\
974	0.273809523809524\\
975	0.273809523809524\\
976	0.273809523809524\\
977	0.273809523809524\\
978	0.273809523809524\\
979	0.273809523809524\\
980	0.273809523809524\\
981	0.273809523809524\\
982	0.273809523809524\\
983	0.273809523809524\\
984	0.285714285714286\\
985	0.285714285714286\\
986	0.273809523809524\\
987	0.273809523809524\\
988	0.273809523809524\\
989	0.273809523809524\\
990	0.273809523809524\\
991	0.273809523809524\\
992	0.273809523809524\\
993	0.273809523809524\\
994	0.273809523809524\\
995	0.273809523809524\\
996	0.273809523809524\\
997	0.273809523809524\\
998	0.273809523809524\\
999	0.273809523809524\\
1000	0.273809523809524\\
};

\addplot [color=myviolet!50, name path=C]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.202380952380952\\
3	0.202380952380952\\
4	0.214285714285714\\
5	0.214285714285714\\
6	0.214285714285714\\
7	0.226190476190476\\
8	0.226190476190476\\
9	0.226190476190476\\
10	0.226190476190476\\
11	0.226190476190476\\
12	0.238095238095238\\
13	0.238095238095238\\
14	0.238095238095238\\
15	0.238095238095238\\
16	0.238095238095238\\
17	0.238095238095238\\
18	0.238095238095238\\
19	0.25\\
20	0.25\\
21	0.25\\
22	0.25\\
23	0.25\\
24	0.25\\
25	0.261904761904762\\
26	0.261904761904762\\
27	0.261904761904762\\
28	0.261904761904762\\
29	0.261904761904762\\
30	0.261904761904762\\
31	0.273809523809524\\
32	0.273809523809524\\
33	0.273809523809524\\
34	0.285714285714286\\
35	0.285714285714286\\
36	0.285714285714286\\
37	0.285714285714286\\
38	0.297619047619048\\
39	0.297619047619048\\
40	0.297619047619048\\
41	0.297619047619048\\
42	0.297619047619048\\
43	0.297619047619048\\
44	0.297619047619048\\
45	0.297619047619048\\
46	0.285714285714286\\
47	0.285714285714286\\
48	0.285714285714286\\
49	0.297619047619048\\
50	0.297619047619048\\
51	0.297619047619048\\
52	0.297619047619048\\
53	0.297619047619048\\
54	0.297619047619048\\
55	0.297619047619048\\
56	0.30952380952381\\
57	0.30952380952381\\
58	0.30952380952381\\
59	0.321428571428571\\
60	0.321428571428571\\
61	0.321428571428571\\
62	0.321428571428571\\
63	0.321428571428571\\
64	0.321428571428571\\
65	0.333333333333333\\
66	0.333333333333333\\
67	0.333333333333333\\
68	0.333333333333333\\
69	0.333333333333333\\
70	0.333333333333333\\
71	0.333333333333333\\
72	0.321428571428571\\
73	0.333333333333333\\
74	0.345238095238095\\
75	0.345238095238095\\
76	0.345238095238095\\
77	0.345238095238095\\
78	0.345238095238095\\
79	0.345238095238095\\
80	0.345238095238095\\
81	0.345238095238095\\
82	0.345238095238095\\
83	0.345238095238095\\
84	0.345238095238095\\
85	0.345238095238095\\
86	0.345238095238095\\
87	0.345238095238095\\
88	0.345238095238095\\
89	0.345238095238095\\
90	0.345238095238095\\
91	0.345238095238095\\
92	0.357142857142857\\
93	0.357142857142857\\
94	0.357142857142857\\
95	0.357142857142857\\
96	0.369047619047619\\
97	0.369047619047619\\
98	0.369047619047619\\
99	0.369047619047619\\
100	0.369047619047619\\
101	0.357142857142857\\
102	0.369047619047619\\
103	0.357142857142857\\
104	0.369047619047619\\
105	0.369047619047619\\
106	0.369047619047619\\
107	0.369047619047619\\
108	0.369047619047619\\
109	0.369047619047619\\
110	0.369047619047619\\
111	0.369047619047619\\
112	0.380952380952381\\
113	0.380952380952381\\
114	0.380952380952381\\
115	0.380952380952381\\
116	0.380952380952381\\
117	0.380952380952381\\
118	0.380952380952381\\
119	0.380952380952381\\
120	0.369047619047619\\
121	0.369047619047619\\
122	0.369047619047619\\
123	0.369047619047619\\
124	0.369047619047619\\
125	0.369047619047619\\
126	0.369047619047619\\
127	0.369047619047619\\
128	0.369047619047619\\
129	0.369047619047619\\
130	0.369047619047619\\
131	0.369047619047619\\
132	0.369047619047619\\
133	0.369047619047619\\
134	0.380952380952381\\
135	0.380952380952381\\
136	0.380952380952381\\
137	0.380952380952381\\
138	0.380952380952381\\
139	0.369047619047619\\
140	0.369047619047619\\
141	0.369047619047619\\
142	0.380952380952381\\
143	0.380952380952381\\
144	0.380952380952381\\
145	0.380952380952381\\
146	0.392857142857143\\
147	0.392857142857143\\
148	0.392857142857143\\
149	0.392857142857143\\
150	0.392857142857143\\
151	0.392857142857143\\
152	0.392857142857143\\
153	0.392857142857143\\
154	0.392857142857143\\
155	0.392857142857143\\
156	0.404761904761905\\
157	0.392857142857143\\
158	0.392857142857143\\
159	0.392857142857143\\
160	0.392857142857143\\
161	0.404761904761905\\
162	0.404761904761905\\
163	0.404761904761905\\
164	0.404761904761905\\
165	0.416666666666667\\
166	0.416666666666667\\
167	0.416666666666667\\
168	0.404761904761905\\
169	0.404761904761905\\
170	0.404761904761905\\
171	0.416666666666667\\
172	0.416666666666667\\
173	0.416666666666667\\
174	0.416666666666667\\
175	0.416666666666667\\
176	0.404761904761905\\
177	0.416666666666667\\
178	0.404761904761905\\
179	0.416666666666667\\
180	0.416666666666667\\
181	0.404761904761905\\
182	0.404761904761905\\
183	0.404761904761905\\
184	0.416666666666667\\
185	0.416666666666667\\
186	0.416666666666667\\
187	0.416666666666667\\
188	0.416666666666667\\
189	0.404761904761905\\
190	0.404761904761905\\
191	0.404761904761905\\
192	0.404761904761905\\
193	0.404761904761905\\
194	0.404761904761905\\
195	0.404761904761905\\
196	0.404761904761905\\
197	0.404761904761905\\
198	0.404761904761905\\
199	0.404761904761905\\
200	0.404761904761905\\
201	0.404761904761905\\
202	0.404761904761905\\
203	0.404761904761905\\
204	0.404761904761905\\
205	0.416666666666667\\
206	0.416666666666667\\
207	0.416666666666667\\
208	0.416666666666667\\
209	0.416666666666667\\
210	0.416666666666667\\
211	0.416666666666667\\
212	0.416666666666667\\
213	0.404761904761905\\
214	0.404761904761905\\
215	0.416666666666667\\
216	0.404761904761905\\
217	0.416666666666667\\
218	0.416666666666667\\
219	0.416666666666667\\
220	0.416666666666667\\
221	0.416666666666667\\
222	0.416666666666667\\
223	0.416666666666667\\
224	0.404761904761905\\
225	0.416666666666667\\
226	0.416666666666667\\
227	0.416666666666667\\
228	0.428571428571429\\
229	0.428571428571429\\
230	0.428571428571429\\
231	0.416666666666667\\
232	0.416666666666667\\
233	0.416666666666667\\
234	0.416666666666667\\
235	0.416666666666667\\
236	0.416666666666667\\
237	0.416666666666667\\
238	0.416666666666667\\
239	0.416666666666667\\
240	0.428571428571429\\
241	0.428571428571429\\
242	0.428571428571429\\
243	0.428571428571429\\
244	0.44047619047619\\
245	0.44047619047619\\
246	0.428571428571429\\
247	0.44047619047619\\
248	0.428571428571429\\
249	0.428571428571429\\
250	0.428571428571429\\
251	0.428571428571429\\
252	0.428571428571429\\
253	0.428571428571429\\
254	0.428571428571429\\
255	0.428571428571429\\
256	0.428571428571429\\
257	0.428571428571429\\
258	0.428571428571429\\
259	0.428571428571429\\
260	0.428571428571429\\
261	0.44047619047619\\
262	0.452380952380952\\
263	0.44047619047619\\
264	0.44047619047619\\
265	0.44047619047619\\
266	0.44047619047619\\
267	0.44047619047619\\
268	0.44047619047619\\
269	0.452380952380952\\
270	0.452380952380952\\
271	0.452380952380952\\
272	0.452380952380952\\
273	0.452380952380952\\
274	0.452380952380952\\
275	0.452380952380952\\
276	0.44047619047619\\
277	0.44047619047619\\
278	0.44047619047619\\
279	0.44047619047619\\
280	0.44047619047619\\
281	0.44047619047619\\
282	0.44047619047619\\
283	0.44047619047619\\
284	0.44047619047619\\
285	0.44047619047619\\
286	0.452380952380952\\
287	0.44047619047619\\
288	0.44047619047619\\
289	0.44047619047619\\
290	0.44047619047619\\
291	0.44047619047619\\
292	0.44047619047619\\
293	0.44047619047619\\
294	0.452380952380952\\
295	0.452380952380952\\
296	0.44047619047619\\
297	0.44047619047619\\
298	0.44047619047619\\
299	0.44047619047619\\
300	0.44047619047619\\
301	0.44047619047619\\
302	0.44047619047619\\
303	0.44047619047619\\
304	0.44047619047619\\
305	0.452380952380952\\
306	0.44047619047619\\
307	0.452380952380952\\
308	0.452380952380952\\
309	0.44047619047619\\
310	0.44047619047619\\
311	0.44047619047619\\
312	0.44047619047619\\
313	0.44047619047619\\
314	0.428571428571429\\
315	0.428571428571429\\
316	0.428571428571429\\
317	0.44047619047619\\
318	0.44047619047619\\
319	0.44047619047619\\
320	0.44047619047619\\
321	0.44047619047619\\
322	0.44047619047619\\
323	0.44047619047619\\
324	0.44047619047619\\
325	0.452380952380952\\
326	0.452380952380952\\
327	0.452380952380952\\
328	0.452380952380952\\
329	0.44047619047619\\
330	0.44047619047619\\
331	0.44047619047619\\
332	0.44047619047619\\
333	0.44047619047619\\
334	0.44047619047619\\
335	0.44047619047619\\
336	0.44047619047619\\
337	0.428571428571429\\
338	0.428571428571429\\
339	0.44047619047619\\
340	0.428571428571429\\
341	0.428571428571429\\
342	0.44047619047619\\
343	0.428571428571429\\
344	0.428571428571429\\
345	0.428571428571429\\
346	0.428571428571429\\
347	0.428571428571429\\
348	0.428571428571429\\
349	0.428571428571429\\
350	0.428571428571429\\
351	0.428571428571429\\
352	0.428571428571429\\
353	0.428571428571429\\
354	0.428571428571429\\
355	0.44047619047619\\
356	0.44047619047619\\
357	0.44047619047619\\
358	0.44047619047619\\
359	0.452380952380952\\
360	0.452380952380952\\
361	0.44047619047619\\
362	0.452380952380952\\
363	0.44047619047619\\
364	0.44047619047619\\
365	0.44047619047619\\
366	0.452380952380952\\
367	0.452380952380952\\
368	0.452380952380952\\
369	0.452380952380952\\
370	0.452380952380952\\
371	0.44047619047619\\
372	0.44047619047619\\
373	0.44047619047619\\
374	0.44047619047619\\
375	0.44047619047619\\
376	0.44047619047619\\
377	0.44047619047619\\
378	0.452380952380952\\
379	0.44047619047619\\
380	0.44047619047619\\
381	0.452380952380952\\
382	0.452380952380952\\
383	0.452380952380952\\
384	0.452380952380952\\
385	0.44047619047619\\
386	0.44047619047619\\
387	0.44047619047619\\
388	0.44047619047619\\
389	0.44047619047619\\
390	0.44047619047619\\
391	0.44047619047619\\
392	0.44047619047619\\
393	0.428571428571429\\
394	0.428571428571429\\
395	0.44047619047619\\
396	0.44047619047619\\
397	0.44047619047619\\
398	0.452380952380952\\
399	0.452380952380952\\
400	0.44047619047619\\
401	0.44047619047619\\
402	0.44047619047619\\
403	0.428571428571429\\
404	0.428571428571429\\
405	0.44047619047619\\
406	0.44047619047619\\
407	0.44047619047619\\
408	0.44047619047619\\
409	0.44047619047619\\
410	0.44047619047619\\
411	0.44047619047619\\
412	0.428571428571429\\
413	0.428571428571429\\
414	0.428571428571429\\
415	0.428571428571429\\
416	0.428571428571429\\
417	0.428571428571429\\
418	0.428571428571429\\
419	0.428571428571429\\
420	0.428571428571429\\
421	0.44047619047619\\
422	0.44047619047619\\
423	0.44047619047619\\
424	0.44047619047619\\
425	0.44047619047619\\
426	0.44047619047619\\
427	0.44047619047619\\
428	0.44047619047619\\
429	0.428571428571429\\
430	0.428571428571429\\
431	0.428571428571429\\
432	0.428571428571429\\
433	0.428571428571429\\
434	0.44047619047619\\
435	0.44047619047619\\
436	0.428571428571429\\
437	0.428571428571429\\
438	0.428571428571429\\
439	0.428571428571429\\
440	0.428571428571429\\
441	0.44047619047619\\
442	0.428571428571429\\
443	0.428571428571429\\
444	0.428571428571429\\
445	0.428571428571429\\
446	0.428571428571429\\
447	0.428571428571429\\
448	0.44047619047619\\
449	0.428571428571429\\
450	0.44047619047619\\
451	0.44047619047619\\
452	0.428571428571429\\
453	0.44047619047619\\
454	0.44047619047619\\
455	0.452380952380952\\
456	0.452380952380952\\
457	0.44047619047619\\
458	0.44047619047619\\
459	0.44047619047619\\
460	0.44047619047619\\
461	0.44047619047619\\
462	0.452380952380952\\
463	0.452380952380952\\
464	0.452380952380952\\
465	0.44047619047619\\
466	0.428571428571429\\
467	0.428571428571429\\
468	0.44047619047619\\
469	0.44047619047619\\
470	0.428571428571429\\
471	0.428571428571429\\
472	0.428571428571429\\
473	0.428571428571429\\
474	0.428571428571429\\
475	0.44047619047619\\
476	0.452380952380952\\
477	0.44047619047619\\
478	0.428571428571429\\
479	0.428571428571429\\
480	0.428571428571429\\
481	0.428571428571429\\
482	0.428571428571429\\
483	0.428571428571429\\
484	0.428571428571429\\
485	0.44047619047619\\
486	0.44047619047619\\
487	0.44047619047619\\
488	0.44047619047619\\
489	0.44047619047619\\
490	0.428571428571429\\
491	0.428571428571429\\
492	0.428571428571429\\
493	0.44047619047619\\
494	0.44047619047619\\
495	0.44047619047619\\
496	0.44047619047619\\
497	0.428571428571429\\
498	0.44047619047619\\
499	0.44047619047619\\
500	0.428571428571429\\
501	0.428571428571429\\
502	0.44047619047619\\
503	0.44047619047619\\
504	0.44047619047619\\
505	0.44047619047619\\
506	0.44047619047619\\
507	0.44047619047619\\
508	0.44047619047619\\
509	0.44047619047619\\
510	0.44047619047619\\
511	0.44047619047619\\
512	0.428571428571429\\
513	0.428571428571429\\
514	0.44047619047619\\
515	0.44047619047619\\
516	0.428571428571429\\
517	0.44047619047619\\
518	0.452380952380952\\
519	0.452380952380952\\
520	0.44047619047619\\
521	0.452380952380952\\
522	0.452380952380952\\
523	0.452380952380952\\
524	0.452380952380952\\
525	0.452380952380952\\
526	0.44047619047619\\
527	0.44047619047619\\
528	0.452380952380952\\
529	0.452380952380952\\
530	0.452380952380952\\
531	0.44047619047619\\
532	0.44047619047619\\
533	0.44047619047619\\
534	0.44047619047619\\
535	0.44047619047619\\
536	0.44047619047619\\
537	0.452380952380952\\
538	0.452380952380952\\
539	0.44047619047619\\
540	0.44047619047619\\
541	0.44047619047619\\
542	0.452380952380952\\
543	0.452380952380952\\
544	0.452380952380952\\
545	0.464285714285714\\
546	0.452380952380952\\
547	0.452380952380952\\
548	0.452380952380952\\
549	0.44047619047619\\
550	0.44047619047619\\
551	0.44047619047619\\
552	0.44047619047619\\
553	0.44047619047619\\
554	0.452380952380952\\
555	0.452380952380952\\
556	0.44047619047619\\
557	0.452380952380952\\
558	0.452380952380952\\
559	0.452380952380952\\
560	0.44047619047619\\
561	0.44047619047619\\
562	0.44047619047619\\
563	0.44047619047619\\
564	0.44047619047619\\
565	0.428571428571429\\
566	0.428571428571429\\
567	0.44047619047619\\
568	0.44047619047619\\
569	0.44047619047619\\
570	0.44047619047619\\
571	0.452380952380952\\
572	0.452380952380952\\
573	0.452380952380952\\
574	0.452380952380952\\
575	0.464285714285714\\
576	0.464285714285714\\
577	0.464285714285714\\
578	0.464285714285714\\
579	0.464285714285714\\
580	0.452380952380952\\
581	0.452380952380952\\
582	0.452380952380952\\
583	0.464285714285714\\
584	0.464285714285714\\
585	0.464285714285714\\
586	0.464285714285714\\
587	0.452380952380952\\
588	0.452380952380952\\
589	0.464285714285714\\
590	0.464285714285714\\
591	0.452380952380952\\
592	0.452380952380952\\
593	0.452380952380952\\
594	0.464285714285714\\
595	0.464285714285714\\
596	0.452380952380952\\
597	0.464285714285714\\
598	0.464285714285714\\
599	0.464285714285714\\
600	0.464285714285714\\
601	0.464285714285714\\
602	0.464285714285714\\
603	0.452380952380952\\
604	0.464285714285714\\
605	0.464285714285714\\
606	0.452380952380952\\
607	0.44047619047619\\
608	0.44047619047619\\
609	0.44047619047619\\
610	0.44047619047619\\
611	0.44047619047619\\
612	0.44047619047619\\
613	0.44047619047619\\
614	0.452380952380952\\
615	0.452380952380952\\
616	0.44047619047619\\
617	0.452380952380952\\
618	0.452380952380952\\
619	0.452380952380952\\
620	0.452380952380952\\
621	0.452380952380952\\
622	0.452380952380952\\
623	0.44047619047619\\
624	0.428571428571429\\
625	0.416666666666667\\
626	0.428571428571429\\
627	0.428571428571429\\
628	0.428571428571429\\
629	0.428571428571429\\
630	0.416666666666667\\
631	0.428571428571429\\
632	0.428571428571429\\
633	0.428571428571429\\
634	0.428571428571429\\
635	0.428571428571429\\
636	0.428571428571429\\
637	0.428571428571429\\
638	0.416666666666667\\
639	0.428571428571429\\
640	0.428571428571429\\
641	0.428571428571429\\
642	0.428571428571429\\
643	0.44047619047619\\
644	0.44047619047619\\
645	0.428571428571429\\
646	0.428571428571429\\
647	0.416666666666667\\
648	0.428571428571429\\
649	0.428571428571429\\
650	0.428571428571429\\
651	0.428571428571429\\
652	0.44047619047619\\
653	0.452380952380952\\
654	0.452380952380952\\
655	0.44047619047619\\
656	0.44047619047619\\
657	0.44047619047619\\
658	0.44047619047619\\
659	0.428571428571429\\
660	0.44047619047619\\
661	0.44047619047619\\
662	0.452380952380952\\
663	0.452380952380952\\
664	0.44047619047619\\
665	0.44047619047619\\
666	0.44047619047619\\
667	0.44047619047619\\
668	0.44047619047619\\
669	0.44047619047619\\
670	0.428571428571429\\
671	0.428571428571429\\
672	0.44047619047619\\
673	0.44047619047619\\
674	0.44047619047619\\
675	0.44047619047619\\
676	0.44047619047619\\
677	0.44047619047619\\
678	0.44047619047619\\
679	0.44047619047619\\
680	0.44047619047619\\
681	0.44047619047619\\
682	0.44047619047619\\
683	0.44047619047619\\
684	0.44047619047619\\
685	0.44047619047619\\
686	0.428571428571429\\
687	0.428571428571429\\
688	0.428571428571429\\
689	0.428571428571429\\
690	0.428571428571429\\
691	0.428571428571429\\
692	0.428571428571429\\
693	0.428571428571429\\
694	0.428571428571429\\
695	0.428571428571429\\
696	0.428571428571429\\
697	0.44047619047619\\
698	0.44047619047619\\
699	0.44047619047619\\
700	0.44047619047619\\
701	0.44047619047619\\
702	0.452380952380952\\
703	0.452380952380952\\
704	0.452380952380952\\
705	0.44047619047619\\
706	0.452380952380952\\
707	0.452380952380952\\
708	0.452380952380952\\
709	0.452380952380952\\
710	0.452380952380952\\
711	0.44047619047619\\
712	0.44047619047619\\
713	0.44047619047619\\
714	0.452380952380952\\
715	0.44047619047619\\
716	0.428571428571429\\
717	0.428571428571429\\
718	0.428571428571429\\
719	0.44047619047619\\
720	0.428571428571429\\
721	0.44047619047619\\
722	0.44047619047619\\
723	0.452380952380952\\
724	0.452380952380952\\
725	0.44047619047619\\
726	0.452380952380952\\
727	0.44047619047619\\
728	0.44047619047619\\
729	0.44047619047619\\
730	0.44047619047619\\
731	0.44047619047619\\
732	0.44047619047619\\
733	0.44047619047619\\
734	0.452380952380952\\
735	0.464285714285714\\
736	0.464285714285714\\
737	0.452380952380952\\
738	0.452380952380952\\
739	0.452380952380952\\
740	0.452380952380952\\
741	0.452380952380952\\
742	0.452380952380952\\
743	0.452380952380952\\
744	0.464285714285714\\
745	0.452380952380952\\
746	0.452380952380952\\
747	0.452380952380952\\
748	0.452380952380952\\
749	0.452380952380952\\
750	0.464285714285714\\
751	0.464285714285714\\
752	0.464285714285714\\
753	0.452380952380952\\
754	0.452380952380952\\
755	0.452380952380952\\
756	0.452380952380952\\
757	0.452380952380952\\
758	0.452380952380952\\
759	0.452380952380952\\
760	0.464285714285714\\
761	0.464285714285714\\
762	0.464285714285714\\
763	0.452380952380952\\
764	0.452380952380952\\
765	0.44047619047619\\
766	0.44047619047619\\
767	0.44047619047619\\
768	0.452380952380952\\
769	0.44047619047619\\
770	0.44047619047619\\
771	0.44047619047619\\
772	0.44047619047619\\
773	0.44047619047619\\
774	0.44047619047619\\
775	0.44047619047619\\
776	0.44047619047619\\
777	0.44047619047619\\
778	0.44047619047619\\
779	0.44047619047619\\
780	0.452380952380952\\
781	0.452380952380952\\
782	0.452380952380952\\
783	0.452380952380952\\
784	0.452380952380952\\
785	0.44047619047619\\
786	0.44047619047619\\
787	0.44047619047619\\
788	0.44047619047619\\
789	0.44047619047619\\
790	0.44047619047619\\
791	0.452380952380952\\
792	0.452380952380952\\
793	0.452380952380952\\
794	0.464285714285714\\
795	0.464285714285714\\
796	0.452380952380952\\
797	0.452380952380952\\
798	0.452380952380952\\
799	0.452380952380952\\
800	0.44047619047619\\
801	0.44047619047619\\
802	0.44047619047619\\
803	0.44047619047619\\
804	0.44047619047619\\
805	0.44047619047619\\
806	0.452380952380952\\
807	0.452380952380952\\
808	0.464285714285714\\
809	0.452380952380952\\
810	0.464285714285714\\
811	0.464285714285714\\
812	0.452380952380952\\
813	0.452380952380952\\
814	0.452380952380952\\
815	0.452380952380952\\
816	0.464285714285714\\
817	0.452380952380952\\
818	0.452380952380952\\
819	0.464285714285714\\
820	0.476190476190476\\
821	0.464285714285714\\
822	0.464285714285714\\
823	0.464285714285714\\
824	0.452380952380952\\
825	0.464285714285714\\
826	0.452380952380952\\
827	0.452380952380952\\
828	0.452380952380952\\
829	0.44047619047619\\
830	0.428571428571429\\
831	0.428571428571429\\
832	0.44047619047619\\
833	0.44047619047619\\
834	0.428571428571429\\
835	0.44047619047619\\
836	0.428571428571429\\
837	0.44047619047619\\
838	0.428571428571429\\
839	0.428571428571429\\
840	0.416666666666667\\
841	0.428571428571429\\
842	0.428571428571429\\
843	0.416666666666667\\
844	0.416666666666667\\
845	0.416666666666667\\
846	0.416666666666667\\
847	0.416666666666667\\
848	0.416666666666667\\
849	0.428571428571429\\
850	0.416666666666667\\
851	0.416666666666667\\
852	0.416666666666667\\
853	0.416666666666667\\
854	0.416666666666667\\
855	0.416666666666667\\
856	0.416666666666667\\
857	0.404761904761905\\
858	0.404761904761905\\
859	0.416666666666667\\
860	0.404761904761905\\
861	0.404761904761905\\
862	0.404761904761905\\
863	0.404761904761905\\
864	0.404761904761905\\
865	0.404761904761905\\
866	0.404761904761905\\
867	0.404761904761905\\
868	0.404761904761905\\
869	0.404761904761905\\
870	0.404761904761905\\
871	0.404761904761905\\
872	0.416666666666667\\
873	0.416666666666667\\
874	0.428571428571429\\
875	0.416666666666667\\
876	0.416666666666667\\
877	0.416666666666667\\
878	0.416666666666667\\
879	0.416666666666667\\
880	0.416666666666667\\
881	0.416666666666667\\
882	0.416666666666667\\
883	0.404761904761905\\
884	0.404761904761905\\
885	0.404761904761905\\
886	0.404761904761905\\
887	0.404761904761905\\
888	0.416666666666667\\
889	0.416666666666667\\
890	0.416666666666667\\
891	0.416666666666667\\
892	0.416666666666667\\
893	0.416666666666667\\
894	0.416666666666667\\
895	0.428571428571429\\
896	0.416666666666667\\
897	0.416666666666667\\
898	0.404761904761905\\
899	0.404761904761905\\
900	0.416666666666667\\
901	0.416666666666667\\
902	0.416666666666667\\
903	0.416666666666667\\
904	0.416666666666667\\
905	0.428571428571429\\
906	0.428571428571429\\
907	0.428571428571429\\
908	0.416666666666667\\
909	0.416666666666667\\
910	0.428571428571429\\
911	0.428571428571429\\
912	0.428571428571429\\
913	0.428571428571429\\
914	0.416666666666667\\
915	0.428571428571429\\
916	0.428571428571429\\
917	0.416666666666667\\
918	0.428571428571429\\
919	0.428571428571429\\
920	0.44047619047619\\
921	0.44047619047619\\
922	0.44047619047619\\
923	0.44047619047619\\
924	0.44047619047619\\
925	0.44047619047619\\
926	0.428571428571429\\
927	0.428571428571429\\
928	0.428571428571429\\
929	0.428571428571429\\
930	0.428571428571429\\
931	0.428571428571429\\
932	0.44047619047619\\
933	0.44047619047619\\
934	0.44047619047619\\
935	0.428571428571429\\
936	0.428571428571429\\
937	0.44047619047619\\
938	0.428571428571429\\
939	0.428571428571429\\
940	0.428571428571429\\
941	0.428571428571429\\
942	0.44047619047619\\
943	0.44047619047619\\
944	0.44047619047619\\
945	0.44047619047619\\
946	0.428571428571429\\
947	0.428571428571429\\
948	0.428571428571429\\
949	0.428571428571429\\
950	0.44047619047619\\
951	0.428571428571429\\
952	0.44047619047619\\
953	0.452380952380952\\
954	0.452380952380952\\
955	0.44047619047619\\
956	0.44047619047619\\
957	0.44047619047619\\
958	0.452380952380952\\
959	0.452380952380952\\
960	0.44047619047619\\
961	0.44047619047619\\
962	0.44047619047619\\
963	0.44047619047619\\
964	0.428571428571429\\
965	0.44047619047619\\
966	0.44047619047619\\
967	0.428571428571429\\
968	0.428571428571429\\
969	0.44047619047619\\
970	0.428571428571429\\
971	0.428571428571429\\
972	0.428571428571429\\
973	0.428571428571429\\
974	0.428571428571429\\
975	0.428571428571429\\
976	0.428571428571429\\
977	0.44047619047619\\
978	0.44047619047619\\
979	0.44047619047619\\
980	0.44047619047619\\
981	0.428571428571429\\
982	0.428571428571429\\
983	0.428571428571429\\
984	0.428571428571429\\
985	0.428571428571429\\
986	0.428571428571429\\
987	0.428571428571429\\
988	0.44047619047619\\
989	0.44047619047619\\
990	0.428571428571429\\
991	0.428571428571429\\
992	0.44047619047619\\
993	0.44047619047619\\
994	0.428571428571429\\
995	0.428571428571429\\
996	0.428571428571429\\
997	0.428571428571429\\
998	0.44047619047619\\
999	0.44047619047619\\
1000	0.44047619047619\\
};

\addplot[myviolet!50, forget plot] fill between[of=C and D];



\addplot [color=mygreen,very thick]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.19047619047619\\
3	0.19047619047619\\
4	0.19047619047619\\
5	0.202380952380952\\
6	0.202380952380952\\
7	0.202380952380952\\
8	0.214285714285714\\
9	0.226190476190476\\
10	0.226190476190476\\
11	0.238095238095238\\
12	0.238095238095238\\
13	0.25\\
14	0.238095238095238\\
15	0.25\\
16	0.25\\
17	0.261904761904762\\
18	0.273809523809524\\
19	0.273809523809524\\
20	0.273809523809524\\
21	0.273809523809524\\
22	0.285714285714286\\
23	0.297619047619048\\
24	0.30952380952381\\
25	0.30952380952381\\
26	0.321428571428571\\
27	0.333333333333333\\
28	0.345238095238095\\
29	0.357142857142857\\
30	0.369047619047619\\
31	0.369047619047619\\
32	0.369047619047619\\
33	0.357142857142857\\
34	0.357142857142857\\
35	0.357142857142857\\
36	0.369047619047619\\
37	0.369047619047619\\
38	0.380952380952381\\
39	0.380952380952381\\
40	0.392857142857143\\
41	0.404761904761905\\
42	0.392857142857143\\
43	0.404761904761905\\
44	0.416666666666667\\
45	0.428571428571429\\
46	0.416666666666667\\
47	0.428571428571429\\
48	0.44047619047619\\
49	0.44047619047619\\
50	0.44047619047619\\
51	0.452380952380952\\
52	0.464285714285714\\
53	0.464285714285714\\
54	0.464285714285714\\
55	0.476190476190476\\
56	0.464285714285714\\
57	0.476190476190476\\
58	0.488095238095238\\
59	0.488095238095238\\
60	0.5\\
61	0.5\\
62	0.5\\
63	0.511904761904762\\
64	0.523809523809524\\
65	0.535714285714286\\
66	0.547619047619048\\
67	0.55952380952381\\
68	0.55952380952381\\
69	0.571428571428571\\
70	0.583333333333333\\
71	0.571428571428571\\
72	0.571428571428571\\
73	0.571428571428571\\
74	0.571428571428571\\
75	0.583333333333333\\
76	0.583333333333333\\
77	0.583333333333333\\
78	0.583333333333333\\
79	0.595238095238095\\
80	0.595238095238095\\
81	0.595238095238095\\
82	0.595238095238095\\
83	0.595238095238095\\
84	0.607142857142857\\
85	0.607142857142857\\
86	0.607142857142857\\
87	0.607142857142857\\
88	0.607142857142857\\
89	0.619047619047619\\
90	0.619047619047619\\
91	0.607142857142857\\
92	0.607142857142857\\
93	0.619047619047619\\
94	0.619047619047619\\
95	0.619047619047619\\
96	0.619047619047619\\
97	0.630952380952381\\
98	0.630952380952381\\
99	0.642857142857143\\
100	0.654761904761905\\
101	0.654761904761905\\
102	0.666666666666667\\
103	0.666666666666667\\
104	0.666666666666667\\
105	0.678571428571429\\
106	0.678571428571429\\
107	0.678571428571429\\
108	0.69047619047619\\
109	0.702380952380952\\
110	0.702380952380952\\
111	0.702380952380952\\
112	0.714285714285714\\
113	0.714285714285714\\
114	0.714285714285714\\
115	0.714285714285714\\
116	0.726190476190476\\
117	0.738095238095238\\
118	0.738095238095238\\
119	0.738095238095238\\
120	0.738095238095238\\
121	0.75\\
122	0.75\\
123	0.761904761904762\\
124	0.761904761904762\\
125	0.761904761904762\\
126	0.761904761904762\\
127	0.761904761904762\\
128	0.761904761904762\\
129	0.761904761904762\\
130	0.761904761904762\\
131	0.761904761904762\\
132	0.761904761904762\\
133	0.761904761904762\\
134	0.761904761904762\\
135	0.761904761904762\\
136	0.773809523809524\\
137	0.773809523809524\\
138	0.785714285714286\\
139	0.797619047619048\\
140	0.797619047619048\\
141	0.797619047619048\\
142	0.797619047619048\\
143	0.785714285714286\\
144	0.785714285714286\\
145	0.785714285714286\\
146	0.773809523809524\\
147	0.773809523809524\\
148	0.773809523809524\\
149	0.785714285714286\\
150	0.785714285714286\\
151	0.785714285714286\\
152	0.785714285714286\\
153	0.785714285714286\\
154	0.785714285714286\\
155	0.785714285714286\\
156	0.785714285714286\\
157	0.785714285714286\\
158	0.785714285714286\\
159	0.785714285714286\\
160	0.773809523809524\\
161	0.773809523809524\\
162	0.785714285714286\\
163	0.797619047619048\\
164	0.797619047619048\\
165	0.80952380952381\\
166	0.80952380952381\\
167	0.80952380952381\\
168	0.80952380952381\\
169	0.821428571428571\\
170	0.821428571428571\\
171	0.833333333333333\\
172	0.833333333333333\\
173	0.833333333333333\\
174	0.833333333333333\\
175	0.833333333333333\\
176	0.833333333333333\\
177	0.821428571428571\\
178	0.833333333333333\\
179	0.833333333333333\\
180	0.833333333333333\\
181	0.833333333333333\\
182	0.833333333333333\\
183	0.833333333333333\\
184	0.833333333333333\\
185	0.845238095238095\\
186	0.857142857142857\\
187	0.857142857142857\\
188	0.857142857142857\\
189	0.869047619047619\\
190	0.869047619047619\\
191	0.880952380952381\\
192	0.880952380952381\\
193	0.880952380952381\\
194	0.892857142857143\\
195	0.892857142857143\\
196	0.892857142857143\\
197	0.892857142857143\\
198	0.892857142857143\\
199	0.892857142857143\\
200	0.892857142857143\\
201	0.892857142857143\\
202	0.892857142857143\\
203	0.892857142857143\\
204	0.892857142857143\\
205	0.892857142857143\\
206	0.892857142857143\\
207	0.892857142857143\\
208	0.892857142857143\\
209	0.892857142857143\\
210	0.904761904761905\\
211	0.904761904761905\\
212	0.904761904761905\\
213	0.916666666666667\\
214	0.916666666666667\\
215	0.916666666666667\\
216	0.916666666666667\\
217	0.916666666666667\\
218	0.916666666666667\\
219	0.916666666666667\\
220	0.916666666666667\\
221	0.916666666666667\\
222	0.916666666666667\\
223	0.916666666666667\\
224	0.916666666666667\\
225	0.916666666666667\\
226	0.916666666666667\\
227	0.916666666666667\\
228	0.916666666666667\\
229	0.916666666666667\\
230	0.916666666666667\\
231	0.916666666666667\\
232	0.916666666666667\\
233	0.904761904761905\\
234	0.904761904761905\\
235	0.904761904761905\\
236	0.904761904761905\\
237	0.904761904761905\\
238	0.904761904761905\\
239	0.904761904761905\\
240	0.904761904761905\\
241	0.904761904761905\\
242	0.904761904761905\\
243	0.904761904761905\\
244	0.904761904761905\\
245	0.904761904761905\\
246	0.904761904761905\\
247	0.904761904761905\\
248	0.904761904761905\\
249	0.904761904761905\\
250	0.904761904761905\\
251	0.904761904761905\\
252	0.904761904761905\\
253	0.904761904761905\\
254	0.904761904761905\\
255	0.904761904761905\\
256	0.904761904761905\\
257	0.904761904761905\\
258	0.916666666666667\\
259	0.916666666666667\\
260	0.916666666666667\\
261	0.928571428571429\\
262	0.928571428571429\\
263	0.928571428571429\\
264	0.928571428571429\\
265	0.928571428571429\\
266	0.928571428571429\\
267	0.94047619047619\\
268	0.94047619047619\\
269	0.928571428571429\\
270	0.928571428571429\\
271	0.928571428571429\\
272	0.928571428571429\\
273	0.928571428571429\\
274	0.928571428571429\\
275	0.928571428571429\\
276	0.94047619047619\\
277	0.94047619047619\\
278	0.94047619047619\\
279	0.952380952380952\\
280	0.952380952380952\\
281	0.952380952380952\\
282	0.952380952380952\\
283	0.952380952380952\\
284	0.952380952380952\\
285	0.952380952380952\\
286	0.952380952380952\\
287	0.952380952380952\\
288	0.952380952380952\\
289	0.952380952380952\\
290	0.952380952380952\\
291	0.952380952380952\\
292	0.952380952380952\\
293	0.952380952380952\\
294	0.952380952380952\\
295	0.952380952380952\\
296	0.952380952380952\\
297	0.952380952380952\\
298	0.952380952380952\\
299	0.952380952380952\\
300	0.952380952380952\\
301	0.952380952380952\\
302	0.952380952380952\\
303	0.952380952380952\\
304	0.952380952380952\\
305	0.952380952380952\\
306	0.952380952380952\\
307	0.952380952380952\\
308	0.952380952380952\\
309	0.952380952380952\\
310	0.952380952380952\\
311	0.952380952380952\\
312	0.952380952380952\\
313	0.964285714285714\\
314	0.964285714285714\\
315	0.964285714285714\\
316	0.964285714285714\\
317	0.964285714285714\\
318	0.964285714285714\\
319	0.964285714285714\\
320	0.964285714285714\\
321	0.976190476190476\\
322	0.976190476190476\\
323	0.976190476190476\\
324	0.976190476190476\\
325	0.976190476190476\\
326	0.976190476190476\\
327	0.976190476190476\\
328	0.976190476190476\\
329	0.976190476190476\\
330	0.976190476190476\\
331	0.976190476190476\\
332	0.976190476190476\\
333	0.976190476190476\\
334	0.976190476190476\\
335	0.976190476190476\\
336	0.976190476190476\\
337	0.976190476190476\\
338	0.976190476190476\\
339	0.976190476190476\\
340	0.976190476190476\\
341	0.976190476190476\\
342	0.976190476190476\\
343	0.976190476190476\\
344	0.976190476190476\\
345	0.976190476190476\\
346	0.976190476190476\\
347	0.976190476190476\\
348	0.976190476190476\\
349	0.976190476190476\\
350	0.976190476190476\\
351	0.976190476190476\\
352	0.976190476190476\\
353	0.976190476190476\\
354	0.988095238095238\\
355	0.988095238095238\\
356	0.976190476190476\\
357	0.988095238095238\\
358	0.988095238095238\\
359	0.988095238095238\\
360	0.988095238095238\\
361	0.988095238095238\\
362	0.988095238095238\\
363	0.988095238095238\\
364	0.988095238095238\\
365	0.988095238095238\\
366	0.988095238095238\\
367	0.988095238095238\\
368	0.988095238095238\\
369	0.988095238095238\\
370	0.988095238095238\\
371	0.988095238095238\\
372	0.988095238095238\\
373	0.988095238095238\\
374	0.988095238095238\\
375	0.988095238095238\\
376	0.988095238095238\\
377	0.988095238095238\\
378	0.988095238095238\\
379	0.988095238095238\\
380	0.988095238095238\\
381	0.988095238095238\\
382	0.988095238095238\\
383	0.988095238095238\\
384	0.988095238095238\\
385	0.988095238095238\\
386	0.988095238095238\\
387	0.988095238095238\\
388	0.988095238095238\\
389	0.988095238095238\\
390	0.988095238095238\\
391	0.988095238095238\\
392	0.988095238095238\\
393	0.988095238095238\\
394	0.988095238095238\\
395	0.988095238095238\\
396	0.988095238095238\\
397	0.988095238095238\\
398	0.988095238095238\\
399	0.988095238095238\\
400	0.988095238095238\\
401	1\\
402	1\\
403	1\\
404	0.988095238095238\\
405	0.988095238095238\\
406	0.988095238095238\\
407	0.988095238095238\\
408	0.988095238095238\\
409	0.988095238095238\\
410	0.988095238095238\\
411	0.988095238095238\\
412	0.988095238095238\\
413	0.988095238095238\\
414	0.988095238095238\\
415	0.988095238095238\\
416	0.988095238095238\\
417	0.988095238095238\\
418	0.988095238095238\\
419	0.988095238095238\\
420	0.988095238095238\\
421	0.988095238095238\\
422	0.988095238095238\\
423	0.988095238095238\\
424	0.988095238095238\\
425	0.988095238095238\\
426	0.988095238095238\\
427	0.988095238095238\\
428	0.988095238095238\\
429	0.988095238095238\\
430	0.988095238095238\\
431	0.988095238095238\\
432	0.988095238095238\\
433	0.988095238095238\\
434	0.988095238095238\\
435	0.988095238095238\\
436	0.988095238095238\\
437	0.988095238095238\\
438	0.988095238095238\\
439	0.988095238095238\\
440	0.988095238095238\\
441	0.988095238095238\\
442	0.988095238095238\\
443	0.988095238095238\\
444	0.988095238095238\\
445	0.988095238095238\\
446	0.988095238095238\\
447	0.988095238095238\\
448	0.988095238095238\\
449	0.988095238095238\\
450	0.988095238095238\\
451	0.988095238095238\\
452	0.988095238095238\\
453	0.988095238095238\\
454	0.988095238095238\\
455	0.988095238095238\\
456	0.988095238095238\\
457	0.988095238095238\\
458	0.988095238095238\\
459	0.988095238095238\\
460	0.988095238095238\\
461	0.988095238095238\\
462	0.988095238095238\\
463	0.988095238095238\\
464	0.988095238095238\\
465	0.988095238095238\\
466	0.988095238095238\\
467	0.988095238095238\\
468	0.988095238095238\\
469	0.988095238095238\\
470	0.988095238095238\\
471	0.988095238095238\\
472	0.988095238095238\\
473	0.988095238095238\\
474	0.988095238095238\\
475	0.988095238095238\\
476	0.988095238095238\\
477	0.976190476190476\\
478	0.976190476190476\\
479	0.976190476190476\\
480	0.976190476190476\\
481	0.976190476190476\\
482	0.976190476190476\\
483	0.976190476190476\\
484	0.976190476190476\\
485	0.976190476190476\\
486	0.976190476190476\\
487	0.976190476190476\\
488	0.976190476190476\\
489	0.976190476190476\\
490	0.976190476190476\\
491	0.976190476190476\\
492	0.976190476190476\\
493	0.976190476190476\\
494	0.976190476190476\\
495	0.976190476190476\\
496	0.976190476190476\\
497	0.976190476190476\\
498	0.976190476190476\\
499	0.976190476190476\\
500	0.976190476190476\\
501	0.976190476190476\\
502	0.976190476190476\\
503	0.976190476190476\\
504	0.976190476190476\\
505	0.976190476190476\\
506	0.976190476190476\\
507	0.976190476190476\\
508	0.976190476190476\\
509	0.976190476190476\\
510	0.976190476190476\\
511	0.976190476190476\\
512	0.976190476190476\\
513	0.964285714285714\\
514	0.952380952380952\\
515	0.952380952380952\\
516	0.952380952380952\\
517	0.952380952380952\\
518	0.94047619047619\\
519	0.94047619047619\\
520	0.94047619047619\\
521	0.94047619047619\\
522	0.94047619047619\\
523	0.94047619047619\\
524	0.94047619047619\\
525	0.94047619047619\\
526	0.952380952380952\\
527	0.952380952380952\\
528	0.952380952380952\\
529	0.952380952380952\\
530	0.952380952380952\\
531	0.952380952380952\\
532	0.94047619047619\\
533	0.952380952380952\\
534	0.952380952380952\\
535	0.952380952380952\\
536	0.952380952380952\\
537	0.952380952380952\\
538	0.952380952380952\\
539	0.952380952380952\\
540	0.952380952380952\\
541	0.952380952380952\\
542	0.952380952380952\\
543	0.952380952380952\\
544	0.952380952380952\\
545	0.952380952380952\\
546	0.952380952380952\\
547	0.952380952380952\\
548	0.952380952380952\\
549	0.952380952380952\\
550	0.952380952380952\\
551	0.952380952380952\\
552	0.952380952380952\\
553	0.952380952380952\\
554	0.952380952380952\\
555	0.952380952380952\\
556	0.952380952380952\\
557	0.952380952380952\\
558	0.952380952380952\\
559	0.952380952380952\\
560	0.952380952380952\\
561	0.952380952380952\\
562	0.952380952380952\\
563	0.952380952380952\\
564	0.952380952380952\\
565	0.952380952380952\\
566	0.952380952380952\\
567	0.952380952380952\\
568	0.952380952380952\\
569	0.952380952380952\\
570	0.952380952380952\\
571	0.952380952380952\\
572	0.964285714285714\\
573	0.964285714285714\\
574	0.964285714285714\\
575	0.964285714285714\\
576	0.964285714285714\\
577	0.964285714285714\\
578	0.964285714285714\\
579	0.964285714285714\\
580	0.976190476190476\\
581	0.976190476190476\\
582	0.988095238095238\\
583	0.988095238095238\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	0.988095238095238\\
594	0.988095238095238\\
595	0.988095238095238\\
596	0.988095238095238\\
597	0.988095238095238\\
598	0.988095238095238\\
599	0.988095238095238\\
600	0.988095238095238\\
601	0.988095238095238\\
602	0.988095238095238\\
603	0.988095238095238\\
604	0.988095238095238\\
605	0.988095238095238\\
606	0.988095238095238\\
607	0.988095238095238\\
608	0.988095238095238\\
609	0.988095238095238\\
610	0.988095238095238\\
611	0.988095238095238\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	0.988095238095238\\
639	0.988095238095238\\
640	0.988095238095238\\
641	0.988095238095238\\
642	0.988095238095238\\
643	0.988095238095238\\
644	0.988095238095238\\
645	0.988095238095238\\
646	0.988095238095238\\
647	0.988095238095238\\
648	0.988095238095238\\
649	0.988095238095238\\
650	0.988095238095238\\
651	0.988095238095238\\
652	0.988095238095238\\
653	0.988095238095238\\
654	0.988095238095238\\
655	0.988095238095238\\
656	0.988095238095238\\
657	0.988095238095238\\
658	0.988095238095238\\
659	0.988095238095238\\
660	0.976190476190476\\
661	0.976190476190476\\
662	0.976190476190476\\
663	0.976190476190476\\
664	0.976190476190476\\
665	0.976190476190476\\
666	0.976190476190476\\
667	0.976190476190476\\
668	0.976190476190476\\
669	0.976190476190476\\
670	0.976190476190476\\
671	0.976190476190476\\
672	0.976190476190476\\
673	0.976190476190476\\
674	0.976190476190476\\
675	0.976190476190476\\
676	0.976190476190476\\
677	0.964285714285714\\
678	0.964285714285714\\
679	0.964285714285714\\
680	0.964285714285714\\
681	0.964285714285714\\
682	0.952380952380952\\
683	0.952380952380952\\
684	0.952380952380952\\
685	0.952380952380952\\
686	0.952380952380952\\
687	0.952380952380952\\
688	0.952380952380952\\
689	0.952380952380952\\
690	0.952380952380952\\
691	0.952380952380952\\
692	0.952380952380952\\
693	0.952380952380952\\
694	0.952380952380952\\
695	0.952380952380952\\
696	0.952380952380952\\
697	0.952380952380952\\
698	0.952380952380952\\
699	0.952380952380952\\
700	0.94047619047619\\
701	0.952380952380952\\
702	0.952380952380952\\
703	0.952380952380952\\
704	0.952380952380952\\
705	0.952380952380952\\
706	0.964285714285714\\
707	0.964285714285714\\
708	0.964285714285714\\
709	0.964285714285714\\
710	0.964285714285714\\
711	0.964285714285714\\
712	0.964285714285714\\
713	0.964285714285714\\
714	0.964285714285714\\
715	0.964285714285714\\
716	0.964285714285714\\
717	0.964285714285714\\
718	0.976190476190476\\
719	0.976190476190476\\
720	0.976190476190476\\
721	0.976190476190476\\
722	0.976190476190476\\
723	0.976190476190476\\
724	0.976190476190476\\
725	0.976190476190476\\
726	0.976190476190476\\
727	0.964285714285714\\
728	0.964285714285714\\
729	0.964285714285714\\
730	0.964285714285714\\
731	0.964285714285714\\
732	0.964285714285714\\
733	0.964285714285714\\
734	0.964285714285714\\
735	0.964285714285714\\
736	0.964285714285714\\
737	0.976190476190476\\
738	0.976190476190476\\
739	0.976190476190476\\
740	0.976190476190476\\
741	0.976190476190476\\
742	0.964285714285714\\
743	0.964285714285714\\
744	0.964285714285714\\
745	0.964285714285714\\
746	0.964285714285714\\
747	0.964285714285714\\
748	0.964285714285714\\
749	0.964285714285714\\
750	0.964285714285714\\
751	0.964285714285714\\
752	0.964285714285714\\
753	0.964285714285714\\
754	0.964285714285714\\
755	0.964285714285714\\
756	0.964285714285714\\
757	0.964285714285714\\
758	0.964285714285714\\
759	0.964285714285714\\
760	0.964285714285714\\
761	0.964285714285714\\
762	0.964285714285714\\
763	0.964285714285714\\
764	0.964285714285714\\
765	0.964285714285714\\
766	0.964285714285714\\
767	0.964285714285714\\
768	0.964285714285714\\
769	0.964285714285714\\
770	0.964285714285714\\
771	0.964285714285714\\
772	0.964285714285714\\
773	0.964285714285714\\
774	0.964285714285714\\
775	0.964285714285714\\
776	0.964285714285714\\
777	0.964285714285714\\
778	0.964285714285714\\
779	0.964285714285714\\
780	0.964285714285714\\
781	0.964285714285714\\
782	0.964285714285714\\
783	0.964285714285714\\
784	0.964285714285714\\
785	0.964285714285714\\
786	0.964285714285714\\
787	0.964285714285714\\
788	0.964285714285714\\
789	0.976190476190476\\
790	0.976190476190476\\
791	0.976190476190476\\
792	0.976190476190476\\
793	0.976190476190476\\
794	0.976190476190476\\
795	0.976190476190476\\
796	0.976190476190476\\
797	0.976190476190476\\
798	0.976190476190476\\
799	0.976190476190476\\
800	0.976190476190476\\
801	0.976190476190476\\
802	0.976190476190476\\
803	0.976190476190476\\
804	0.976190476190476\\
805	0.976190476190476\\
806	0.976190476190476\\
807	0.976190476190476\\
808	0.976190476190476\\
809	0.976190476190476\\
810	0.976190476190476\\
811	0.976190476190476\\
812	0.964285714285714\\
813	0.964285714285714\\
814	0.964285714285714\\
815	0.964285714285714\\
816	0.964285714285714\\
817	0.964285714285714\\
818	0.964285714285714\\
819	0.964285714285714\\
820	0.964285714285714\\
821	0.964285714285714\\
822	0.964285714285714\\
823	0.964285714285714\\
824	0.964285714285714\\
825	0.964285714285714\\
826	0.964285714285714\\
827	0.964285714285714\\
828	0.964285714285714\\
829	0.976190476190476\\
830	0.976190476190476\\
831	0.976190476190476\\
832	0.976190476190476\\
833	0.964285714285714\\
834	0.964285714285714\\
835	0.964285714285714\\
836	0.964285714285714\\
837	0.952380952380952\\
838	0.952380952380952\\
839	0.952380952380952\\
840	0.952380952380952\\
841	0.952380952380952\\
842	0.952380952380952\\
843	0.952380952380952\\
844	0.952380952380952\\
845	0.952380952380952\\
846	0.964285714285714\\
847	0.964285714285714\\
848	0.964285714285714\\
849	0.964285714285714\\
850	0.964285714285714\\
851	0.964285714285714\\
852	0.964285714285714\\
853	0.964285714285714\\
854	0.964285714285714\\
855	0.964285714285714\\
856	0.964285714285714\\
857	0.964285714285714\\
858	0.964285714285714\\
859	0.964285714285714\\
860	0.964285714285714\\
861	0.964285714285714\\
862	0.964285714285714\\
863	0.964285714285714\\
864	0.964285714285714\\
865	0.964285714285714\\
866	0.964285714285714\\
867	0.964285714285714\\
868	0.964285714285714\\
869	0.976190476190476\\
870	0.976190476190476\\
871	0.988095238095238\\
872	0.988095238095238\\
873	0.988095238095238\\
874	0.988095238095238\\
875	0.988095238095238\\
876	0.988095238095238\\
877	0.988095238095238\\
878	0.988095238095238\\
879	0.988095238095238\\
880	0.988095238095238\\
881	0.988095238095238\\
882	0.988095238095238\\
883	0.988095238095238\\
884	0.988095238095238\\
885	0.988095238095238\\
886	0.988095238095238\\
887	0.988095238095238\\
888	0.988095238095238\\
889	0.988095238095238\\
890	0.988095238095238\\
891	0.988095238095238\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	0.988095238095238\\
984	0.988095238095238\\
985	0.988095238095238\\
986	0.988095238095238\\
987	0.988095238095238\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};


\addplot [color=myviolet, dotted,very thick]
  table[row sep=crcr]{%
1	0.19047619047619\\
2	0.19047619047619\\
3	0.202380952380952\\
4	0.202380952380952\\
5	0.202380952380952\\
6	0.202380952380952\\
7	0.202380952380952\\
8	0.214285714285714\\
9	0.226190476190476\\
10	0.226190476190476\\
11	0.226190476190476\\
12	0.226190476190476\\
13	0.238095238095238\\
14	0.238095238095238\\
15	0.238095238095238\\
16	0.238095238095238\\
17	0.238095238095238\\
18	0.238095238095238\\
19	0.238095238095238\\
20	0.25\\
21	0.25\\
22	0.25\\
23	0.25\\
24	0.25\\
25	0.25\\
26	0.261904761904762\\
27	0.25\\
28	0.25\\
29	0.25\\
30	0.25\\
31	0.25\\
32	0.261904761904762\\
33	0.273809523809524\\
34	0.273809523809524\\
35	0.273809523809524\\
36	0.261904761904762\\
37	0.261904761904762\\
38	0.273809523809524\\
39	0.273809523809524\\
40	0.285714285714286\\
41	0.273809523809524\\
42	0.273809523809524\\
43	0.273809523809524\\
44	0.273809523809524\\
45	0.273809523809524\\
46	0.273809523809524\\
47	0.273809523809524\\
48	0.273809523809524\\
49	0.273809523809524\\
50	0.273809523809524\\
51	0.273809523809524\\
52	0.273809523809524\\
53	0.273809523809524\\
54	0.273809523809524\\
55	0.273809523809524\\
56	0.273809523809524\\
57	0.261904761904762\\
58	0.261904761904762\\
59	0.261904761904762\\
60	0.261904761904762\\
61	0.261904761904762\\
62	0.25\\
63	0.25\\
64	0.25\\
65	0.25\\
66	0.25\\
67	0.25\\
68	0.261904761904762\\
69	0.261904761904762\\
70	0.261904761904762\\
71	0.261904761904762\\
72	0.261904761904762\\
73	0.261904761904762\\
74	0.261904761904762\\
75	0.273809523809524\\
76	0.273809523809524\\
77	0.273809523809524\\
78	0.273809523809524\\
79	0.273809523809524\\
80	0.273809523809524\\
81	0.273809523809524\\
82	0.273809523809524\\
83	0.273809523809524\\
84	0.273809523809524\\
85	0.273809523809524\\
86	0.261904761904762\\
87	0.25\\
88	0.25\\
89	0.25\\
90	0.25\\
91	0.25\\
92	0.25\\
93	0.25\\
94	0.238095238095238\\
95	0.238095238095238\\
96	0.238095238095238\\
97	0.238095238095238\\
98	0.25\\
99	0.25\\
100	0.25\\
101	0.261904761904762\\
102	0.25\\
103	0.25\\
104	0.25\\
105	0.25\\
106	0.25\\
107	0.25\\
108	0.261904761904762\\
109	0.273809523809524\\
110	0.273809523809524\\
111	0.261904761904762\\
112	0.261904761904762\\
113	0.261904761904762\\
114	0.261904761904762\\
115	0.261904761904762\\
116	0.261904761904762\\
117	0.261904761904762\\
118	0.261904761904762\\
119	0.261904761904762\\
120	0.261904761904762\\
121	0.261904761904762\\
122	0.261904761904762\\
123	0.261904761904762\\
124	0.261904761904762\\
125	0.261904761904762\\
126	0.261904761904762\\
127	0.273809523809524\\
128	0.261904761904762\\
129	0.261904761904762\\
130	0.261904761904762\\
131	0.25\\
132	0.238095238095238\\
133	0.25\\
134	0.25\\
135	0.261904761904762\\
136	0.261904761904762\\
137	0.261904761904762\\
138	0.273809523809524\\
139	0.261904761904762\\
140	0.261904761904762\\
141	0.261904761904762\\
142	0.261904761904762\\
143	0.261904761904762\\
144	0.273809523809524\\
145	0.285714285714286\\
146	0.285714285714286\\
147	0.297619047619048\\
148	0.285714285714286\\
149	0.285714285714286\\
150	0.285714285714286\\
151	0.297619047619048\\
152	0.297619047619048\\
153	0.297619047619048\\
154	0.30952380952381\\
155	0.30952380952381\\
156	0.30952380952381\\
157	0.30952380952381\\
158	0.30952380952381\\
159	0.297619047619048\\
160	0.297619047619048\\
161	0.297619047619048\\
162	0.297619047619048\\
163	0.297619047619048\\
164	0.297619047619048\\
165	0.297619047619048\\
166	0.297619047619048\\
167	0.297619047619048\\
168	0.285714285714286\\
169	0.285714285714286\\
170	0.297619047619048\\
171	0.297619047619048\\
172	0.297619047619048\\
173	0.297619047619048\\
174	0.30952380952381\\
175	0.321428571428571\\
176	0.321428571428571\\
177	0.321428571428571\\
178	0.333333333333333\\
179	0.321428571428571\\
180	0.333333333333333\\
181	0.333333333333333\\
182	0.345238095238095\\
183	0.345238095238095\\
184	0.357142857142857\\
185	0.357142857142857\\
186	0.357142857142857\\
187	0.357142857142857\\
188	0.357142857142857\\
189	0.345238095238095\\
190	0.345238095238095\\
191	0.345238095238095\\
192	0.333333333333333\\
193	0.333333333333333\\
194	0.333333333333333\\
195	0.333333333333333\\
196	0.333333333333333\\
197	0.333333333333333\\
198	0.345238095238095\\
199	0.333333333333333\\
200	0.345238095238095\\
201	0.345238095238095\\
202	0.345238095238095\\
203	0.333333333333333\\
204	0.333333333333333\\
205	0.333333333333333\\
206	0.333333333333333\\
207	0.333333333333333\\
208	0.333333333333333\\
209	0.345238095238095\\
210	0.345238095238095\\
211	0.357142857142857\\
212	0.357142857142857\\
213	0.345238095238095\\
214	0.345238095238095\\
215	0.345238095238095\\
216	0.345238095238095\\
217	0.345238095238095\\
218	0.345238095238095\\
219	0.345238095238095\\
220	0.345238095238095\\
221	0.357142857142857\\
222	0.357142857142857\\
223	0.357142857142857\\
224	0.369047619047619\\
225	0.369047619047619\\
226	0.357142857142857\\
227	0.345238095238095\\
228	0.345238095238095\\
229	0.333333333333333\\
230	0.333333333333333\\
231	0.321428571428571\\
232	0.321428571428571\\
233	0.333333333333333\\
234	0.333333333333333\\
235	0.333333333333333\\
236	0.321428571428571\\
237	0.321428571428571\\
238	0.321428571428571\\
239	0.321428571428571\\
240	0.321428571428571\\
241	0.333333333333333\\
242	0.333333333333333\\
243	0.345238095238095\\
244	0.345238095238095\\
245	0.345238095238095\\
246	0.345238095238095\\
247	0.345238095238095\\
248	0.345238095238095\\
249	0.345238095238095\\
250	0.357142857142857\\
251	0.357142857142857\\
252	0.357142857142857\\
253	0.369047619047619\\
254	0.369047619047619\\
255	0.369047619047619\\
256	0.369047619047619\\
257	0.369047619047619\\
258	0.369047619047619\\
259	0.369047619047619\\
260	0.357142857142857\\
261	0.357142857142857\\
262	0.357142857142857\\
263	0.357142857142857\\
264	0.357142857142857\\
265	0.345238095238095\\
266	0.333333333333333\\
267	0.345238095238095\\
268	0.345238095238095\\
269	0.345238095238095\\
270	0.345238095238095\\
271	0.333333333333333\\
272	0.321428571428571\\
273	0.321428571428571\\
274	0.333333333333333\\
275	0.333333333333333\\
276	0.333333333333333\\
277	0.333333333333333\\
278	0.333333333333333\\
279	0.333333333333333\\
280	0.321428571428571\\
281	0.321428571428571\\
282	0.333333333333333\\
283	0.333333333333333\\
284	0.333333333333333\\
285	0.333333333333333\\
286	0.345238095238095\\
287	0.345238095238095\\
288	0.357142857142857\\
289	0.369047619047619\\
290	0.380952380952381\\
291	0.392857142857143\\
292	0.392857142857143\\
293	0.392857142857143\\
294	0.392857142857143\\
295	0.392857142857143\\
296	0.392857142857143\\
297	0.392857142857143\\
298	0.404761904761905\\
299	0.416666666666667\\
300	0.404761904761905\\
301	0.416666666666667\\
302	0.428571428571429\\
303	0.428571428571429\\
304	0.416666666666667\\
305	0.416666666666667\\
306	0.416666666666667\\
307	0.416666666666667\\
308	0.404761904761905\\
309	0.392857142857143\\
310	0.392857142857143\\
311	0.380952380952381\\
312	0.369047619047619\\
313	0.369047619047619\\
314	0.369047619047619\\
315	0.369047619047619\\
316	0.380952380952381\\
317	0.392857142857143\\
318	0.392857142857143\\
319	0.392857142857143\\
320	0.392857142857143\\
321	0.392857142857143\\
322	0.380952380952381\\
323	0.392857142857143\\
324	0.392857142857143\\
325	0.392857142857143\\
326	0.392857142857143\\
327	0.392857142857143\\
328	0.392857142857143\\
329	0.380952380952381\\
330	0.380952380952381\\
331	0.380952380952381\\
332	0.380952380952381\\
333	0.380952380952381\\
334	0.380952380952381\\
335	0.392857142857143\\
336	0.392857142857143\\
337	0.392857142857143\\
338	0.392857142857143\\
339	0.392857142857143\\
340	0.392857142857143\\
341	0.380952380952381\\
342	0.380952380952381\\
343	0.369047619047619\\
344	0.369047619047619\\
345	0.380952380952381\\
346	0.392857142857143\\
347	0.404761904761905\\
348	0.404761904761905\\
349	0.404761904761905\\
350	0.404761904761905\\
351	0.404761904761905\\
352	0.404761904761905\\
353	0.416666666666667\\
354	0.416666666666667\\
355	0.404761904761905\\
356	0.404761904761905\\
357	0.404761904761905\\
358	0.404761904761905\\
359	0.404761904761905\\
360	0.392857142857143\\
361	0.392857142857143\\
362	0.404761904761905\\
363	0.392857142857143\\
364	0.392857142857143\\
365	0.380952380952381\\
366	0.380952380952381\\
367	0.380952380952381\\
368	0.380952380952381\\
369	0.380952380952381\\
370	0.369047619047619\\
371	0.357142857142857\\
372	0.357142857142857\\
373	0.357142857142857\\
374	0.369047619047619\\
375	0.369047619047619\\
376	0.357142857142857\\
377	0.357142857142857\\
378	0.357142857142857\\
379	0.345238095238095\\
380	0.345238095238095\\
381	0.345238095238095\\
382	0.357142857142857\\
383	0.357142857142857\\
384	0.357142857142857\\
385	0.345238095238095\\
386	0.345238095238095\\
387	0.357142857142857\\
388	0.357142857142857\\
389	0.369047619047619\\
390	0.369047619047619\\
391	0.357142857142857\\
392	0.357142857142857\\
393	0.357142857142857\\
394	0.369047619047619\\
395	0.369047619047619\\
396	0.369047619047619\\
397	0.369047619047619\\
398	0.369047619047619\\
399	0.369047619047619\\
400	0.357142857142857\\
401	0.357142857142857\\
402	0.345238095238095\\
403	0.333333333333333\\
404	0.333333333333333\\
405	0.333333333333333\\
406	0.333333333333333\\
407	0.345238095238095\\
408	0.345238095238095\\
409	0.345238095238095\\
410	0.345238095238095\\
411	0.345238095238095\\
412	0.345238095238095\\
413	0.357142857142857\\
414	0.357142857142857\\
415	0.345238095238095\\
416	0.345238095238095\\
417	0.357142857142857\\
418	0.357142857142857\\
419	0.357142857142857\\
420	0.345238095238095\\
421	0.333333333333333\\
422	0.321428571428571\\
423	0.321428571428571\\
424	0.30952380952381\\
425	0.30952380952381\\
426	0.30952380952381\\
427	0.321428571428571\\
428	0.333333333333333\\
429	0.333333333333333\\
430	0.333333333333333\\
431	0.333333333333333\\
432	0.321428571428571\\
433	0.321428571428571\\
434	0.333333333333333\\
435	0.333333333333333\\
436	0.333333333333333\\
437	0.333333333333333\\
438	0.321428571428571\\
439	0.321428571428571\\
440	0.321428571428571\\
441	0.333333333333333\\
442	0.333333333333333\\
443	0.333333333333333\\
444	0.333333333333333\\
445	0.345238095238095\\
446	0.333333333333333\\
447	0.345238095238095\\
448	0.345238095238095\\
449	0.345238095238095\\
450	0.357142857142857\\
451	0.345238095238095\\
452	0.333333333333333\\
453	0.333333333333333\\
454	0.333333333333333\\
455	0.321428571428571\\
456	0.321428571428571\\
457	0.321428571428571\\
458	0.333333333333333\\
459	0.333333333333333\\
460	0.333333333333333\\
461	0.333333333333333\\
462	0.333333333333333\\
463	0.333333333333333\\
464	0.333333333333333\\
465	0.345238095238095\\
466	0.345238095238095\\
467	0.333333333333333\\
468	0.333333333333333\\
469	0.333333333333333\\
470	0.333333333333333\\
471	0.333333333333333\\
472	0.321428571428571\\
473	0.321428571428571\\
474	0.333333333333333\\
475	0.333333333333333\\
476	0.345238095238095\\
477	0.357142857142857\\
478	0.357142857142857\\
479	0.369047619047619\\
480	0.369047619047619\\
481	0.380952380952381\\
482	0.392857142857143\\
483	0.404761904761905\\
484	0.404761904761905\\
485	0.404761904761905\\
486	0.404761904761905\\
487	0.404761904761905\\
488	0.404761904761905\\
489	0.404761904761905\\
490	0.404761904761905\\
491	0.404761904761905\\
492	0.392857142857143\\
493	0.392857142857143\\
494	0.392857142857143\\
495	0.392857142857143\\
496	0.380952380952381\\
497	0.380952380952381\\
498	0.369047619047619\\
499	0.369047619047619\\
500	0.380952380952381\\
501	0.369047619047619\\
502	0.369047619047619\\
503	0.369047619047619\\
504	0.369047619047619\\
505	0.369047619047619\\
506	0.369047619047619\\
507	0.357142857142857\\
508	0.345238095238095\\
509	0.357142857142857\\
510	0.357142857142857\\
511	0.357142857142857\\
512	0.357142857142857\\
513	0.357142857142857\\
514	0.357142857142857\\
515	0.357142857142857\\
516	0.357142857142857\\
517	0.357142857142857\\
518	0.357142857142857\\
519	0.357142857142857\\
520	0.357142857142857\\
521	0.357142857142857\\
522	0.345238095238095\\
523	0.357142857142857\\
524	0.369047619047619\\
525	0.369047619047619\\
526	0.369047619047619\\
527	0.380952380952381\\
528	0.380952380952381\\
529	0.380952380952381\\
530	0.380952380952381\\
531	0.380952380952381\\
532	0.392857142857143\\
533	0.392857142857143\\
534	0.392857142857143\\
535	0.404761904761905\\
536	0.392857142857143\\
537	0.392857142857143\\
538	0.392857142857143\\
539	0.392857142857143\\
540	0.404761904761905\\
541	0.404761904761905\\
542	0.404761904761905\\
543	0.404761904761905\\
544	0.404761904761905\\
545	0.404761904761905\\
546	0.404761904761905\\
547	0.392857142857143\\
548	0.404761904761905\\
549	0.416666666666667\\
550	0.428571428571429\\
551	0.428571428571429\\
552	0.428571428571429\\
553	0.428571428571429\\
554	0.428571428571429\\
555	0.416666666666667\\
556	0.428571428571429\\
557	0.416666666666667\\
558	0.416666666666667\\
559	0.416666666666667\\
560	0.404761904761905\\
561	0.404761904761905\\
562	0.404761904761905\\
563	0.392857142857143\\
564	0.404761904761905\\
565	0.404761904761905\\
566	0.392857142857143\\
567	0.380952380952381\\
568	0.380952380952381\\
569	0.369047619047619\\
570	0.369047619047619\\
571	0.369047619047619\\
572	0.369047619047619\\
573	0.357142857142857\\
574	0.357142857142857\\
575	0.345238095238095\\
576	0.345238095238095\\
577	0.345238095238095\\
578	0.345238095238095\\
579	0.345238095238095\\
580	0.345238095238095\\
581	0.345238095238095\\
582	0.345238095238095\\
583	0.345238095238095\\
584	0.357142857142857\\
585	0.369047619047619\\
586	0.369047619047619\\
587	0.369047619047619\\
588	0.369047619047619\\
589	0.369047619047619\\
590	0.369047619047619\\
591	0.369047619047619\\
592	0.369047619047619\\
593	0.369047619047619\\
594	0.369047619047619\\
595	0.369047619047619\\
596	0.369047619047619\\
597	0.369047619047619\\
598	0.357142857142857\\
599	0.357142857142857\\
600	0.357142857142857\\
601	0.357142857142857\\
602	0.357142857142857\\
603	0.357142857142857\\
604	0.369047619047619\\
605	0.369047619047619\\
606	0.380952380952381\\
607	0.392857142857143\\
608	0.392857142857143\\
609	0.392857142857143\\
610	0.404761904761905\\
611	0.416666666666667\\
612	0.404761904761905\\
613	0.404761904761905\\
614	0.404761904761905\\
615	0.392857142857143\\
616	0.380952380952381\\
617	0.392857142857143\\
618	0.404761904761905\\
619	0.404761904761905\\
620	0.392857142857143\\
621	0.404761904761905\\
622	0.392857142857143\\
623	0.392857142857143\\
624	0.392857142857143\\
625	0.392857142857143\\
626	0.392857142857143\\
627	0.392857142857143\\
628	0.392857142857143\\
629	0.404761904761905\\
630	0.404761904761905\\
631	0.416666666666667\\
632	0.428571428571429\\
633	0.428571428571429\\
634	0.428571428571429\\
635	0.44047619047619\\
636	0.44047619047619\\
637	0.428571428571429\\
638	0.416666666666667\\
639	0.416666666666667\\
640	0.416666666666667\\
641	0.428571428571429\\
642	0.428571428571429\\
643	0.44047619047619\\
644	0.44047619047619\\
645	0.428571428571429\\
646	0.428571428571429\\
647	0.416666666666667\\
648	0.404761904761905\\
649	0.404761904761905\\
650	0.404761904761905\\
651	0.404761904761905\\
652	0.404761904761905\\
653	0.404761904761905\\
654	0.404761904761905\\
655	0.404761904761905\\
656	0.404761904761905\\
657	0.404761904761905\\
658	0.404761904761905\\
659	0.404761904761905\\
660	0.392857142857143\\
661	0.380952380952381\\
662	0.380952380952381\\
663	0.369047619047619\\
664	0.357142857142857\\
665	0.345238095238095\\
666	0.333333333333333\\
667	0.333333333333333\\
668	0.345238095238095\\
669	0.345238095238095\\
670	0.345238095238095\\
671	0.345238095238095\\
672	0.333333333333333\\
673	0.333333333333333\\
674	0.333333333333333\\
675	0.333333333333333\\
676	0.333333333333333\\
677	0.333333333333333\\
678	0.321428571428571\\
679	0.321428571428571\\
680	0.321428571428571\\
681	0.30952380952381\\
682	0.321428571428571\\
683	0.321428571428571\\
684	0.321428571428571\\
685	0.333333333333333\\
686	0.333333333333333\\
687	0.333333333333333\\
688	0.333333333333333\\
689	0.333333333333333\\
690	0.321428571428571\\
691	0.333333333333333\\
692	0.333333333333333\\
693	0.333333333333333\\
694	0.345238095238095\\
695	0.345238095238095\\
696	0.345238095238095\\
697	0.345238095238095\\
698	0.333333333333333\\
699	0.333333333333333\\
700	0.345238095238095\\
701	0.345238095238095\\
702	0.357142857142857\\
703	0.369047619047619\\
704	0.369047619047619\\
705	0.369047619047619\\
706	0.380952380952381\\
707	0.380952380952381\\
708	0.392857142857143\\
709	0.404761904761905\\
710	0.404761904761905\\
711	0.404761904761905\\
712	0.404761904761905\\
713	0.404761904761905\\
714	0.392857142857143\\
715	0.392857142857143\\
716	0.404761904761905\\
717	0.404761904761905\\
718	0.392857142857143\\
719	0.380952380952381\\
720	0.392857142857143\\
721	0.380952380952381\\
722	0.380952380952381\\
723	0.369047619047619\\
724	0.369047619047619\\
725	0.369047619047619\\
726	0.357142857142857\\
727	0.357142857142857\\
728	0.369047619047619\\
729	0.369047619047619\\
730	0.380952380952381\\
731	0.380952380952381\\
732	0.380952380952381\\
733	0.392857142857143\\
734	0.392857142857143\\
735	0.392857142857143\\
736	0.392857142857143\\
737	0.392857142857143\\
738	0.392857142857143\\
739	0.392857142857143\\
740	0.392857142857143\\
741	0.380952380952381\\
742	0.369047619047619\\
743	0.369047619047619\\
744	0.369047619047619\\
745	0.380952380952381\\
746	0.380952380952381\\
747	0.392857142857143\\
748	0.392857142857143\\
749	0.392857142857143\\
750	0.392857142857143\\
751	0.392857142857143\\
752	0.380952380952381\\
753	0.380952380952381\\
754	0.380952380952381\\
755	0.380952380952381\\
756	0.380952380952381\\
757	0.380952380952381\\
758	0.380952380952381\\
759	0.380952380952381\\
760	0.380952380952381\\
761	0.380952380952381\\
762	0.369047619047619\\
763	0.357142857142857\\
764	0.357142857142857\\
765	0.345238095238095\\
766	0.345238095238095\\
767	0.345238095238095\\
768	0.345238095238095\\
769	0.345238095238095\\
770	0.345238095238095\\
771	0.333333333333333\\
772	0.333333333333333\\
773	0.333333333333333\\
774	0.345238095238095\\
775	0.345238095238095\\
776	0.345238095238095\\
777	0.345238095238095\\
778	0.345238095238095\\
779	0.333333333333333\\
780	0.333333333333333\\
781	0.333333333333333\\
782	0.333333333333333\\
783	0.321428571428571\\
784	0.30952380952381\\
785	0.30952380952381\\
786	0.30952380952381\\
787	0.30952380952381\\
788	0.30952380952381\\
789	0.30952380952381\\
790	0.30952380952381\\
791	0.297619047619048\\
792	0.297619047619048\\
793	0.297619047619048\\
794	0.297619047619048\\
795	0.297619047619048\\
796	0.285714285714286\\
797	0.285714285714286\\
798	0.285714285714286\\
799	0.285714285714286\\
800	0.285714285714286\\
801	0.285714285714286\\
802	0.285714285714286\\
803	0.297619047619048\\
804	0.297619047619048\\
805	0.297619047619048\\
806	0.297619047619048\\
807	0.30952380952381\\
808	0.30952380952381\\
809	0.297619047619048\\
810	0.30952380952381\\
811	0.321428571428571\\
812	0.321428571428571\\
813	0.30952380952381\\
814	0.30952380952381\\
815	0.30952380952381\\
816	0.30952380952381\\
817	0.30952380952381\\
818	0.30952380952381\\
819	0.30952380952381\\
820	0.30952380952381\\
821	0.30952380952381\\
822	0.30952380952381\\
823	0.297619047619048\\
824	0.297619047619048\\
825	0.297619047619048\\
826	0.297619047619048\\
827	0.30952380952381\\
828	0.30952380952381\\
829	0.30952380952381\\
830	0.30952380952381\\
831	0.30952380952381\\
832	0.321428571428571\\
833	0.321428571428571\\
834	0.321428571428571\\
835	0.321428571428571\\
836	0.321428571428571\\
837	0.321428571428571\\
838	0.321428571428571\\
839	0.333333333333333\\
840	0.321428571428571\\
841	0.321428571428571\\
842	0.321428571428571\\
843	0.333333333333333\\
844	0.333333333333333\\
845	0.333333333333333\\
846	0.333333333333333\\
847	0.333333333333333\\
848	0.345238095238095\\
849	0.345238095238095\\
850	0.345238095238095\\
851	0.345238095238095\\
852	0.345238095238095\\
853	0.345238095238095\\
854	0.333333333333333\\
855	0.333333333333333\\
856	0.333333333333333\\
857	0.345238095238095\\
858	0.345238095238095\\
859	0.345238095238095\\
860	0.333333333333333\\
861	0.333333333333333\\
862	0.333333333333333\\
863	0.333333333333333\\
864	0.333333333333333\\
865	0.345238095238095\\
866	0.345238095238095\\
867	0.345238095238095\\
868	0.345238095238095\\
869	0.357142857142857\\
870	0.369047619047619\\
871	0.369047619047619\\
872	0.369047619047619\\
873	0.380952380952381\\
874	0.392857142857143\\
875	0.392857142857143\\
876	0.392857142857143\\
877	0.392857142857143\\
878	0.392857142857143\\
879	0.392857142857143\\
880	0.392857142857143\\
881	0.380952380952381\\
882	0.380952380952381\\
883	0.380952380952381\\
884	0.380952380952381\\
885	0.380952380952381\\
886	0.380952380952381\\
887	0.380952380952381\\
888	0.380952380952381\\
889	0.392857142857143\\
890	0.404761904761905\\
891	0.392857142857143\\
892	0.404761904761905\\
893	0.404761904761905\\
894	0.416666666666667\\
895	0.404761904761905\\
896	0.392857142857143\\
897	0.392857142857143\\
898	0.392857142857143\\
899	0.392857142857143\\
900	0.380952380952381\\
901	0.369047619047619\\
902	0.380952380952381\\
903	0.392857142857143\\
904	0.392857142857143\\
905	0.404761904761905\\
906	0.392857142857143\\
907	0.392857142857143\\
908	0.404761904761905\\
909	0.404761904761905\\
910	0.416666666666667\\
911	0.404761904761905\\
912	0.416666666666667\\
913	0.404761904761905\\
914	0.404761904761905\\
915	0.404761904761905\\
916	0.404761904761905\\
917	0.404761904761905\\
918	0.416666666666667\\
919	0.404761904761905\\
920	0.404761904761905\\
921	0.404761904761905\\
922	0.404761904761905\\
923	0.404761904761905\\
924	0.416666666666667\\
925	0.416666666666667\\
926	0.416666666666667\\
927	0.416666666666667\\
928	0.416666666666667\\
929	0.404761904761905\\
930	0.404761904761905\\
931	0.392857142857143\\
932	0.392857142857143\\
933	0.392857142857143\\
934	0.392857142857143\\
935	0.392857142857143\\
936	0.380952380952381\\
937	0.392857142857143\\
938	0.392857142857143\\
939	0.392857142857143\\
940	0.380952380952381\\
941	0.380952380952381\\
942	0.380952380952381\\
943	0.380952380952381\\
944	0.380952380952381\\
945	0.380952380952381\\
946	0.369047619047619\\
947	0.369047619047619\\
948	0.357142857142857\\
949	0.357142857142857\\
950	0.357142857142857\\
951	0.357142857142857\\
952	0.345238095238095\\
953	0.345238095238095\\
954	0.345238095238095\\
955	0.345238095238095\\
956	0.345238095238095\\
957	0.345238095238095\\
958	0.333333333333333\\
959	0.333333333333333\\
960	0.333333333333333\\
961	0.333333333333333\\
962	0.333333333333333\\
963	0.333333333333333\\
964	0.321428571428571\\
965	0.321428571428571\\
966	0.321428571428571\\
967	0.333333333333333\\
968	0.321428571428571\\
969	0.321428571428571\\
970	0.30952380952381\\
971	0.30952380952381\\
972	0.321428571428571\\
973	0.321428571428571\\
974	0.321428571428571\\
975	0.321428571428571\\
976	0.321428571428571\\
977	0.321428571428571\\
978	0.321428571428571\\
979	0.321428571428571\\
980	0.333333333333333\\
981	0.333333333333333\\
982	0.321428571428571\\
983	0.321428571428571\\
984	0.321428571428571\\
985	0.30952380952381\\
986	0.321428571428571\\
987	0.321428571428571\\
988	0.321428571428571\\
989	0.321428571428571\\
990	0.321428571428571\\
991	0.321428571428571\\
992	0.30952380952381\\
993	0.30952380952381\\
994	0.297619047619048\\
995	0.297619047619048\\
996	0.297619047619048\\
997	0.297619047619048\\
998	0.297619047619048\\
999	0.30952380952381\\
1000	0.30952380952381\\
};

\end{axis}
\end{tikzpicture}%

==> fig/coord_ne.tex <==
\begin {tikzpicture}
\usetikzlibrary{shapes.geometric}
\tikzstyle{peers}=[draw,circle, text=black,  fill=white,inner sep=0pt, minimum size=.5cm]
\node[peers,fill=red,red] (1) at (0,0) {\color{white}-};
\node[peers,fill=red,red] (2) at (1,0.6) {\color{white}-};
\node[peers,fill=red,red] (3) at (0,1.2) {\color{white}-};

\node[peers,fill=red,red] (4) at (3.2,0) {\color{white}-};
\node[peers,fill=red,red] (5) at (2.2,0.6) {\color{white}-};
\node[peers,fill=red,red] (6) at (3.2,1.2) {\color{white}-};

\foreach \i/\j in {1/2,1/3,2/3,4/5,4/6,5/6,2/5}
{\path[gray] (\i) edge node {} (\j) ;}

\node[peers,fill=cyan,cyan] (11) at (0,-2) {\color{white}+};
\node[peers,fill=cyan,cyan] (21) at (1,-1.4) {\color{white}+};
\node[peers,fill=cyan,cyan] (31) at (0,-0.8) {\color{white}+};

\node[peers,fill=cyan,cyan] (41) at (3.2,-2) {\color{white}+};
\node[peers,fill=cyan,cyan] (51) at (2.2,-1.4) {\color{white}+};
\node[peers,fill=cyan,cyan] (61) at (3.2,-0.8) {\color{white}+};

\foreach \i/\j in {11/21,11/31,21/31,41/51,41/61,51/61,21/51}
{\path[gray] (\i) edge node {} (\j) ;}
\end{tikzpicture}\quad
\begin {tikzpicture}
\usetikzlibrary{shapes.geometric}
\tikzstyle{peers}=[draw,circle, text=black,  fill=white,inner sep=0pt, minimum size=.5cm]
\node[peers,fill=cyan,cyan] (1) at (0,0) {\color{white}+};
\node[peers,fill=cyan,cyan] (2) at (1,0.6) {\color{white}+};
\node[peers,fill=cyan,cyan] (3) at (0,1.2) {\color{white}+};

\node[peers,fill=red,red] (4) at (3.2,0) {\color{white}-};
\node[peers,fill=red,red] (5) at (2.2,0.6) {\color{white}-};
\node[peers,fill=red,red] (6) at (3.2,1.2) {\color{white}-};

\foreach \i/\j in {1/2,1/3,2/3,4/5,4/6,5/6,2/5}
{\path[gray] (\i) edge node {} (\j) ;}

\node[peers,fill=red,red] (11) at (0,-2) {\color{white}-};
\node[peers,fill=red,red] (21) at (1,-1.4) {\color{white}-};
\node[peers,fill=red,red] (31) at (0,-0.8) {\color{white}-};

\node[peers,fill=cyan,cyan] (41) at (3.2,-2) {\color{white}+};
\node[peers,fill=cyan,cyan] (51) at (2.2,-1.4) {\color{white}+};
\node[peers,fill=cyan,cyan] (61) at (3.2,-0.8) {\color{white}+};

\foreach \i/\j in {11/21,11/31,21/31,41/51,41/61,51/61,21/51}
{\path[gray] (\i) edge node {} (\j) ;}
\end{tikzpicture}


==> fig/nexus1.tex <==
\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={-},
  y   axis line style={-},
width=2.5cm,
height=2.8cm,
scale only axis,
xmin=-1,
xmax=1.98,
xlabel={advantage, $\alpha$},
ylabel={sensitivity, $u_t$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
]

\addplot[ultra thick, black,name path = A]
  table[row sep=crcr]{%
-1	0.6667\\
-0.5	0.6667\\
-0.5	0.1111\\
};

\addplot[ultra thick, black,name path = D]
  table[row sep=crcr]{%
-0.5	0.1111\\
1	0.1111\\
1	0\\
6	0\\
};

\addplot[draw=none, black,name path = B]
  table[row sep=crcr]{%
-1	0\\
-0.5	0\\
};

\addplot[draw=none, black,name path = C]
  table[row sep=crcr]{%
-0.5	0\\
6	0\\
};
\addplot[draw=none, black,name path = H]
  table[row sep=crcr]{%
-1	1\\
6	1\\
};


    \addplot[cyan!50] fill between[of=H and A];
        \addplot[cyan!50] fill between[of=H and D];
          \addplot[gray!50] fill between[of=A and B];


    
      \addplot[gray!50] fill between[of=D and C];

\end{axis}
\end{tikzpicture}

==> fig/nexus2.tex <==
\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={-},
  y   axis line style={-},
width=2.5 cm,
height=2.8 cm,
scale only axis,
xmin=0,
xmax=.129,
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
     extra x tick labels={$0$},
xlabel={sensitivity, $u_t$},
ylabel={innovators, $\zeta_0$},
xticklabel style={/pgf/number format/fixed},  
ymin=0.19,
ymax=.5,
axis background/.style={fill=white},
]


\addplot[ultra thick, cyan!50,name path = A]
  table[row sep=crcr]{%
0	0.5\\
0.000371609067261241	0.499627975984368\\
0.000743218134522482	0.499255119387188\\
0.00111482720178372	0.498881426156542\\
0.00148643626904496	0.498506892207252\\
0.00185804533630621	0.498131513420495\\
0.00222965440356745	0.497755285643406\\
0.00260126347082869	0.497378204688676\\
0.00297287253808993	0.497000266334146\\
0.00334448160535117	0.496621466322392\\
0.00371609067261241	0.496241800360306\\
0.00408769973987365	0.495861264118669\\
0.00445930880713489	0.495479853231717\\
0.00483091787439614	0.495097563296701\\
0.00520252694165738	0.494714389873444\\
0.00557413600891862	0.494330328483879\\
0.00594574507617986	0.493945374611597\\
0.0063173541434411	0.493559523701373\\
0.00668896321070234	0.49317277115869\\
0.00706057227796358	0.492785112349261\\
0.00743218134522482	0.492396542598531\\
0.00780379041248606	0.492007057191184\\
0.0081753994797473	0.491616651370633\\
0.00854700854700855	0.491225320338504\\
0.00891861761426979	0.490833059254115\\
0.00929022668153103	0.490439863233945\\
0.00966183574879227	0.490045727351087\\
0.0100334448160535	0.489650646634705\\
0.0104050538833148	0.489254616069475\\
0.010776662950576	0.488857630595013\\
0.0111482720178372	0.4884596851053\\
0.0115198810850985	0.488060774448096\\
0.0118914901523597	0.487660893424343\\
0.012263099219621	0.487260036787558\\
0.0126347082868822	0.486858199243216\\
0.0130063173541434	0.486455375448124\\
0.0133779264214047	0.48605156000978\\
0.0137495354886659	0.485646747485729\\
0.0141211445559272	0.485240932382899\\
0.0144927536231884	0.484834109156931\\
0.0148643626904496	0.484426272211499\\
0.0152359717577109	0.484017415897613\\
0.0156075808249721	0.48360753451291\\
0.0159791898922334	0.483196622300942\\
0.0163507989594946	0.482784673450437\\
0.0167224080267559	0.482371682094561\\
0.0170940170940171	0.481957642310157\\
0.0174656261612783	0.481542548116976\\
0.0178372352285396	0.481126393476891\\
0.0182088442958008	0.480709172293098\\
0.0185804533630621	0.480290878409308\\
0.0189520624303233	0.479871505608914\\
0.0193236714975845	0.479451047614151\\
0.0196952805648458	0.479029498085239\\
0.020066889632107	0.478606850619509\\
0.0204384986993683	0.478183098750514\\
0.0208101077666295	0.477758235947124\\
0.0211817168338907	0.477332255612602\\
0.021553325901152	0.476905151083668\\
0.0219249349684132	0.47647691562954\\
0.0222965440356745	0.47604754245096\\
0.0226681531029357	0.475617024679201\\
0.023039762170197	0.475185355375055\\
0.0234113712374582	0.474752527527806\\
0.0237829803047194	0.474318534054173\\
0.0241545893719807	0.473883367797248\\
0.0245261984392419	0.473447021525397\\
0.0248978075065032	0.473009487931157\\
0.0252694165737644	0.472570759630096\\
0.0256410256410256	0.47213082915966\\
0.0260126347082869	0.471689688977996\\
0.0263842437755481	0.471247331462753\\
0.0267558528428094	0.470803748909854\\
0.0271274619100706	0.470358933532252\\
0.0274990709773318	0.469912877458651\\
0.0278706800445931	0.469465572732214\\
0.0282422891118543	0.469017011309236\\
0.0286138981791156	0.468567185057789\\
0.0289855072463768	0.46811608575635\\
0.029357116313638	0.467663705092393\\
0.0297287253808993	0.46721003466095\\
0.0301003344481605	0.46675506596315\\
0.0304719435154218	0.466298790404727\\
0.030843552582683	0.465841199294489\\
0.0312151616499443	0.465382283842766\\
0.0315867707172055	0.464922035159816\\
0.0319583797844667	0.464460444254208\\
0.032329988851728	0.463997502031159\\
0.0327015979189892	0.463533199290849\\
0.0330732069862505	0.463067526726685\\
0.0334448160535117	0.462600474923544\\
0.0338164251207729	0.462132034355964\\
0.0341880341880342	0.461662195386309\\
0.0345596432552954	0.461190948262883\\
0.0349312523225567	0.460718283118006\\
0.0353028613898179	0.460244189966058\\
0.0356744704570792	0.459768658701462\\
0.0360460795243404	0.459291679096638\\
0.0364176885916016	0.458813240799905\\
0.0367892976588629	0.458333333333333\\
0.0371609067261241	0.457851946090557\\
0.0375325157933854	0.457369068334529\\
0.0379041248606466	0.45688468919523\\
0.0382757339279078	0.456398797667322\\
0.0386473429951691	0.455911382607755\\
0.0390189520624303	0.455422432733306\\
0.0393905611296916	0.454931936618075\\
0.0397621701969528	0.454439882690915\\
0.040133779264214	0.4539462592328\\
0.0405053883314753	0.453451054374139\\
0.0408769973987365	0.452954256092022\\
0.0412486064659978	0.452455852207397\\
0.041620215533259	0.451955830382187\\
0.0419918246005202	0.451454178116334\\
0.0423634336677815	0.45095088274477\\
0.0427350427350427	0.450445931434318\\
0.043106651802304	0.449939311180517\\
0.0434782608695652	0.449431008804366\\
0.0438498699368265	0.448921010948991\\
0.0442214790040877	0.448409304076226\\
0.0445930880713489	0.447895874463117\\
0.0449646971386102	0.447380708198323\\
0.0453363062058714	0.446863791178446\\
0.0457079152731327	0.446345109104248\\
0.0460795243403939	0.445824647476787\\
0.0464511334076551	0.445302391593447\\
0.0468227424749164	0.444778326543864\\
0.0471943515421776	0.444252437205751\\
0.0475659606094389	0.443724708240613\\
0.0479375696767001	0.443195124089344\\
0.0483091787439613	0.442663668967716\\
0.0486807878112226	0.442130326861742\\
0.0490523968784838	0.441595081522921\\
0.0494240059457451	0.441057916463347\\
0.0497956150130063	0.44051881495069\\
0.0501672240802676	0.439977760003045\\
0.0505388331475288	0.439434734383634\\
0.05091044221479	0.438889720595361\\
0.0512820512820513	0.438342700875221\\
0.0516536603493125	0.43779365718855\\
0.0520252694165738	0.437242571223116\\
0.052396878483835	0.436689424383039\\
0.0527684875510962	0.436134197782542\\
0.0531400966183575	0.435576872239523\\
0.0535117056856187	0.435017428268936\\
0.05388331475288	0.434455846075993\\
0.0542549238201412	0.433892105549152\\
0.0546265328874024	0.433326186252913\\
0.0549981419546637	0.432758067420389\\
0.0553697510219249	0.432187727945668\\
0.0557413600891862	0.431615146375935\\
0.0561129691564474	0.431040300903365\\
0.0564845782237087	0.430463169356767\\
0.0568561872909699	0.429883729192967\\
0.0572277963582311	0.429301957487939\\
0.0575994054254924	0.428717830927646\\
0.0579710144927536	0.428131325798606\\
0.0583426235600149	0.427542417978159\\
0.0587142326272761	0.426951082924419\\
0.0590858416945373	0.426357295665921\\
0.0594574507617986	0.425761030790918\\
0.0598290598290598	0.425162262436343\\
0.0602006688963211	0.424560964276411\\
0.0605722779635823	0.423957109510842\\
0.0609438870308436	0.4233506708527\\
0.0613154960981048	0.422741620515822\\
0.061687105165366	0.422129930201831\\
0.0620587142326273	0.421515571086704\\
0.0624303232998885	0.420898513806888\\
0.0628019323671497	0.420278728444937\\
0.063173541434411	0.419656184514652\\
0.0635451505016722	0.419030850945703\\
0.0639167595689335	0.418402696067712\\
0.0642883686361947	0.417771687593771\\
0.064659977703456	0.417137792603376\\
0.0650315867707172	0.416500977524738\\
0.0654031958379784	0.415861208116464\\
0.0657748049052397	0.415218449448559\\
0.0661464139725009	0.414572665882734\\
0.0665180230397622	0.413923821051976\\
0.0668896321070234	0.413271877839357\\
0.0672612411742847	0.412616798356042\\
0.0676328502415459	0.411958543918456\\
0.0680044593088071	0.411297075024575\\
0.0683760683760684	0.410632351329295\\
0.0687476774433296	0.409964331618844\\
0.0691192865105908	0.409292973784175\\
0.0694908955778521	0.40861823479331\\
0.0698625046451133	0.407940070662562\\
0.0702341137123746	0.407258436426597\\
0.0706057227796358	0.406573286107276\\
0.0709773318468971	0.405884572681199\\
0.0713489409141583	0.405192248045904\\
0.0717205499814195	0.404496262984646\\
0.0720921590486808	0.403796567129676\\
0.072463768115942	0.403093108923949\\
0.0728353771832033	0.402385835581171\\
0.0732069862504645	0.401674693044107\\
0.0735785953177258	0.400959625941044\\
0.073950204384987	0.400240577540313\\
0.0743218134522482	0.399517489702768\\
0.0746934225195095	0.398790302832098\\
0.0750650315867707	0.398058955822865\\
0.075436640654032	0.397323386006121\\
0.0758082497212932	0.396583529092481\\
0.0761798587885544	0.395839319112493\\
0.0765514678558157	0.395090688354155\\
0.0769230769230769	0.394337567297406\\
0.0772946859903382	0.39357988454541\\
0.0776662950575994	0.392817566752435\\
0.0780379041248606	0.39205053854813\\
0.0784095131921219	0.391278722457965\\
0.0787811222593831	0.390502038819601\\
0.0791527313266444	0.389720405694925\\
0.0795243403939056	0.388933738777485\\
0.0798959494611668	0.38814195129501\\
0.0802675585284281	0.38734495390671\\
0.0806391675956893	0.386542654594995\\
0.0810107766629506	0.385734958551242\\
0.0813823857302118	0.384921768055216\\
0.0817539947974731	0.384102982347689\\
0.0821256038647343	0.383278497495796\\
0.0824972129319955	0.382448206250608\\
0.0828688219992568	0.381611997896375\\
0.083240431066518	0.380769758090817\\
0.0836120401337793	0.379921368695822\\
0.0839836492010405	0.379066707597823\\
0.0843552582683017	0.378205648517093\\
0.084726867335563	0.377338060805079\\
0.0850984764028242	0.376463809228882\\
0.0854700854700855	0.375582753741838\\
0.0858416945373467	0.374694749239111\\
0.0862133036046079	0.373799645297073\\
0.0865849126718692	0.372897285895135\\
0.0869565217391304	0.371987509118567\\
0.0873281308063917	0.371070146840689\\
0.0876997398736529	0.370145024382662\\
0.0880713489409142	0.369211960148899\\
0.0884429580081754	0.368270765235956\\
0.0888145670754366	0.367321243012466\\
0.0891861761426979	0.366363188667493\\
0.0895577852099591	0.365396388724311\\
0.0899293942772204	0.36442062051635\\
0.0903010033444816	0.363435651621629\\
0.0906726124117428	0.362441239251575\\
0.0910442214790041	0.361437129589673\\
0.0914158305462653	0.36042305707479\\
0.0917874396135266	0.359398743623421\\
0.0921590486807878	0.358363897784368\\
0.092530657748049	0.357318213818527\\
0.0929022668153103	0.356261370695513\\
0.0932738758825715	0.355193030997742\\
0.0936454849498328	0.354112839721304\\
0.094017094017094	0.353020422961517\\
0.0943887030843552	0.351915386469263\\
0.0947603121516165	0.350797314062268\\
0.0951319212188777	0.34966576587306\\
0.095503530286139	0.348520276412628\\
0.0958751393534002	0.347360352425483\\
0.0962467484206615	0.346185470507983\\
0.0966183574879227	0.344995074457169\\
0.096989966555184	0.343788572311856\\
0.0973615756224452	0.342565333041161\\
0.0977331846897064	0.341324682827672\\
0.0981047937569677	0.340065900882932\\
0.0984764028242289	0.338788214721166\\
0.0988480118914901	0.337490794802983\\
0.0992196209587514	0.336172748443214\\
0.0995912300260126	0.334833112855366\\
0.0999628390932739	0.333470847178245\\
0.100334448160535	0.332084823296474\\
0.100706057227796	0.330673815224086\\
0.101077666295058	0.329236486766235\\
0.101449275362319	0.327771377104782\\
0.10182088442958	0.326276883863975\\
0.102192493496841	0.324751243095823\\
0.102564102564103	0.32319250547114\\
0.102935711631364	0.321598507758005\\
0.103307320698625	0.319966838394539\\
0.103678929765886	0.318294795588519\\
0.104050538833148	0.316579335859564\\
0.104422147900409	0.314817010215514\\
0.10479375696767	0.313003884123877\\
0.105165366034931	0.311135435945442\\
0.105536975102192	0.309206426289727\\
0.105908584169454	0.307210727417774\\
0.106280193236715	0.305141096657036\\
0.106651802303976	0.30298886958127\\
0.107023411371237	0.300743535224117\\
0.107395020438499	0.29839213263795\\
0.10776662950576	0.295918367346939\\
0.108138238573021	0.293301270189222\\
0.108509847640282	0.290513070467436\\
0.108881456707544	0.287515634772412\\
0.109253065774805	0.284254075335591\\
0.109624674842066	0.280644169241704\\
0.109996283909327	0.276544168886573\\
0.110367892976589	0.271677749238103\\
0.11073950204385	0.265331685928084\\
0.111111111111111	0.25\\
0.111111111111111	0\\};

\addplot[ultra thick, cyan!50,name path = B]
  table[row sep=crcr]{%
0 0\\
0.111111111111111 0\\
};

\addplot[ultra thick, cyan!50,name path = C]
  table[row sep=crcr]{%
0 0.5\\
0.111111111111111 0.5\\
};

\addplot[ultra thick, cyan!50,name path = D]
  table[row sep=crcr]{%
0.1 0.5\\
0.129 0.5\\
};

\addplot[ultra thick, cyan!50,name path = E]
  table[row sep=crcr]{%
0.1 0\\
0.129 0\\
};




   \addplot[cyan!50] fill between[of=A and C];
\addplot[cyan!50] fill between[of=D and E];
     \addplot[red!50] fill between[of=A and B]; 
\end{axis}
\end{tikzpicture}

==> fig/pgg2.tex <==
\begin{tikzpicture}
    \tikzstyle{Qmatrix}=[rectangle,rounded corners=3,fill=orange,minimum size=22pt,inner sep=5pt];

\draw [draw=none,ultra thick,fill=gray!30,rounded corners=3] (-3.5,-2) rectangle (3.5,2); 

\foreach \x/\y/\n in {0/1.5/1,2.4/0.7/2,0/-1.5/4}
{\node[draw=red,  inner sep=0pt, circle, minimum size=18pt,fill=red] (\n) at  (\x,\y) {\small{\textcolor{white}{$-$}}};}


\foreach \x/\y/\n in {2.4/-.7/5,-2.4/-0.7/3,-2.4/0.7/6}
{\node[draw=cyan,  inner sep=0pt, circle, minimum size=18pt,fill=cyan] (\n) at  (\x,\y) {\small{\textcolor{white}{$+$}}};}


  \node[Qmatrix] (A) at (0,0) {\color{gray!30}pool};


  \path[->,thick,dotted, bend right=15] (3) edge node[above] {}  (A) ;    
  \path[->,thick,dotted, bend right=15] (6) edge node[above] {}  (A) ;    
  \path[->,thick,dotted, bend right=15] (5) edge node[above] {}  (A) ;    


\foreach \n in {1,4,2}
{\path[->,thick] (A) edge node[above] {}  (\n) ;} 
\foreach \n in {3,6,5}
{\path[->,thick,bend right=15] (A) edge node[right] {}  (\n) ;}  
\end{tikzpicture}

==> fig/schema.tex <==

\definecolor{mygreen}{RGB}{72,160,66}
\definecolor{myblue}{RGB}{20,155,204}
\definecolor{myyellow}{RGB}{190,170,0}
\definecolor{myviolet}{RGB}{195,8,255}
\definecolor{myred}{RGB}{204,0,0}
\definecolor{myblue}{RGB}{0,66,255}
\begin{tikzpicture}[->,node distance=2cm,every text node part/.style={align=center}]
    \tikzstyle{Qmatrix}=[rectangle,rounded corners=3,fill=green!30,minimum size=22pt,inner sep=5pt];
    \tikzstyle{network node}=[circle,minimum size=8pt,inner sep=0pt, fill=mygreen];
        \tikzstyle{network node2}=[circle,minimum size=8pt,inner sep=0pt, fill=myviolet];

    \tikzstyle{community}=[minimum size=17pt,inner sep=0pt, fill=blue!50];
    
\draw [draw=none,ultra thick,fill=gray!10,rounded corners=3] (0,-2.5) rectangle (2.4,1);            
            \node (tit) at (1.2cm,.75 cm) {\large\textcolor{gray}{network}};
            
\draw [draw=none,ultra thick,fill=cyan!10,rounded corners=3] (2.9,-2.5) rectangle (5.3,1);            
            \node (tit) at (4.1cm,.75 cm) {\large\textcolor{cyan}{dynamics}};
            
\draw [draw=none,ultra thick,fill=red!10,rounded corners=3] (5.8,-2.5) rectangle (8.2,1);            
            \node (tit) at (7cm,.75 cm) {\large\textcolor{red}{state}};
        
        \node[draw=none] (C) at (1.2cm,-0.7) {\scriptsize{influence layer}};
              \node[draw=none] (I) at (1.2cm,-2.2) {\scriptsize{communication layer}};
              
        
             \node[Qmatrix,fill=cyan!50] (OD) at (4.1cm,-1) {best  \\ response};

                           \node[Qmatrix,fill=myred!50] (O) at (7cm,-.1) {action $x_i$};
              \node[Qmatrix,fill=red!50] (A) at (7cm,-1.9) {opinion $y_i$};
            
\node[network node,minimum size=10pt,draw=mygreen] at (1.2cm, 0cm) (i) {\color{mygreen}\small{i}};
\node[network node] at (1.7cm, -.35cm) (1) {\color{white}\scriptsize{$x$}};
\node[network node] at (1.9cm, 0.2cm) (2)  {\color{white}\scriptsize{$x$}};
\node[network node] at (0.6cm, 0.3cm) (3)  {\color{white}\scriptsize{$x$}};


\node[network node2,minimum size=10pt,draw=myviolet] at (1.2cm, -1.3cm) (i2) {\color{myviolet}\small{i}};
\node[network node2] at (0.4cm, -1.5cm) (4)  {\color{white}\scriptsize{$y$}};
\node[network node2] at (1.9cm, -1.8cm) (5) {\color{white}\scriptsize{$y$}};
%\node[network node2] at (0.7cm, -1.4cm) (6) {\color{white}\scriptsize{$y$}};
\node[network node2] at (1.3cm, -1.85cm) (7) {\color{white}\scriptsize{$y$}};

% \node[output node,pin={[pin edge={->},pin distance=.8cm]right:$A_{ik}$}] at (5cm, -0.5cm) (k) {$k$};
% \node[output node,pin={[pin edge={->},pin distance=.8cm]right:$A_{il}$}] at (5cm, -1.5cm) (l) {$l$};
% \node[output node,pin={[pin edge={->},pin distance=.8cm]right:$A_{im}$}] at (5cm, -2.5cm) (m) {$m$};

%\path[-] (i) edge (1,-1);
\path[-,mygreen!50] (i) edge  (1);
\path[-,mygreen!50] (i) edge  (2);
\path[-,mygreen!50] (i) edge  (3);
\path[-,myviolet!50] (i2) edge  (4);
\path[-,myviolet!50] (i2) edge  (5);
%\path[-,myviolet!50] (i2) edge  (6);
\path[-,myviolet!50] (i2) edge  (7);


%\path[dashed,thick] (O) edge  [above] node {} (OD);
\path[thick,-] (OD) edge [above] node {\scriptsize{determines}} (6.5,-1);
\path[thick] (6.5,-1) edge [above] node {} (O);
\path[thick] (6.5,-1) edge [above] node {} (A);
\path[dashed,thick] (2.2,-1.7) edge  [above] node {} (OD);
\path[dashed,thick] (2,-0.2) edge  [right] node {} (OD);
%\node[draw=none] (444) at (2.8,0.) {\footnotesize{$\lambda_i(1-\beta_i)$}};
%\node[draw=none] (44) at (2.65,0.4) {\footnotesize{}};
%\node[draw=none] (446) at (4.1,-2.2) {\scriptsize{prejudice $u_i$}};
%\path[dashed,thick] (446) edge  [above] node {} (OD);
\path[dashed,thick] (6.5,.75) edge[bend right=30] node[above] {} (OD);
%\path[dashed,thick] (A) edge  [above] node {} (OD);
\node[draw=none] (446) at (0.6,-.3) {\color{mygreen}$A$};
\node[draw=none] (446) at (0.6,-1.9) {\color{myviolet}$W$};



\end{tikzpicture}\vspace{-.2cm}

==> fig/traj.tex <==
\definecolor{mygreen}{RGB}{72,160,66}
\definecolor{myblue}{RGB}{20,155,204}
\definecolor{myyellow}{RGB}{190,170,0}
\definecolor{myviolet}{RGB}{195,8,255}\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={->},
  y   axis line style={-},
  width=7.3 cm,
height=3 cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=990,
ylabel={adopters, $\zeta(t)$},
xlabel={time, $t$},
ymin=0,
ymax=1.02,
axis background/.style={fill=white},legend style={at={(1,1)}, legend image post style={xscale=0.6},legend cell align=left, align=left, draw=none,fill=none},
]


\addplot [color=mygreen!50, name path=B]
  table[row sep=crcr]{%
1	0.0952380952380952\\
2	0.0952380952380952\\
3	0.0952380952380952\\
4	0.0952380952380952\\
5	0.0952380952380952\\
6	0.0952380952380952\\
7	0.0952380952380952\\
8	0.0952380952380952\\
9	0.0952380952380952\\
10	0.0952380952380952\\
11	0.0952380952380952\\
12	0.0952380952380952\\
13	0.0952380952380952\\
14	0.0952380952380952\\
15	0.0952380952380952\\
16	0.0952380952380952\\
17	0.0952380952380952\\
18	0.0952380952380952\\
19	0.0952380952380952\\
20	0.0952380952380952\\
21	0.0952380952380952\\
22	0.0952380952380952\\
23	0.0952380952380952\\
24	0.0952380952380952\\
25	0.0952380952380952\\
26	0.0952380952380952\\
27	0.0952380952380952\\
28	0.0952380952380952\\
29	0.0952380952380952\\
30	0.0952380952380952\\
31	0.0952380952380952\\
32	0.0952380952380952\\
33	0.0952380952380952\\
34	0.0952380952380952\\
35	0.0952380952380952\\
36	0.0952380952380952\\
37	0.0952380952380952\\
38	0.0952380952380952\\
39	0.0952380952380952\\
40	0.0952380952380952\\
41	0.0952380952380952\\
42	0.0952380952380952\\
43	0.0952380952380952\\
44	0.0952380952380952\\
45	0.0952380952380952\\
46	0.0952380952380952\\
47	0.0952380952380952\\
48	0.0952380952380952\\
49	0.0952380952380952\\
50	0.0952380952380952\\
51	0.0952380952380952\\
52	0.0952380952380952\\
53	0.0952380952380952\\
54	0.0952380952380952\\
55	0.0952380952380952\\
56	0.0952380952380952\\
57	0.0952380952380952\\
58	0.0952380952380952\\
59	0.0952380952380952\\
60	0.0952380952380952\\
61	0.0952380952380952\\
62	0.0952380952380952\\
63	0.0952380952380952\\
64	0.0952380952380952\\
65	0.0952380952380952\\
66	0.0952380952380952\\
67	0.0952380952380952\\
68	0.0952380952380952\\
69	0.107142857142857\\
70	0.107142857142857\\
71	0.107142857142857\\
72	0.107142857142857\\
73	0.107142857142857\\
74	0.107142857142857\\
75	0.107142857142857\\
76	0.107142857142857\\
77	0.107142857142857\\
78	0.107142857142857\\
79	0.107142857142857\\
80	0.107142857142857\\
81	0.119047619047619\\
82	0.119047619047619\\
83	0.119047619047619\\
84	0.119047619047619\\
85	0.119047619047619\\
86	0.119047619047619\\
87	0.119047619047619\\
88	0.119047619047619\\
89	0.119047619047619\\
90	0.119047619047619\\
91	0.119047619047619\\
92	0.119047619047619\\
93	0.119047619047619\\
94	0.119047619047619\\
95	0.119047619047619\\
96	0.119047619047619\\
97	0.119047619047619\\
98	0.119047619047619\\
99	0.119047619047619\\
100	0.119047619047619\\
101	0.119047619047619\\
102	0.130952380952381\\
103	0.130952380952381\\
104	0.130952380952381\\
105	0.130952380952381\\
106	0.130952380952381\\
107	0.130952380952381\\
108	0.130952380952381\\
109	0.130952380952381\\
110	0.130952380952381\\
111	0.142857142857143\\
112	0.142857142857143\\
113	0.142857142857143\\
114	0.142857142857143\\
115	0.142857142857143\\
116	0.142857142857143\\
117	0.142857142857143\\
118	0.142857142857143\\
119	0.142857142857143\\
120	0.142857142857143\\
121	0.142857142857143\\
122	0.142857142857143\\
123	0.142857142857143\\
124	0.142857142857143\\
125	0.142857142857143\\
126	0.154761904761905\\
127	0.154761904761905\\
128	0.154761904761905\\
129	0.154761904761905\\
130	0.154761904761905\\
131	0.154761904761905\\
132	0.154761904761905\\
133	0.166666666666667\\
134	0.166666666666667\\
135	0.166666666666667\\
136	0.166666666666667\\
137	0.178571428571429\\
138	0.178571428571429\\
139	0.178571428571429\\
140	0.178571428571429\\
141	0.178571428571429\\
142	0.178571428571429\\
143	0.178571428571429\\
144	0.178571428571429\\
145	0.178571428571429\\
146	0.178571428571429\\
147	0.178571428571429\\
148	0.19047619047619\\
149	0.19047619047619\\
150	0.19047619047619\\
151	0.19047619047619\\
152	0.19047619047619\\
153	0.19047619047619\\
154	0.19047619047619\\
155	0.19047619047619\\
156	0.19047619047619\\
157	0.202380952380952\\
158	0.202380952380952\\
159	0.202380952380952\\
160	0.202380952380952\\
161	0.202380952380952\\
162	0.214285714285714\\
163	0.214285714285714\\
164	0.214285714285714\\
165	0.214285714285714\\
166	0.214285714285714\\
167	0.214285714285714\\
168	0.214285714285714\\
169	0.226190476190476\\
170	0.226190476190476\\
171	0.226190476190476\\
172	0.226190476190476\\
173	0.226190476190476\\
174	0.226190476190476\\
175	0.226190476190476\\
176	0.226190476190476\\
177	0.238095238095238\\
178	0.238095238095238\\
179	0.238095238095238\\
180	0.238095238095238\\
181	0.238095238095238\\
182	0.25\\
183	0.25\\
184	0.25\\
185	0.25\\
186	0.25\\
187	0.25\\
188	0.25\\
189	0.25\\
190	0.25\\
191	0.25\\
192	0.261904761904762\\
193	0.261904761904762\\
194	0.261904761904762\\
195	0.273809523809524\\
196	0.273809523809524\\
197	0.273809523809524\\
198	0.273809523809524\\
199	0.273809523809524\\
200	0.273809523809524\\
201	0.285714285714286\\
202	0.285714285714286\\
203	0.285714285714286\\
204	0.285714285714286\\
205	0.297619047619048\\
206	0.297619047619048\\
207	0.297619047619048\\
208	0.297619047619048\\
209	0.297619047619048\\
210	0.297619047619048\\
211	0.297619047619048\\
212	0.30952380952381\\
213	0.30952380952381\\
214	0.30952380952381\\
215	0.321428571428571\\
216	0.333333333333333\\
217	0.333333333333333\\
218	0.333333333333333\\
219	0.333333333333333\\
220	0.333333333333333\\
221	0.333333333333333\\
222	0.345238095238095\\
223	0.345238095238095\\
224	0.345238095238095\\
225	0.345238095238095\\
226	0.345238095238095\\
227	0.345238095238095\\
228	0.357142857142857\\
229	0.357142857142857\\
230	0.357142857142857\\
231	0.369047619047619\\
232	0.369047619047619\\
233	0.369047619047619\\
234	0.369047619047619\\
235	0.369047619047619\\
236	0.369047619047619\\
237	0.369047619047619\\
238	0.369047619047619\\
239	0.369047619047619\\
240	0.369047619047619\\
241	0.369047619047619\\
242	0.369047619047619\\
243	0.369047619047619\\
244	0.380952380952381\\
245	0.380952380952381\\
246	0.380952380952381\\
247	0.380952380952381\\
248	0.380952380952381\\
249	0.380952380952381\\
250	0.380952380952381\\
251	0.392857142857143\\
252	0.392857142857143\\
253	0.392857142857143\\
254	0.392857142857143\\
255	0.392857142857143\\
256	0.392857142857143\\
257	0.392857142857143\\
258	0.392857142857143\\
259	0.392857142857143\\
260	0.392857142857143\\
261	0.392857142857143\\
262	0.404761904761905\\
263	0.416666666666667\\
264	0.416666666666667\\
265	0.416666666666667\\
266	0.416666666666667\\
267	0.416666666666667\\
268	0.428571428571429\\
269	0.428571428571429\\
270	0.428571428571429\\
271	0.428571428571429\\
272	0.428571428571429\\
273	0.428571428571429\\
274	0.44047619047619\\
275	0.44047619047619\\
276	0.44047619047619\\
277	0.44047619047619\\
278	0.44047619047619\\
279	0.44047619047619\\
280	0.44047619047619\\
281	0.44047619047619\\
282	0.44047619047619\\
283	0.44047619047619\\
284	0.452380952380952\\
285	0.452380952380952\\
286	0.464285714285714\\
287	0.476190476190476\\
288	0.488095238095238\\
289	0.488095238095238\\
290	0.488095238095238\\
291	0.488095238095238\\
292	0.5\\
293	0.5\\
294	0.5\\
295	0.5\\
296	0.5\\
297	0.5\\
298	0.5\\
299	0.5\\
300	0.511904761904762\\
301	0.511904761904762\\
302	0.511904761904762\\
303	0.511904761904762\\
304	0.511904761904762\\
305	0.511904761904762\\
306	0.511904761904762\\
307	0.523809523809524\\
308	0.535714285714286\\
309	0.535714285714286\\
310	0.535714285714286\\
311	0.535714285714286\\
312	0.535714285714286\\
313	0.535714285714286\\
314	0.535714285714286\\
315	0.535714285714286\\
316	0.535714285714286\\
317	0.535714285714286\\
318	0.535714285714286\\
319	0.547619047619048\\
320	0.547619047619048\\
321	0.55952380952381\\
322	0.55952380952381\\
323	0.55952380952381\\
324	0.55952380952381\\
325	0.55952380952381\\
326	0.571428571428571\\
327	0.583333333333333\\
328	0.583333333333333\\
329	0.583333333333333\\
330	0.583333333333333\\
331	0.583333333333333\\
332	0.583333333333333\\
333	0.595238095238095\\
334	0.595238095238095\\
335	0.595238095238095\\
336	0.607142857142857\\
337	0.607142857142857\\
338	0.607142857142857\\
339	0.607142857142857\\
340	0.619047619047619\\
341	0.619047619047619\\
342	0.619047619047619\\
343	0.619047619047619\\
344	0.619047619047619\\
345	0.619047619047619\\
346	0.619047619047619\\
347	0.619047619047619\\
348	0.619047619047619\\
349	0.619047619047619\\
350	0.619047619047619\\
351	0.619047619047619\\
352	0.619047619047619\\
353	0.619047619047619\\
354	0.630952380952381\\
355	0.630952380952381\\
356	0.630952380952381\\
357	0.630952380952381\\
358	0.630952380952381\\
359	0.642857142857143\\
360	0.642857142857143\\
361	0.642857142857143\\
362	0.642857142857143\\
363	0.642857142857143\\
364	0.642857142857143\\
365	0.642857142857143\\
366	0.642857142857143\\
367	0.642857142857143\\
368	0.642857142857143\\
369	0.642857142857143\\
370	0.654761904761905\\
371	0.654761904761905\\
372	0.666666666666667\\
373	0.666666666666667\\
374	0.678571428571429\\
375	0.678571428571429\\
376	0.678571428571429\\
377	0.678571428571429\\
378	0.678571428571429\\
379	0.678571428571429\\
380	0.69047619047619\\
381	0.69047619047619\\
382	0.69047619047619\\
383	0.69047619047619\\
384	0.69047619047619\\
385	0.69047619047619\\
386	0.69047619047619\\
387	0.69047619047619\\
388	0.69047619047619\\
389	0.69047619047619\\
390	0.69047619047619\\
391	0.69047619047619\\
392	0.69047619047619\\
393	0.702380952380952\\
394	0.702380952380952\\
395	0.702380952380952\\
396	0.702380952380952\\
397	0.702380952380952\\
398	0.702380952380952\\
399	0.702380952380952\\
400	0.702380952380952\\
401	0.702380952380952\\
402	0.702380952380952\\
403	0.702380952380952\\
404	0.714285714285714\\
405	0.714285714285714\\
406	0.714285714285714\\
407	0.714285714285714\\
408	0.714285714285714\\
409	0.714285714285714\\
410	0.726190476190476\\
411	0.726190476190476\\
412	0.726190476190476\\
413	0.726190476190476\\
414	0.726190476190476\\
415	0.726190476190476\\
416	0.726190476190476\\
417	0.726190476190476\\
418	0.726190476190476\\
419	0.726190476190476\\
420	0.726190476190476\\
421	0.726190476190476\\
422	0.726190476190476\\
423	0.726190476190476\\
424	0.726190476190476\\
425	0.726190476190476\\
426	0.726190476190476\\
427	0.726190476190476\\
428	0.726190476190476\\
429	0.726190476190476\\
430	0.726190476190476\\
431	0.726190476190476\\
432	0.738095238095238\\
433	0.738095238095238\\
434	0.738095238095238\\
435	0.75\\
436	0.75\\
437	0.75\\
438	0.75\\
439	0.75\\
440	0.761904761904762\\
441	0.761904761904762\\
442	0.761904761904762\\
443	0.761904761904762\\
444	0.761904761904762\\
445	0.761904761904762\\
446	0.761904761904762\\
447	0.773809523809524\\
448	0.773809523809524\\
449	0.773809523809524\\
450	0.773809523809524\\
451	0.773809523809524\\
452	0.785714285714286\\
453	0.785714285714286\\
454	0.785714285714286\\
455	0.785714285714286\\
456	0.785714285714286\\
457	0.785714285714286\\
458	0.785714285714286\\
459	0.785714285714286\\
460	0.785714285714286\\
461	0.785714285714286\\
462	0.785714285714286\\
463	0.785714285714286\\
464	0.785714285714286\\
465	0.785714285714286\\
466	0.797619047619048\\
467	0.797619047619048\\
468	0.797619047619048\\
469	0.797619047619048\\
470	0.797619047619048\\
471	0.797619047619048\\
472	0.797619047619048\\
473	0.797619047619048\\
474	0.797619047619048\\
475	0.797619047619048\\
476	0.797619047619048\\
477	0.797619047619048\\
478	0.797619047619048\\
479	0.80952380952381\\
480	0.80952380952381\\
481	0.80952380952381\\
482	0.80952380952381\\
483	0.80952380952381\\
484	0.80952380952381\\
485	0.80952380952381\\
486	0.821428571428571\\
487	0.821428571428571\\
488	0.821428571428571\\
489	0.821428571428571\\
490	0.821428571428571\\
491	0.821428571428571\\
492	0.821428571428571\\
493	0.821428571428571\\
494	0.821428571428571\\
495	0.821428571428571\\
496	0.821428571428571\\
497	0.821428571428571\\
498	0.821428571428571\\
499	0.821428571428571\\
500	0.821428571428571\\
501	0.821428571428571\\
502	0.821428571428571\\
503	0.833333333333333\\
504	0.833333333333333\\
505	0.833333333333333\\
506	0.833333333333333\\
507	0.833333333333333\\
508	0.833333333333333\\
509	0.833333333333333\\
510	0.833333333333333\\
511	0.833333333333333\\
512	0.833333333333333\\
513	0.833333333333333\\
514	0.833333333333333\\
515	0.833333333333333\\
516	0.833333333333333\\
517	0.833333333333333\\
518	0.833333333333333\\
519	0.845238095238095\\
520	0.845238095238095\\
521	0.845238095238095\\
522	0.845238095238095\\
523	0.845238095238095\\
524	0.845238095238095\\
525	0.845238095238095\\
526	0.845238095238095\\
527	0.845238095238095\\
528	0.845238095238095\\
529	0.845238095238095\\
530	0.845238095238095\\
531	0.845238095238095\\
532	0.845238095238095\\
533	0.845238095238095\\
534	0.845238095238095\\
535	0.845238095238095\\
536	0.845238095238095\\
537	0.845238095238095\\
538	0.845238095238095\\
539	0.845238095238095\\
540	0.845238095238095\\
541	0.845238095238095\\
542	0.845238095238095\\
543	0.845238095238095\\
544	0.845238095238095\\
545	0.845238095238095\\
546	0.845238095238095\\
547	0.845238095238095\\
548	0.845238095238095\\
549	0.845238095238095\\
550	0.845238095238095\\
551	0.845238095238095\\
552	0.857142857142857\\
553	0.857142857142857\\
554	0.857142857142857\\
555	0.857142857142857\\
556	0.857142857142857\\
557	0.857142857142857\\
558	0.857142857142857\\
559	0.857142857142857\\
560	0.857142857142857\\
561	0.857142857142857\\
562	0.857142857142857\\
563	0.857142857142857\\
564	0.857142857142857\\
565	0.857142857142857\\
566	0.857142857142857\\
567	0.857142857142857\\
568	0.857142857142857\\
569	0.857142857142857\\
570	0.857142857142857\\
571	0.857142857142857\\
572	0.857142857142857\\
573	0.857142857142857\\
574	0.869047619047619\\
575	0.869047619047619\\
576	0.869047619047619\\
577	0.869047619047619\\
578	0.869047619047619\\
579	0.869047619047619\\
580	0.869047619047619\\
581	0.869047619047619\\
582	0.869047619047619\\
583	0.869047619047619\\
584	0.869047619047619\\
585	0.869047619047619\\
586	0.869047619047619\\
587	0.869047619047619\\
588	0.869047619047619\\
589	0.869047619047619\\
590	0.880952380952381\\
591	0.880952380952381\\
592	0.880952380952381\\
593	0.880952380952381\\
594	0.880952380952381\\
595	0.880952380952381\\
596	0.880952380952381\\
597	0.880952380952381\\
598	0.880952380952381\\
599	0.880952380952381\\
600	0.880952380952381\\
601	0.880952380952381\\
602	0.880952380952381\\
603	0.880952380952381\\
604	0.880952380952381\\
605	0.880952380952381\\
606	0.880952380952381\\
607	0.880952380952381\\
608	0.880952380952381\\
609	0.880952380952381\\
610	0.880952380952381\\
611	0.880952380952381\\
612	0.880952380952381\\
613	0.880952380952381\\
614	0.880952380952381\\
615	0.880952380952381\\
616	0.880952380952381\\
617	0.880952380952381\\
618	0.880952380952381\\
619	0.880952380952381\\
620	0.880952380952381\\
621	0.880952380952381\\
622	0.880952380952381\\
623	0.880952380952381\\
624	0.880952380952381\\
625	0.880952380952381\\
626	0.880952380952381\\
627	0.880952380952381\\
628	0.880952380952381\\
629	0.880952380952381\\
630	0.880952380952381\\
631	0.880952380952381\\
632	0.880952380952381\\
633	0.880952380952381\\
634	0.880952380952381\\
635	0.880952380952381\\
636	0.880952380952381\\
637	0.880952380952381\\
638	0.880952380952381\\
639	0.880952380952381\\
640	0.880952380952381\\
641	0.880952380952381\\
642	0.880952380952381\\
643	0.880952380952381\\
644	0.880952380952381\\
645	0.880952380952381\\
646	0.880952380952381\\
647	0.880952380952381\\
648	0.880952380952381\\
649	0.880952380952381\\
650	0.880952380952381\\
651	0.880952380952381\\
652	0.880952380952381\\
653	0.880952380952381\\
654	0.880952380952381\\
655	0.880952380952381\\
656	0.880952380952381\\
657	0.880952380952381\\
658	0.880952380952381\\
659	0.880952380952381\\
660	0.880952380952381\\
661	0.880952380952381\\
662	0.880952380952381\\
663	0.880952380952381\\
664	0.880952380952381\\
665	0.880952380952381\\
666	0.880952380952381\\
667	0.880952380952381\\
668	0.880952380952381\\
669	0.880952380952381\\
670	0.880952380952381\\
671	0.880952380952381\\
672	0.880952380952381\\
673	0.880952380952381\\
674	0.880952380952381\\
675	0.880952380952381\\
676	0.880952380952381\\
677	0.880952380952381\\
678	0.880952380952381\\
679	0.880952380952381\\
680	0.880952380952381\\
681	0.880952380952381\\
682	0.880952380952381\\
683	0.892857142857143\\
684	0.892857142857143\\
685	0.892857142857143\\
686	0.892857142857143\\
687	0.892857142857143\\
688	0.892857142857143\\
689	0.892857142857143\\
690	0.892857142857143\\
691	0.892857142857143\\
692	0.892857142857143\\
693	0.892857142857143\\
694	0.892857142857143\\
695	0.892857142857143\\
696	0.892857142857143\\
697	0.892857142857143\\
698	0.892857142857143\\
699	0.892857142857143\\
700	0.892857142857143\\
701	0.892857142857143\\
702	0.892857142857143\\
703	0.892857142857143\\
704	0.892857142857143\\
705	0.892857142857143\\
706	0.892857142857143\\
707	0.892857142857143\\
708	0.892857142857143\\
709	0.892857142857143\\
710	0.892857142857143\\
711	0.892857142857143\\
712	0.892857142857143\\
713	0.892857142857143\\
714	0.892857142857143\\
715	0.892857142857143\\
716	0.892857142857143\\
717	0.892857142857143\\
718	0.892857142857143\\
719	0.892857142857143\\
720	0.892857142857143\\
721	0.892857142857143\\
722	0.892857142857143\\
723	0.892857142857143\\
724	0.892857142857143\\
725	0.892857142857143\\
726	0.892857142857143\\
727	0.892857142857143\\
728	0.892857142857143\\
729	0.892857142857143\\
730	0.892857142857143\\
731	0.892857142857143\\
732	0.892857142857143\\
733	0.892857142857143\\
734	0.892857142857143\\
735	0.892857142857143\\
736	0.904761904761905\\
737	0.904761904761905\\
738	0.904761904761905\\
739	0.904761904761905\\
740	0.904761904761905\\
741	0.904761904761905\\
742	0.904761904761905\\
743	0.904761904761905\\
744	0.904761904761905\\
745	0.904761904761905\\
746	0.904761904761905\\
747	0.904761904761905\\
748	0.904761904761905\\
749	0.904761904761905\\
750	0.904761904761905\\
751	0.904761904761905\\
752	0.904761904761905\\
753	0.904761904761905\\
754	0.904761904761905\\
755	0.904761904761905\\
756	0.904761904761905\\
757	0.904761904761905\\
758	0.904761904761905\\
759	0.904761904761905\\
760	0.904761904761905\\
761	0.904761904761905\\
762	0.904761904761905\\
763	0.916666666666667\\
764	0.916666666666667\\
765	0.916666666666667\\
766	0.916666666666667\\
767	0.916666666666667\\
768	0.916666666666667\\
769	0.916666666666667\\
770	0.916666666666667\\
771	0.916666666666667\\
772	0.916666666666667\\
773	0.916666666666667\\
774	0.916666666666667\\
775	0.916666666666667\\
776	0.916666666666667\\
777	0.916666666666667\\
778	0.916666666666667\\
779	0.916666666666667\\
780	0.916666666666667\\
781	0.916666666666667\\
782	0.916666666666667\\
783	0.916666666666667\\
784	0.916666666666667\\
785	0.916666666666667\\
786	0.916666666666667\\
787	0.916666666666667\\
788	0.916666666666667\\
789	0.916666666666667\\
790	0.916666666666667\\
791	0.916666666666667\\
792	0.928571428571429\\
793	0.928571428571429\\
794	0.928571428571429\\
795	0.928571428571429\\
796	0.928571428571429\\
797	0.928571428571429\\
798	0.928571428571429\\
799	0.928571428571429\\
800	0.928571428571429\\
801	0.928571428571429\\
802	0.928571428571429\\
803	0.928571428571429\\
804	0.928571428571429\\
805	0.928571428571429\\
806	0.928571428571429\\
807	0.928571428571429\\
808	0.928571428571429\\
809	0.928571428571429\\
810	0.928571428571429\\
811	0.928571428571429\\
812	0.928571428571429\\
813	0.928571428571429\\
814	0.928571428571429\\
815	0.928571428571429\\
816	0.928571428571429\\
817	0.928571428571429\\
818	0.928571428571429\\
819	0.928571428571429\\
820	0.928571428571429\\
821	0.928571428571429\\
822	0.928571428571429\\
823	0.928571428571429\\
824	0.928571428571429\\
825	0.928571428571429\\
826	0.928571428571429\\
827	0.928571428571429\\
828	0.928571428571429\\
829	0.928571428571429\\
830	0.928571428571429\\
831	0.928571428571429\\
832	0.928571428571429\\
833	0.928571428571429\\
834	0.928571428571429\\
835	0.928571428571429\\
836	0.928571428571429\\
837	0.928571428571429\\
838	0.928571428571429\\
839	0.928571428571429\\
840	0.928571428571429\\
841	0.928571428571429\\
842	0.928571428571429\\
843	0.928571428571429\\
844	0.928571428571429\\
845	0.928571428571429\\
846	0.928571428571429\\
847	0.928571428571429\\
848	0.928571428571429\\
849	0.928571428571429\\
850	0.928571428571429\\
851	0.928571428571429\\
852	0.928571428571429\\
853	0.928571428571429\\
854	0.928571428571429\\
855	0.928571428571429\\
856	0.928571428571429\\
857	0.928571428571429\\
858	0.928571428571429\\
859	0.928571428571429\\
860	0.928571428571429\\
861	0.928571428571429\\
862	0.928571428571429\\
863	0.928571428571429\\
864	0.928571428571429\\
865	0.928571428571429\\
866	0.94047619047619\\
867	0.94047619047619\\
868	0.94047619047619\\
869	0.94047619047619\\
870	0.94047619047619\\
871	0.94047619047619\\
872	0.94047619047619\\
873	0.94047619047619\\
874	0.94047619047619\\
875	0.94047619047619\\
876	0.94047619047619\\
877	0.94047619047619\\
878	0.94047619047619\\
879	0.94047619047619\\
880	0.94047619047619\\
881	0.94047619047619\\
882	0.94047619047619\\
883	0.94047619047619\\
884	0.94047619047619\\
885	0.94047619047619\\
886	0.94047619047619\\
887	0.952380952380952\\
888	0.952380952380952\\
889	0.952380952380952\\
890	0.952380952380952\\
891	0.952380952380952\\
892	0.952380952380952\\
893	0.952380952380952\\
894	0.952380952380952\\
895	0.952380952380952\\
896	0.952380952380952\\
897	0.952380952380952\\
898	0.952380952380952\\
899	0.952380952380952\\
900	0.952380952380952\\
901	0.952380952380952\\
902	0.952380952380952\\
903	0.952380952380952\\
904	0.952380952380952\\
905	0.952380952380952\\
906	0.952380952380952\\
907	0.952380952380952\\
908	0.952380952380952\\
909	0.952380952380952\\
910	0.952380952380952\\
911	0.952380952380952\\
912	0.952380952380952\\
913	0.952380952380952\\
914	0.952380952380952\\
915	0.952380952380952\\
916	0.952380952380952\\
917	0.952380952380952\\
918	0.952380952380952\\
919	0.952380952380952\\
920	0.952380952380952\\
921	0.952380952380952\\
922	0.952380952380952\\
923	0.952380952380952\\
924	0.952380952380952\\
925	0.952380952380952\\
926	0.952380952380952\\
927	0.952380952380952\\
928	0.952380952380952\\
929	0.952380952380952\\
930	0.952380952380952\\
931	0.952380952380952\\
932	0.952380952380952\\
933	0.952380952380952\\
934	0.952380952380952\\
935	0.952380952380952\\
936	0.952380952380952\\
937	0.952380952380952\\
938	0.952380952380952\\
939	0.952380952380952\\
940	0.952380952380952\\
941	0.952380952380952\\
942	0.952380952380952\\
943	0.952380952380952\\
944	0.952380952380952\\
945	0.952380952380952\\
946	0.952380952380952\\
947	0.952380952380952\\
948	0.952380952380952\\
949	0.952380952380952\\
950	0.952380952380952\\
951	0.952380952380952\\
952	0.952380952380952\\
953	0.952380952380952\\
954	0.952380952380952\\
955	0.952380952380952\\
956	0.952380952380952\\
957	0.952380952380952\\
958	0.952380952380952\\
959	0.952380952380952\\
960	0.952380952380952\\
961	0.952380952380952\\
962	0.952380952380952\\
963	0.952380952380952\\
964	0.952380952380952\\
965	0.952380952380952\\
966	0.952380952380952\\
967	0.952380952380952\\
968	0.952380952380952\\
969	0.952380952380952\\
970	0.952380952380952\\
971	0.952380952380952\\
972	0.952380952380952\\
973	0.952380952380952\\
974	0.952380952380952\\
975	0.952380952380952\\
976	0.952380952380952\\
977	0.952380952380952\\
978	0.952380952380952\\
979	0.952380952380952\\
980	0.952380952380952\\
981	0.952380952380952\\
982	0.952380952380952\\
983	0.952380952380952\\
984	0.952380952380952\\
985	0.952380952380952\\
986	0.952380952380952\\
987	0.952380952380952\\
988	0.952380952380952\\
989	0.952380952380952\\
990	0.952380952380952\\
991	0.952380952380952\\
992	0.952380952380952\\
993	0.952380952380952\\
994	0.952380952380952\\
995	0.952380952380952\\
996	0.952380952380952\\
997	0.952380952380952\\
998	0.952380952380952\\
999	0.952380952380952\\
1000	0.952380952380952\\
};

\addplot [color=mygreen!50, name path=A]
  table[row sep=crcr]{%
1	0.0952380952380952\\
2	0.0952380952380952\\
3	0.0952380952380952\\
4	0.0952380952380952\\
5	0.0952380952380952\\
6	0.107142857142857\\
7	0.107142857142857\\
8	0.107142857142857\\
9	0.107142857142857\\
10	0.107142857142857\\
11	0.107142857142857\\
12	0.107142857142857\\
13	0.107142857142857\\
14	0.107142857142857\\
15	0.107142857142857\\
16	0.119047619047619\\
17	0.119047619047619\\
18	0.119047619047619\\
19	0.119047619047619\\
20	0.119047619047619\\
21	0.119047619047619\\
22	0.119047619047619\\
23	0.119047619047619\\
24	0.119047619047619\\
25	0.119047619047619\\
26	0.130952380952381\\
27	0.130952380952381\\
28	0.130952380952381\\
29	0.130952380952381\\
30	0.130952380952381\\
31	0.130952380952381\\
32	0.130952380952381\\
33	0.130952380952381\\
34	0.130952380952381\\
35	0.130952380952381\\
36	0.130952380952381\\
37	0.130952380952381\\
38	0.130952380952381\\
39	0.130952380952381\\
40	0.130952380952381\\
41	0.130952380952381\\
42	0.130952380952381\\
43	0.142857142857143\\
44	0.142857142857143\\
45	0.142857142857143\\
46	0.142857142857143\\
47	0.142857142857143\\
48	0.142857142857143\\
49	0.142857142857143\\
50	0.142857142857143\\
51	0.154761904761905\\
52	0.154761904761905\\
53	0.154761904761905\\
54	0.154761904761905\\
55	0.154761904761905\\
56	0.166666666666667\\
57	0.166666666666667\\
58	0.166666666666667\\
59	0.166666666666667\\
60	0.166666666666667\\
61	0.166666666666667\\
62	0.166666666666667\\
63	0.166666666666667\\
64	0.166666666666667\\
65	0.166666666666667\\
66	0.166666666666667\\
67	0.166666666666667\\
68	0.178571428571429\\
69	0.178571428571429\\
70	0.178571428571429\\
71	0.178571428571429\\
72	0.178571428571429\\
73	0.178571428571429\\
74	0.178571428571429\\
75	0.19047619047619\\
76	0.19047619047619\\
77	0.19047619047619\\
78	0.19047619047619\\
79	0.19047619047619\\
80	0.202380952380952\\
81	0.202380952380952\\
82	0.202380952380952\\
83	0.202380952380952\\
84	0.202380952380952\\
85	0.202380952380952\\
86	0.202380952380952\\
87	0.202380952380952\\
88	0.202380952380952\\
89	0.214285714285714\\
90	0.214285714285714\\
91	0.214285714285714\\
92	0.214285714285714\\
93	0.214285714285714\\
94	0.214285714285714\\
95	0.214285714285714\\
96	0.214285714285714\\
97	0.214285714285714\\
98	0.214285714285714\\
99	0.226190476190476\\
100	0.226190476190476\\
101	0.226190476190476\\
102	0.226190476190476\\
103	0.226190476190476\\
104	0.226190476190476\\
105	0.238095238095238\\
106	0.238095238095238\\
107	0.238095238095238\\
108	0.238095238095238\\
109	0.238095238095238\\
110	0.238095238095238\\
111	0.238095238095238\\
112	0.25\\
113	0.25\\
114	0.261904761904762\\
115	0.273809523809524\\
116	0.273809523809524\\
117	0.273809523809524\\
118	0.273809523809524\\
119	0.273809523809524\\
120	0.273809523809524\\
121	0.285714285714286\\
122	0.285714285714286\\
123	0.297619047619048\\
124	0.297619047619048\\
125	0.297619047619048\\
126	0.30952380952381\\
127	0.30952380952381\\
128	0.30952380952381\\
129	0.30952380952381\\
130	0.30952380952381\\
131	0.321428571428571\\
132	0.321428571428571\\
133	0.321428571428571\\
134	0.321428571428571\\
135	0.321428571428571\\
136	0.321428571428571\\
137	0.321428571428571\\
138	0.333333333333333\\
139	0.333333333333333\\
140	0.345238095238095\\
141	0.345238095238095\\
142	0.357142857142857\\
143	0.357142857142857\\
144	0.357142857142857\\
145	0.357142857142857\\
146	0.369047619047619\\
147	0.369047619047619\\
148	0.380952380952381\\
149	0.380952380952381\\
150	0.380952380952381\\
151	0.380952380952381\\
152	0.380952380952381\\
153	0.380952380952381\\
154	0.380952380952381\\
155	0.380952380952381\\
156	0.392857142857143\\
157	0.392857142857143\\
158	0.392857142857143\\
159	0.392857142857143\\
160	0.392857142857143\\
161	0.392857142857143\\
162	0.392857142857143\\
163	0.392857142857143\\
164	0.404761904761905\\
165	0.404761904761905\\
166	0.404761904761905\\
167	0.404761904761905\\
168	0.416666666666667\\
169	0.416666666666667\\
170	0.428571428571429\\
171	0.428571428571429\\
172	0.428571428571429\\
173	0.428571428571429\\
174	0.428571428571429\\
175	0.428571428571429\\
176	0.428571428571429\\
177	0.44047619047619\\
178	0.44047619047619\\
179	0.44047619047619\\
180	0.44047619047619\\
181	0.452380952380952\\
182	0.452380952380952\\
183	0.452380952380952\\
184	0.452380952380952\\
185	0.452380952380952\\
186	0.464285714285714\\
187	0.464285714285714\\
188	0.464285714285714\\
189	0.464285714285714\\
190	0.476190476190476\\
191	0.476190476190476\\
192	0.476190476190476\\
193	0.476190476190476\\
194	0.488095238095238\\
195	0.488095238095238\\
196	0.488095238095238\\
197	0.488095238095238\\
198	0.488095238095238\\
199	0.488095238095238\\
200	0.5\\
201	0.5\\
202	0.5\\
203	0.5\\
204	0.511904761904762\\
205	0.511904761904762\\
206	0.511904761904762\\
207	0.511904761904762\\
208	0.511904761904762\\
209	0.523809523809524\\
210	0.523809523809524\\
211	0.523809523809524\\
212	0.523809523809524\\
213	0.523809523809524\\
214	0.523809523809524\\
215	0.535714285714286\\
216	0.535714285714286\\
217	0.535714285714286\\
218	0.535714285714286\\
219	0.547619047619048\\
220	0.547619047619048\\
221	0.547619047619048\\
222	0.547619047619048\\
223	0.55952380952381\\
224	0.571428571428571\\
225	0.571428571428571\\
226	0.571428571428571\\
227	0.571428571428571\\
228	0.583333333333333\\
229	0.595238095238095\\
230	0.595238095238095\\
231	0.595238095238095\\
232	0.607142857142857\\
233	0.607142857142857\\
234	0.607142857142857\\
235	0.607142857142857\\
236	0.607142857142857\\
237	0.607142857142857\\
238	0.607142857142857\\
239	0.607142857142857\\
240	0.607142857142857\\
241	0.619047619047619\\
242	0.619047619047619\\
243	0.619047619047619\\
244	0.619047619047619\\
245	0.630952380952381\\
246	0.630952380952381\\
247	0.630952380952381\\
248	0.630952380952381\\
249	0.630952380952381\\
250	0.630952380952381\\
251	0.630952380952381\\
252	0.642857142857143\\
253	0.642857142857143\\
254	0.654761904761905\\
255	0.654761904761905\\
256	0.654761904761905\\
257	0.666666666666667\\
258	0.666666666666667\\
259	0.666666666666667\\
260	0.678571428571429\\
261	0.678571428571429\\
262	0.678571428571429\\
263	0.678571428571429\\
264	0.69047619047619\\
265	0.69047619047619\\
266	0.69047619047619\\
267	0.69047619047619\\
268	0.69047619047619\\
269	0.702380952380952\\
270	0.702380952380952\\
271	0.702380952380952\\
272	0.702380952380952\\
273	0.714285714285714\\
274	0.714285714285714\\
275	0.714285714285714\\
276	0.714285714285714\\
277	0.714285714285714\\
278	0.714285714285714\\
279	0.714285714285714\\
280	0.714285714285714\\
281	0.726190476190476\\
282	0.726190476190476\\
283	0.726190476190476\\
284	0.726190476190476\\
285	0.726190476190476\\
286	0.726190476190476\\
287	0.726190476190476\\
288	0.738095238095238\\
289	0.738095238095238\\
290	0.738095238095238\\
291	0.738095238095238\\
292	0.738095238095238\\
293	0.738095238095238\\
294	0.75\\
295	0.75\\
296	0.75\\
297	0.75\\
298	0.75\\
299	0.75\\
300	0.75\\
301	0.75\\
302	0.75\\
303	0.75\\
304	0.75\\
305	0.75\\
306	0.761904761904762\\
307	0.761904761904762\\
308	0.761904761904762\\
309	0.761904761904762\\
310	0.761904761904762\\
311	0.773809523809524\\
312	0.773809523809524\\
313	0.773809523809524\\
314	0.773809523809524\\
315	0.773809523809524\\
316	0.773809523809524\\
317	0.773809523809524\\
318	0.773809523809524\\
319	0.785714285714286\\
320	0.785714285714286\\
321	0.785714285714286\\
322	0.785714285714286\\
323	0.785714285714286\\
324	0.785714285714286\\
325	0.785714285714286\\
326	0.785714285714286\\
327	0.797619047619048\\
328	0.797619047619048\\
329	0.797619047619048\\
330	0.797619047619048\\
331	0.797619047619048\\
332	0.80952380952381\\
333	0.80952380952381\\
334	0.80952380952381\\
335	0.80952380952381\\
336	0.80952380952381\\
337	0.80952380952381\\
338	0.80952380952381\\
339	0.80952380952381\\
340	0.821428571428571\\
341	0.821428571428571\\
342	0.821428571428571\\
343	0.821428571428571\\
344	0.821428571428571\\
345	0.821428571428571\\
346	0.821428571428571\\
347	0.821428571428571\\
348	0.821428571428571\\
349	0.821428571428571\\
350	0.821428571428571\\
351	0.821428571428571\\
352	0.821428571428571\\
353	0.821428571428571\\
354	0.821428571428571\\
355	0.821428571428571\\
356	0.821428571428571\\
357	0.821428571428571\\
358	0.821428571428571\\
359	0.833333333333333\\
360	0.833333333333333\\
361	0.833333333333333\\
362	0.833333333333333\\
363	0.833333333333333\\
364	0.833333333333333\\
365	0.833333333333333\\
366	0.833333333333333\\
367	0.833333333333333\\
368	0.833333333333333\\
369	0.833333333333333\\
370	0.833333333333333\\
371	0.833333333333333\\
372	0.833333333333333\\
373	0.833333333333333\\
374	0.833333333333333\\
375	0.845238095238095\\
376	0.845238095238095\\
377	0.845238095238095\\
378	0.845238095238095\\
379	0.845238095238095\\
380	0.845238095238095\\
381	0.845238095238095\\
382	0.845238095238095\\
383	0.845238095238095\\
384	0.845238095238095\\
385	0.845238095238095\\
386	0.845238095238095\\
387	0.845238095238095\\
388	0.857142857142857\\
389	0.857142857142857\\
390	0.857142857142857\\
391	0.857142857142857\\
392	0.857142857142857\\
393	0.857142857142857\\
394	0.857142857142857\\
395	0.857142857142857\\
396	0.857142857142857\\
397	0.857142857142857\\
398	0.857142857142857\\
399	0.857142857142857\\
400	0.857142857142857\\
401	0.857142857142857\\
402	0.857142857142857\\
403	0.857142857142857\\
404	0.857142857142857\\
405	0.869047619047619\\
406	0.869047619047619\\
407	0.869047619047619\\
408	0.869047619047619\\
409	0.869047619047619\\
410	0.869047619047619\\
411	0.869047619047619\\
412	0.869047619047619\\
413	0.869047619047619\\
414	0.869047619047619\\
415	0.869047619047619\\
416	0.869047619047619\\
417	0.869047619047619\\
418	0.869047619047619\\
419	0.869047619047619\\
420	0.869047619047619\\
421	0.869047619047619\\
422	0.880952380952381\\
423	0.880952380952381\\
424	0.880952380952381\\
425	0.880952380952381\\
426	0.880952380952381\\
427	0.880952380952381\\
428	0.880952380952381\\
429	0.880952380952381\\
430	0.880952380952381\\
431	0.880952380952381\\
432	0.880952380952381\\
433	0.880952380952381\\
434	0.880952380952381\\
435	0.880952380952381\\
436	0.880952380952381\\
437	0.880952380952381\\
438	0.880952380952381\\
439	0.880952380952381\\
440	0.880952380952381\\
441	0.880952380952381\\
442	0.880952380952381\\
443	0.880952380952381\\
444	0.880952380952381\\
445	0.880952380952381\\
446	0.880952380952381\\
447	0.880952380952381\\
448	0.892857142857143\\
449	0.892857142857143\\
450	0.892857142857143\\
451	0.892857142857143\\
452	0.892857142857143\\
453	0.892857142857143\\
454	0.892857142857143\\
455	0.904761904761905\\
456	0.904761904761905\\
457	0.904761904761905\\
458	0.904761904761905\\
459	0.904761904761905\\
460	0.904761904761905\\
461	0.904761904761905\\
462	0.904761904761905\\
463	0.904761904761905\\
464	0.904761904761905\\
465	0.904761904761905\\
466	0.904761904761905\\
467	0.904761904761905\\
468	0.916666666666667\\
469	0.916666666666667\\
470	0.916666666666667\\
471	0.916666666666667\\
472	0.916666666666667\\
473	0.916666666666667\\
474	0.916666666666667\\
475	0.916666666666667\\
476	0.916666666666667\\
477	0.916666666666667\\
478	0.916666666666667\\
479	0.916666666666667\\
480	0.916666666666667\\
481	0.916666666666667\\
482	0.916666666666667\\
483	0.916666666666667\\
484	0.916666666666667\\
485	0.916666666666667\\
486	0.916666666666667\\
487	0.916666666666667\\
488	0.928571428571429\\
489	0.928571428571429\\
490	0.928571428571429\\
491	0.928571428571429\\
492	0.928571428571429\\
493	0.928571428571429\\
494	0.928571428571429\\
495	0.928571428571429\\
496	0.928571428571429\\
497	0.928571428571429\\
498	0.928571428571429\\
499	0.928571428571429\\
500	0.928571428571429\\
501	0.928571428571429\\
502	0.928571428571429\\
503	0.928571428571429\\
504	0.928571428571429\\
505	0.928571428571429\\
506	0.928571428571429\\
507	0.928571428571429\\
508	0.928571428571429\\
509	0.928571428571429\\
510	0.928571428571429\\
511	0.928571428571429\\
512	0.928571428571429\\
513	0.928571428571429\\
514	0.928571428571429\\
515	0.928571428571429\\
516	0.94047619047619\\
517	0.94047619047619\\
518	0.94047619047619\\
519	0.94047619047619\\
520	0.94047619047619\\
521	0.94047619047619\\
522	0.94047619047619\\
523	0.94047619047619\\
524	0.94047619047619\\
525	0.94047619047619\\
526	0.94047619047619\\
527	0.94047619047619\\
528	0.94047619047619\\
529	0.94047619047619\\
530	0.94047619047619\\
531	0.94047619047619\\
532	0.94047619047619\\
533	0.94047619047619\\
534	0.94047619047619\\
535	0.94047619047619\\
536	0.94047619047619\\
537	0.94047619047619\\
538	0.94047619047619\\
539	0.94047619047619\\
540	0.94047619047619\\
541	0.94047619047619\\
542	0.94047619047619\\
543	0.94047619047619\\
544	0.94047619047619\\
545	0.94047619047619\\
546	0.94047619047619\\
547	0.94047619047619\\
548	0.94047619047619\\
549	0.94047619047619\\
550	0.94047619047619\\
551	0.94047619047619\\
552	0.952380952380952\\
553	0.952380952380952\\
554	0.952380952380952\\
555	0.952380952380952\\
556	0.952380952380952\\
557	0.952380952380952\\
558	0.952380952380952\\
559	0.952380952380952\\
560	0.952380952380952\\
561	0.952380952380952\\
562	0.952380952380952\\
563	0.952380952380952\\
564	0.952380952380952\\
565	0.964285714285714\\
566	0.964285714285714\\
567	0.964285714285714\\
568	0.964285714285714\\
569	0.964285714285714\\
570	0.964285714285714\\
571	0.964285714285714\\
572	0.964285714285714\\
573	0.964285714285714\\
574	0.964285714285714\\
575	0.964285714285714\\
576	0.964285714285714\\
577	0.964285714285714\\
578	0.964285714285714\\
579	0.964285714285714\\
580	0.964285714285714\\
581	0.964285714285714\\
582	0.964285714285714\\
583	0.964285714285714\\
584	0.964285714285714\\
585	0.964285714285714\\
586	0.964285714285714\\
587	0.964285714285714\\
588	0.964285714285714\\
589	0.964285714285714\\
590	0.964285714285714\\
591	0.964285714285714\\
592	0.964285714285714\\
593	0.964285714285714\\
594	0.964285714285714\\
595	0.964285714285714\\
596	0.964285714285714\\
597	0.964285714285714\\
598	0.964285714285714\\
599	0.964285714285714\\
600	0.964285714285714\\
601	0.964285714285714\\
602	0.964285714285714\\
603	0.976190476190476\\
604	0.976190476190476\\
605	0.976190476190476\\
606	0.976190476190476\\
607	0.976190476190476\\
608	0.976190476190476\\
609	0.976190476190476\\
610	0.976190476190476\\
611	0.976190476190476\\
612	0.976190476190476\\
613	0.976190476190476\\
614	0.976190476190476\\
615	0.976190476190476\\
616	0.976190476190476\\
617	0.976190476190476\\
618	0.976190476190476\\
619	0.976190476190476\\
620	0.976190476190476\\
621	0.976190476190476\\
622	0.976190476190476\\
623	0.976190476190476\\
624	0.976190476190476\\
625	0.976190476190476\\
626	0.976190476190476\\
627	0.976190476190476\\
628	0.976190476190476\\
629	0.976190476190476\\
630	0.976190476190476\\
631	0.976190476190476\\
632	0.976190476190476\\
633	0.976190476190476\\
634	0.976190476190476\\
635	0.976190476190476\\
636	0.976190476190476\\
637	0.976190476190476\\
638	0.976190476190476\\
639	0.976190476190476\\
640	0.976190476190476\\
641	0.976190476190476\\
642	0.976190476190476\\
643	0.976190476190476\\
644	0.988095238095238\\
645	0.988095238095238\\
646	0.988095238095238\\
647	0.988095238095238\\
648	0.988095238095238\\
649	0.988095238095238\\
650	0.988095238095238\\
651	0.988095238095238\\
652	0.988095238095238\\
653	0.988095238095238\\
654	0.988095238095238\\
655	0.988095238095238\\
656	0.988095238095238\\
657	0.988095238095238\\
658	0.988095238095238\\
659	0.988095238095238\\
660	0.988095238095238\\
661	0.988095238095238\\
662	0.988095238095238\\
663	0.988095238095238\\
664	0.988095238095238\\
665	0.988095238095238\\
666	0.988095238095238\\
667	0.988095238095238\\
668	0.988095238095238\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};

\addplot[mygreen!50, forget plot] fill between[of=A and B];






\addplot [color=myviolet!50, name path=D]
  table[row sep=crcr]{%
1	0.0952380952380952\\
2	0.0952380952380952\\
3	0.0952380952380952\\
4	0.0952380952380952\\
5	0.0952380952380952\\
6	0.0952380952380952\\
7	0.0952380952380952\\
8	0.0952380952380952\\
9	0.0952380952380952\\
10	0.0952380952380952\\
11	0.0952380952380952\\
12	0.0952380952380952\\
13	0.0952380952380952\\
14	0.0952380952380952\\
15	0.0952380952380952\\
16	0.0952380952380952\\
17	0.0952380952380952\\
18	0.0952380952380952\\
19	0.0952380952380952\\
20	0.0952380952380952\\
21	0.0952380952380952\\
22	0.0952380952380952\\
23	0.0952380952380952\\
24	0.0952380952380952\\
25	0.0952380952380952\\
26	0.0952380952380952\\
27	0.0952380952380952\\
28	0.0952380952380952\\
29	0.0952380952380952\\
30	0.0952380952380952\\
31	0.0952380952380952\\
32	0.0952380952380952\\
33	0.0952380952380952\\
34	0.0952380952380952\\
35	0.0952380952380952\\
36	0.0952380952380952\\
37	0.0952380952380952\\
38	0.0952380952380952\\
39	0.0952380952380952\\
40	0.0952380952380952\\
41	0.0952380952380952\\
42	0.0952380952380952\\
43	0.0952380952380952\\
44	0.0952380952380952\\
45	0.0952380952380952\\
46	0.0952380952380952\\
47	0.0952380952380952\\
48	0.0952380952380952\\
49	0.0952380952380952\\
50	0.0952380952380952\\
51	0.0952380952380952\\
52	0.0952380952380952\\
53	0.0952380952380952\\
54	0.0952380952380952\\
55	0.0952380952380952\\
56	0.107142857142857\\
57	0.107142857142857\\
58	0.107142857142857\\
59	0.107142857142857\\
60	0.107142857142857\\
61	0.107142857142857\\
62	0.107142857142857\\
63	0.107142857142857\\
64	0.107142857142857\\
65	0.107142857142857\\
66	0.107142857142857\\
67	0.107142857142857\\
68	0.107142857142857\\
69	0.107142857142857\\
70	0.107142857142857\\
71	0.107142857142857\\
72	0.107142857142857\\
73	0.107142857142857\\
74	0.107142857142857\\
75	0.107142857142857\\
76	0.107142857142857\\
77	0.107142857142857\\
78	0.107142857142857\\
79	0.107142857142857\\
80	0.107142857142857\\
81	0.107142857142857\\
82	0.107142857142857\\
83	0.119047619047619\\
84	0.119047619047619\\
85	0.119047619047619\\
86	0.119047619047619\\
87	0.119047619047619\\
88	0.119047619047619\\
89	0.119047619047619\\
90	0.119047619047619\\
91	0.119047619047619\\
92	0.119047619047619\\
93	0.119047619047619\\
94	0.119047619047619\\
95	0.119047619047619\\
96	0.119047619047619\\
97	0.119047619047619\\
98	0.119047619047619\\
99	0.119047619047619\\
100	0.119047619047619\\
101	0.119047619047619\\
102	0.119047619047619\\
103	0.119047619047619\\
104	0.119047619047619\\
105	0.119047619047619\\
106	0.119047619047619\\
107	0.119047619047619\\
108	0.119047619047619\\
109	0.119047619047619\\
110	0.119047619047619\\
111	0.119047619047619\\
112	0.119047619047619\\
113	0.119047619047619\\
114	0.119047619047619\\
115	0.130952380952381\\
116	0.130952380952381\\
117	0.130952380952381\\
118	0.130952380952381\\
119	0.130952380952381\\
120	0.130952380952381\\
121	0.130952380952381\\
122	0.130952380952381\\
123	0.130952380952381\\
124	0.130952380952381\\
125	0.130952380952381\\
126	0.130952380952381\\
127	0.130952380952381\\
128	0.142857142857143\\
129	0.142857142857143\\
130	0.142857142857143\\
131	0.142857142857143\\
132	0.142857142857143\\
133	0.142857142857143\\
134	0.142857142857143\\
135	0.142857142857143\\
136	0.142857142857143\\
137	0.142857142857143\\
138	0.142857142857143\\
139	0.142857142857143\\
140	0.142857142857143\\
141	0.142857142857143\\
142	0.142857142857143\\
143	0.142857142857143\\
144	0.142857142857143\\
145	0.142857142857143\\
146	0.142857142857143\\
147	0.142857142857143\\
148	0.142857142857143\\
149	0.142857142857143\\
150	0.142857142857143\\
151	0.142857142857143\\
152	0.142857142857143\\
153	0.142857142857143\\
154	0.142857142857143\\
155	0.142857142857143\\
156	0.142857142857143\\
157	0.142857142857143\\
158	0.142857142857143\\
159	0.142857142857143\\
160	0.142857142857143\\
161	0.142857142857143\\
162	0.142857142857143\\
163	0.142857142857143\\
164	0.142857142857143\\
165	0.142857142857143\\
166	0.142857142857143\\
167	0.142857142857143\\
168	0.142857142857143\\
169	0.142857142857143\\
170	0.142857142857143\\
171	0.142857142857143\\
172	0.142857142857143\\
173	0.142857142857143\\
174	0.142857142857143\\
175	0.142857142857143\\
176	0.142857142857143\\
177	0.154761904761905\\
178	0.154761904761905\\
179	0.154761904761905\\
180	0.154761904761905\\
181	0.154761904761905\\
182	0.154761904761905\\
183	0.154761904761905\\
184	0.154761904761905\\
185	0.154761904761905\\
186	0.154761904761905\\
187	0.154761904761905\\
188	0.154761904761905\\
189	0.154761904761905\\
190	0.154761904761905\\
191	0.154761904761905\\
192	0.154761904761905\\
193	0.154761904761905\\
194	0.154761904761905\\
195	0.154761904761905\\
196	0.154761904761905\\
197	0.154761904761905\\
198	0.154761904761905\\
199	0.154761904761905\\
200	0.154761904761905\\
201	0.154761904761905\\
202	0.154761904761905\\
203	0.154761904761905\\
204	0.154761904761905\\
205	0.154761904761905\\
206	0.154761904761905\\
207	0.154761904761905\\
208	0.154761904761905\\
209	0.154761904761905\\
210	0.154761904761905\\
211	0.154761904761905\\
212	0.154761904761905\\
213	0.154761904761905\\
214	0.154761904761905\\
215	0.154761904761905\\
216	0.154761904761905\\
217	0.154761904761905\\
218	0.154761904761905\\
219	0.154761904761905\\
220	0.154761904761905\\
221	0.154761904761905\\
222	0.154761904761905\\
223	0.154761904761905\\
224	0.154761904761905\\
225	0.154761904761905\\
226	0.154761904761905\\
227	0.154761904761905\\
228	0.154761904761905\\
229	0.154761904761905\\
230	0.154761904761905\\
231	0.154761904761905\\
232	0.154761904761905\\
233	0.154761904761905\\
234	0.154761904761905\\
235	0.154761904761905\\
236	0.154761904761905\\
237	0.154761904761905\\
238	0.154761904761905\\
239	0.154761904761905\\
240	0.154761904761905\\
241	0.154761904761905\\
242	0.154761904761905\\
243	0.154761904761905\\
244	0.154761904761905\\
245	0.154761904761905\\
246	0.154761904761905\\
247	0.154761904761905\\
248	0.154761904761905\\
249	0.154761904761905\\
250	0.154761904761905\\
251	0.154761904761905\\
252	0.154761904761905\\
253	0.154761904761905\\
254	0.166666666666667\\
255	0.166666666666667\\
256	0.166666666666667\\
257	0.166666666666667\\
258	0.166666666666667\\
259	0.166666666666667\\
260	0.166666666666667\\
261	0.166666666666667\\
262	0.166666666666667\\
263	0.166666666666667\\
264	0.166666666666667\\
265	0.166666666666667\\
266	0.166666666666667\\
267	0.166666666666667\\
268	0.166666666666667\\
269	0.166666666666667\\
270	0.166666666666667\\
271	0.166666666666667\\
272	0.166666666666667\\
273	0.166666666666667\\
274	0.166666666666667\\
275	0.166666666666667\\
276	0.166666666666667\\
277	0.166666666666667\\
278	0.166666666666667\\
279	0.166666666666667\\
280	0.166666666666667\\
281	0.166666666666667\\
282	0.166666666666667\\
283	0.166666666666667\\
284	0.166666666666667\\
285	0.166666666666667\\
286	0.166666666666667\\
287	0.166666666666667\\
288	0.166666666666667\\
289	0.166666666666667\\
290	0.166666666666667\\
291	0.166666666666667\\
292	0.166666666666667\\
293	0.166666666666667\\
294	0.166666666666667\\
295	0.166666666666667\\
296	0.166666666666667\\
297	0.166666666666667\\
298	0.166666666666667\\
299	0.166666666666667\\
300	0.166666666666667\\
301	0.166666666666667\\
302	0.166666666666667\\
303	0.166666666666667\\
304	0.166666666666667\\
305	0.166666666666667\\
306	0.166666666666667\\
307	0.166666666666667\\
308	0.166666666666667\\
309	0.166666666666667\\
310	0.166666666666667\\
311	0.166666666666667\\
312	0.166666666666667\\
313	0.166666666666667\\
314	0.166666666666667\\
315	0.166666666666667\\
316	0.166666666666667\\
317	0.166666666666667\\
318	0.166666666666667\\
319	0.166666666666667\\
320	0.166666666666667\\
321	0.166666666666667\\
322	0.166666666666667\\
323	0.166666666666667\\
324	0.166666666666667\\
325	0.178571428571429\\
326	0.178571428571429\\
327	0.178571428571429\\
328	0.178571428571429\\
329	0.178571428571429\\
330	0.178571428571429\\
331	0.178571428571429\\
332	0.178571428571429\\
333	0.178571428571429\\
334	0.178571428571429\\
335	0.178571428571429\\
336	0.178571428571429\\
337	0.178571428571429\\
338	0.178571428571429\\
339	0.178571428571429\\
340	0.178571428571429\\
341	0.178571428571429\\
342	0.178571428571429\\
343	0.178571428571429\\
344	0.178571428571429\\
345	0.178571428571429\\
346	0.178571428571429\\
347	0.178571428571429\\
348	0.178571428571429\\
349	0.178571428571429\\
350	0.178571428571429\\
351	0.178571428571429\\
352	0.178571428571429\\
353	0.178571428571429\\
354	0.178571428571429\\
355	0.178571428571429\\
356	0.178571428571429\\
357	0.178571428571429\\
358	0.178571428571429\\
359	0.178571428571429\\
360	0.178571428571429\\
361	0.19047619047619\\
362	0.19047619047619\\
363	0.19047619047619\\
364	0.19047619047619\\
365	0.19047619047619\\
366	0.19047619047619\\
367	0.19047619047619\\
368	0.19047619047619\\
369	0.19047619047619\\
370	0.19047619047619\\
371	0.19047619047619\\
372	0.19047619047619\\
373	0.19047619047619\\
374	0.19047619047619\\
375	0.19047619047619\\
376	0.19047619047619\\
377	0.19047619047619\\
378	0.19047619047619\\
379	0.19047619047619\\
380	0.19047619047619\\
381	0.19047619047619\\
382	0.19047619047619\\
383	0.19047619047619\\
384	0.19047619047619\\
385	0.19047619047619\\
386	0.19047619047619\\
387	0.19047619047619\\
388	0.19047619047619\\
389	0.19047619047619\\
390	0.19047619047619\\
391	0.19047619047619\\
392	0.19047619047619\\
393	0.19047619047619\\
394	0.19047619047619\\
395	0.19047619047619\\
396	0.19047619047619\\
397	0.19047619047619\\
398	0.19047619047619\\
399	0.19047619047619\\
400	0.19047619047619\\
401	0.19047619047619\\
402	0.19047619047619\\
403	0.19047619047619\\
404	0.19047619047619\\
405	0.19047619047619\\
406	0.19047619047619\\
407	0.19047619047619\\
408	0.19047619047619\\
409	0.19047619047619\\
410	0.19047619047619\\
411	0.19047619047619\\
412	0.19047619047619\\
413	0.19047619047619\\
414	0.19047619047619\\
415	0.19047619047619\\
416	0.19047619047619\\
417	0.19047619047619\\
418	0.19047619047619\\
419	0.19047619047619\\
420	0.19047619047619\\
421	0.19047619047619\\
422	0.19047619047619\\
423	0.19047619047619\\
424	0.19047619047619\\
425	0.19047619047619\\
426	0.19047619047619\\
427	0.19047619047619\\
428	0.19047619047619\\
429	0.19047619047619\\
430	0.19047619047619\\
431	0.19047619047619\\
432	0.19047619047619\\
433	0.19047619047619\\
434	0.19047619047619\\
435	0.19047619047619\\
436	0.19047619047619\\
437	0.19047619047619\\
438	0.19047619047619\\
439	0.19047619047619\\
440	0.19047619047619\\
441	0.19047619047619\\
442	0.19047619047619\\
443	0.19047619047619\\
444	0.19047619047619\\
445	0.19047619047619\\
446	0.19047619047619\\
447	0.19047619047619\\
448	0.19047619047619\\
449	0.19047619047619\\
450	0.19047619047619\\
451	0.19047619047619\\
452	0.19047619047619\\
453	0.19047619047619\\
454	0.19047619047619\\
455	0.19047619047619\\
456	0.19047619047619\\
457	0.19047619047619\\
458	0.19047619047619\\
459	0.19047619047619\\
460	0.19047619047619\\
461	0.19047619047619\\
462	0.19047619047619\\
463	0.19047619047619\\
464	0.19047619047619\\
465	0.19047619047619\\
466	0.19047619047619\\
467	0.19047619047619\\
468	0.19047619047619\\
469	0.19047619047619\\
470	0.19047619047619\\
471	0.19047619047619\\
472	0.19047619047619\\
473	0.19047619047619\\
474	0.19047619047619\\
475	0.19047619047619\\
476	0.19047619047619\\
477	0.19047619047619\\
478	0.19047619047619\\
479	0.19047619047619\\
480	0.19047619047619\\
481	0.19047619047619\\
482	0.19047619047619\\
483	0.19047619047619\\
484	0.19047619047619\\
485	0.19047619047619\\
486	0.19047619047619\\
487	0.19047619047619\\
488	0.19047619047619\\
489	0.19047619047619\\
490	0.19047619047619\\
491	0.19047619047619\\
492	0.19047619047619\\
493	0.19047619047619\\
494	0.19047619047619\\
495	0.19047619047619\\
496	0.19047619047619\\
497	0.19047619047619\\
498	0.19047619047619\\
499	0.19047619047619\\
500	0.202380952380952\\
501	0.202380952380952\\
502	0.202380952380952\\
503	0.202380952380952\\
504	0.202380952380952\\
505	0.202380952380952\\
506	0.202380952380952\\
507	0.202380952380952\\
508	0.202380952380952\\
509	0.202380952380952\\
510	0.202380952380952\\
511	0.202380952380952\\
512	0.202380952380952\\
513	0.202380952380952\\
514	0.202380952380952\\
515	0.202380952380952\\
516	0.202380952380952\\
517	0.202380952380952\\
518	0.202380952380952\\
519	0.202380952380952\\
520	0.202380952380952\\
521	0.202380952380952\\
522	0.202380952380952\\
523	0.202380952380952\\
524	0.202380952380952\\
525	0.202380952380952\\
526	0.202380952380952\\
527	0.202380952380952\\
528	0.202380952380952\\
529	0.202380952380952\\
530	0.202380952380952\\
531	0.202380952380952\\
532	0.202380952380952\\
533	0.202380952380952\\
534	0.202380952380952\\
535	0.202380952380952\\
536	0.202380952380952\\
537	0.202380952380952\\
538	0.202380952380952\\
539	0.202380952380952\\
540	0.202380952380952\\
541	0.202380952380952\\
542	0.202380952380952\\
543	0.202380952380952\\
544	0.202380952380952\\
545	0.202380952380952\\
546	0.202380952380952\\
547	0.202380952380952\\
548	0.202380952380952\\
549	0.202380952380952\\
550	0.202380952380952\\
551	0.202380952380952\\
552	0.202380952380952\\
553	0.202380952380952\\
554	0.202380952380952\\
555	0.202380952380952\\
556	0.202380952380952\\
557	0.202380952380952\\
558	0.202380952380952\\
559	0.202380952380952\\
560	0.202380952380952\\
561	0.202380952380952\\
562	0.202380952380952\\
563	0.202380952380952\\
564	0.202380952380952\\
565	0.202380952380952\\
566	0.202380952380952\\
567	0.202380952380952\\
568	0.202380952380952\\
569	0.202380952380952\\
570	0.202380952380952\\
571	0.202380952380952\\
572	0.202380952380952\\
573	0.202380952380952\\
574	0.202380952380952\\
575	0.202380952380952\\
576	0.202380952380952\\
577	0.202380952380952\\
578	0.202380952380952\\
579	0.202380952380952\\
580	0.202380952380952\\
581	0.202380952380952\\
582	0.202380952380952\\
583	0.202380952380952\\
584	0.202380952380952\\
585	0.202380952380952\\
586	0.202380952380952\\
587	0.202380952380952\\
588	0.202380952380952\\
589	0.202380952380952\\
590	0.202380952380952\\
591	0.202380952380952\\
592	0.202380952380952\\
593	0.202380952380952\\
594	0.202380952380952\\
595	0.202380952380952\\
596	0.202380952380952\\
597	0.202380952380952\\
598	0.202380952380952\\
599	0.202380952380952\\
600	0.202380952380952\\
601	0.202380952380952\\
602	0.202380952380952\\
603	0.202380952380952\\
604	0.202380952380952\\
605	0.202380952380952\\
606	0.202380952380952\\
607	0.202380952380952\\
608	0.202380952380952\\
609	0.202380952380952\\
610	0.202380952380952\\
611	0.202380952380952\\
612	0.202380952380952\\
613	0.202380952380952\\
614	0.202380952380952\\
615	0.202380952380952\\
616	0.202380952380952\\
617	0.202380952380952\\
618	0.202380952380952\\
619	0.202380952380952\\
620	0.202380952380952\\
621	0.202380952380952\\
622	0.202380952380952\\
623	0.202380952380952\\
624	0.202380952380952\\
625	0.202380952380952\\
626	0.202380952380952\\
627	0.202380952380952\\
628	0.202380952380952\\
629	0.202380952380952\\
630	0.202380952380952\\
631	0.202380952380952\\
632	0.202380952380952\\
633	0.202380952380952\\
634	0.202380952380952\\
635	0.202380952380952\\
636	0.202380952380952\\
637	0.202380952380952\\
638	0.202380952380952\\
639	0.202380952380952\\
640	0.202380952380952\\
641	0.202380952380952\\
642	0.202380952380952\\
643	0.202380952380952\\
644	0.202380952380952\\
645	0.202380952380952\\
646	0.202380952380952\\
647	0.202380952380952\\
648	0.202380952380952\\
649	0.202380952380952\\
650	0.202380952380952\\
651	0.202380952380952\\
652	0.202380952380952\\
653	0.202380952380952\\
654	0.202380952380952\\
655	0.202380952380952\\
656	0.202380952380952\\
657	0.202380952380952\\
658	0.202380952380952\\
659	0.202380952380952\\
660	0.202380952380952\\
661	0.202380952380952\\
662	0.202380952380952\\
663	0.202380952380952\\
664	0.202380952380952\\
665	0.202380952380952\\
666	0.202380952380952\\
667	0.202380952380952\\
668	0.202380952380952\\
669	0.202380952380952\\
670	0.202380952380952\\
671	0.202380952380952\\
672	0.202380952380952\\
673	0.202380952380952\\
674	0.202380952380952\\
675	0.202380952380952\\
676	0.202380952380952\\
677	0.202380952380952\\
678	0.202380952380952\\
679	0.202380952380952\\
680	0.202380952380952\\
681	0.202380952380952\\
682	0.202380952380952\\
683	0.202380952380952\\
684	0.202380952380952\\
685	0.202380952380952\\
686	0.202380952380952\\
687	0.202380952380952\\
688	0.202380952380952\\
689	0.202380952380952\\
690	0.202380952380952\\
691	0.202380952380952\\
692	0.202380952380952\\
693	0.202380952380952\\
694	0.202380952380952\\
695	0.202380952380952\\
696	0.202380952380952\\
697	0.202380952380952\\
698	0.202380952380952\\
699	0.202380952380952\\
700	0.202380952380952\\
701	0.202380952380952\\
702	0.202380952380952\\
703	0.202380952380952\\
704	0.202380952380952\\
705	0.202380952380952\\
706	0.202380952380952\\
707	0.202380952380952\\
708	0.202380952380952\\
709	0.202380952380952\\
710	0.202380952380952\\
711	0.202380952380952\\
712	0.202380952380952\\
713	0.202380952380952\\
714	0.202380952380952\\
715	0.202380952380952\\
716	0.202380952380952\\
717	0.202380952380952\\
718	0.202380952380952\\
719	0.202380952380952\\
720	0.202380952380952\\
721	0.202380952380952\\
722	0.202380952380952\\
723	0.202380952380952\\
724	0.202380952380952\\
725	0.202380952380952\\
726	0.202380952380952\\
727	0.202380952380952\\
728	0.202380952380952\\
729	0.202380952380952\\
730	0.202380952380952\\
731	0.202380952380952\\
732	0.202380952380952\\
733	0.202380952380952\\
734	0.202380952380952\\
735	0.202380952380952\\
736	0.202380952380952\\
737	0.202380952380952\\
738	0.202380952380952\\
739	0.202380952380952\\
740	0.202380952380952\\
741	0.202380952380952\\
742	0.202380952380952\\
743	0.202380952380952\\
744	0.202380952380952\\
745	0.202380952380952\\
746	0.202380952380952\\
747	0.202380952380952\\
748	0.202380952380952\\
749	0.202380952380952\\
750	0.202380952380952\\
751	0.202380952380952\\
752	0.202380952380952\\
753	0.202380952380952\\
754	0.202380952380952\\
755	0.202380952380952\\
756	0.202380952380952\\
757	0.202380952380952\\
758	0.202380952380952\\
759	0.202380952380952\\
760	0.202380952380952\\
761	0.202380952380952\\
762	0.202380952380952\\
763	0.202380952380952\\
764	0.202380952380952\\
765	0.202380952380952\\
766	0.202380952380952\\
767	0.202380952380952\\
768	0.202380952380952\\
769	0.202380952380952\\
770	0.202380952380952\\
771	0.202380952380952\\
772	0.202380952380952\\
773	0.202380952380952\\
774	0.202380952380952\\
775	0.202380952380952\\
776	0.202380952380952\\
777	0.202380952380952\\
778	0.202380952380952\\
779	0.202380952380952\\
780	0.202380952380952\\
781	0.202380952380952\\
782	0.202380952380952\\
783	0.202380952380952\\
784	0.202380952380952\\
785	0.202380952380952\\
786	0.202380952380952\\
787	0.202380952380952\\
788	0.202380952380952\\
789	0.202380952380952\\
790	0.202380952380952\\
791	0.202380952380952\\
792	0.202380952380952\\
793	0.202380952380952\\
794	0.202380952380952\\
795	0.202380952380952\\
796	0.202380952380952\\
797	0.202380952380952\\
798	0.202380952380952\\
799	0.202380952380952\\
800	0.202380952380952\\
801	0.202380952380952\\
802	0.202380952380952\\
803	0.202380952380952\\
804	0.202380952380952\\
805	0.202380952380952\\
806	0.202380952380952\\
807	0.202380952380952\\
808	0.202380952380952\\
809	0.202380952380952\\
810	0.202380952380952\\
811	0.202380952380952\\
812	0.202380952380952\\
813	0.202380952380952\\
814	0.202380952380952\\
815	0.202380952380952\\
816	0.202380952380952\\
817	0.202380952380952\\
818	0.202380952380952\\
819	0.202380952380952\\
820	0.202380952380952\\
821	0.202380952380952\\
822	0.202380952380952\\
823	0.202380952380952\\
824	0.202380952380952\\
825	0.202380952380952\\
826	0.202380952380952\\
827	0.202380952380952\\
828	0.202380952380952\\
829	0.202380952380952\\
830	0.202380952380952\\
831	0.202380952380952\\
832	0.202380952380952\\
833	0.202380952380952\\
834	0.202380952380952\\
835	0.202380952380952\\
836	0.202380952380952\\
837	0.202380952380952\\
838	0.202380952380952\\
839	0.202380952380952\\
840	0.202380952380952\\
841	0.202380952380952\\
842	0.202380952380952\\
843	0.202380952380952\\
844	0.202380952380952\\
845	0.202380952380952\\
846	0.202380952380952\\
847	0.202380952380952\\
848	0.202380952380952\\
849	0.202380952380952\\
850	0.202380952380952\\
851	0.202380952380952\\
852	0.202380952380952\\
853	0.202380952380952\\
854	0.202380952380952\\
855	0.202380952380952\\
856	0.202380952380952\\
857	0.202380952380952\\
858	0.202380952380952\\
859	0.202380952380952\\
860	0.202380952380952\\
861	0.202380952380952\\
862	0.202380952380952\\
863	0.202380952380952\\
864	0.202380952380952\\
865	0.202380952380952\\
866	0.202380952380952\\
867	0.202380952380952\\
868	0.202380952380952\\
869	0.202380952380952\\
870	0.202380952380952\\
871	0.202380952380952\\
872	0.202380952380952\\
873	0.202380952380952\\
874	0.202380952380952\\
875	0.202380952380952\\
876	0.202380952380952\\
877	0.202380952380952\\
878	0.202380952380952\\
879	0.202380952380952\\
880	0.202380952380952\\
881	0.202380952380952\\
882	0.202380952380952\\
883	0.202380952380952\\
884	0.202380952380952\\
885	0.202380952380952\\
886	0.202380952380952\\
887	0.202380952380952\\
888	0.202380952380952\\
889	0.202380952380952\\
890	0.202380952380952\\
891	0.202380952380952\\
892	0.202380952380952\\
893	0.202380952380952\\
894	0.202380952380952\\
895	0.202380952380952\\
896	0.202380952380952\\
897	0.202380952380952\\
898	0.202380952380952\\
899	0.202380952380952\\
900	0.202380952380952\\
901	0.202380952380952\\
902	0.202380952380952\\
903	0.202380952380952\\
904	0.202380952380952\\
905	0.202380952380952\\
906	0.202380952380952\\
907	0.202380952380952\\
908	0.202380952380952\\
909	0.202380952380952\\
910	0.202380952380952\\
911	0.202380952380952\\
912	0.202380952380952\\
913	0.202380952380952\\
914	0.202380952380952\\
915	0.202380952380952\\
916	0.202380952380952\\
917	0.202380952380952\\
918	0.202380952380952\\
919	0.202380952380952\\
920	0.202380952380952\\
921	0.202380952380952\\
922	0.202380952380952\\
923	0.202380952380952\\
924	0.202380952380952\\
925	0.202380952380952\\
926	0.202380952380952\\
927	0.202380952380952\\
928	0.202380952380952\\
929	0.202380952380952\\
930	0.202380952380952\\
931	0.202380952380952\\
932	0.202380952380952\\
933	0.202380952380952\\
934	0.202380952380952\\
935	0.202380952380952\\
936	0.202380952380952\\
937	0.202380952380952\\
938	0.202380952380952\\
939	0.202380952380952\\
940	0.202380952380952\\
941	0.202380952380952\\
942	0.202380952380952\\
943	0.202380952380952\\
944	0.202380952380952\\
945	0.202380952380952\\
946	0.202380952380952\\
947	0.202380952380952\\
948	0.202380952380952\\
949	0.202380952380952\\
950	0.202380952380952\\
951	0.202380952380952\\
952	0.202380952380952\\
953	0.202380952380952\\
954	0.202380952380952\\
955	0.202380952380952\\
956	0.202380952380952\\
957	0.202380952380952\\
958	0.202380952380952\\
959	0.202380952380952\\
960	0.202380952380952\\
961	0.202380952380952\\
962	0.202380952380952\\
963	0.202380952380952\\
964	0.202380952380952\\
965	0.202380952380952\\
966	0.202380952380952\\
967	0.202380952380952\\
968	0.202380952380952\\
969	0.202380952380952\\
970	0.202380952380952\\
971	0.202380952380952\\
972	0.202380952380952\\
973	0.202380952380952\\
974	0.202380952380952\\
975	0.202380952380952\\
976	0.202380952380952\\
977	0.202380952380952\\
978	0.202380952380952\\
979	0.202380952380952\\
980	0.202380952380952\\
981	0.202380952380952\\
982	0.202380952380952\\
983	0.202380952380952\\
984	0.202380952380952\\
985	0.202380952380952\\
986	0.202380952380952\\
987	0.202380952380952\\
988	0.202380952380952\\
989	0.202380952380952\\
990	0.202380952380952\\
991	0.202380952380952\\
992	0.202380952380952\\
993	0.202380952380952\\
994	0.202380952380952\\
995	0.202380952380952\\
996	0.202380952380952\\
997	0.202380952380952\\
998	0.202380952380952\\
999	0.202380952380952\\
1000	0.202380952380952\\
};

\addplot [color=myviolet!50, name path=C]
  table[row sep=crcr]{%
1	0.0952380952380952\\
2	0.107142857142857\\
3	0.107142857142857\\
4	0.107142857142857\\
5	0.119047619047619\\
6	0.119047619047619\\
7	0.119047619047619\\
8	0.119047619047619\\
9	0.119047619047619\\
10	0.119047619047619\\
11	0.119047619047619\\
12	0.119047619047619\\
13	0.130952380952381\\
14	0.130952380952381\\
15	0.130952380952381\\
16	0.130952380952381\\
17	0.130952380952381\\
18	0.130952380952381\\
19	0.142857142857143\\
20	0.142857142857143\\
21	0.142857142857143\\
22	0.142857142857143\\
23	0.154761904761905\\
24	0.154761904761905\\
25	0.154761904761905\\
26	0.154761904761905\\
27	0.154761904761905\\
28	0.154761904761905\\
29	0.154761904761905\\
30	0.154761904761905\\
31	0.154761904761905\\
32	0.154761904761905\\
33	0.154761904761905\\
34	0.154761904761905\\
35	0.154761904761905\\
36	0.154761904761905\\
37	0.166666666666667\\
38	0.166666666666667\\
39	0.166666666666667\\
40	0.166666666666667\\
41	0.166666666666667\\
42	0.166666666666667\\
43	0.166666666666667\\
44	0.166666666666667\\
45	0.166666666666667\\
46	0.166666666666667\\
47	0.166666666666667\\
48	0.166666666666667\\
49	0.166666666666667\\
50	0.166666666666667\\
51	0.166666666666667\\
52	0.178571428571429\\
53	0.178571428571429\\
54	0.178571428571429\\
55	0.178571428571429\\
56	0.178571428571429\\
57	0.178571428571429\\
58	0.178571428571429\\
59	0.178571428571429\\
60	0.178571428571429\\
61	0.178571428571429\\
62	0.178571428571429\\
63	0.178571428571429\\
64	0.178571428571429\\
65	0.178571428571429\\
66	0.178571428571429\\
67	0.178571428571429\\
68	0.178571428571429\\
69	0.178571428571429\\
70	0.178571428571429\\
71	0.178571428571429\\
72	0.178571428571429\\
73	0.178571428571429\\
74	0.19047619047619\\
75	0.19047619047619\\
76	0.19047619047619\\
77	0.19047619047619\\
78	0.19047619047619\\
79	0.19047619047619\\
80	0.19047619047619\\
81	0.19047619047619\\
82	0.19047619047619\\
83	0.19047619047619\\
84	0.19047619047619\\
85	0.19047619047619\\
86	0.19047619047619\\
87	0.19047619047619\\
88	0.19047619047619\\
89	0.19047619047619\\
90	0.19047619047619\\
91	0.19047619047619\\
92	0.19047619047619\\
93	0.19047619047619\\
94	0.19047619047619\\
95	0.19047619047619\\
96	0.19047619047619\\
97	0.19047619047619\\
98	0.19047619047619\\
99	0.19047619047619\\
100	0.19047619047619\\
101	0.19047619047619\\
102	0.19047619047619\\
103	0.19047619047619\\
104	0.19047619047619\\
105	0.19047619047619\\
106	0.19047619047619\\
107	0.19047619047619\\
108	0.19047619047619\\
109	0.19047619047619\\
110	0.19047619047619\\
111	0.19047619047619\\
112	0.19047619047619\\
113	0.19047619047619\\
114	0.19047619047619\\
115	0.19047619047619\\
116	0.19047619047619\\
117	0.19047619047619\\
118	0.19047619047619\\
119	0.19047619047619\\
120	0.19047619047619\\
121	0.19047619047619\\
122	0.19047619047619\\
123	0.19047619047619\\
124	0.202380952380952\\
125	0.202380952380952\\
126	0.202380952380952\\
127	0.202380952380952\\
128	0.202380952380952\\
129	0.202380952380952\\
130	0.202380952380952\\
131	0.202380952380952\\
132	0.202380952380952\\
133	0.202380952380952\\
134	0.202380952380952\\
135	0.202380952380952\\
136	0.202380952380952\\
137	0.202380952380952\\
138	0.202380952380952\\
139	0.202380952380952\\
140	0.202380952380952\\
141	0.202380952380952\\
142	0.202380952380952\\
143	0.202380952380952\\
144	0.202380952380952\\
145	0.202380952380952\\
146	0.202380952380952\\
147	0.202380952380952\\
148	0.202380952380952\\
149	0.202380952380952\\
150	0.202380952380952\\
151	0.202380952380952\\
152	0.202380952380952\\
153	0.202380952380952\\
154	0.202380952380952\\
155	0.202380952380952\\
156	0.202380952380952\\
157	0.202380952380952\\
158	0.202380952380952\\
159	0.202380952380952\\
160	0.202380952380952\\
161	0.202380952380952\\
162	0.202380952380952\\
163	0.202380952380952\\
164	0.202380952380952\\
165	0.202380952380952\\
166	0.202380952380952\\
167	0.202380952380952\\
168	0.202380952380952\\
169	0.202380952380952\\
170	0.202380952380952\\
171	0.202380952380952\\
172	0.202380952380952\\
173	0.202380952380952\\
174	0.202380952380952\\
175	0.202380952380952\\
176	0.202380952380952\\
177	0.202380952380952\\
178	0.202380952380952\\
179	0.202380952380952\\
180	0.202380952380952\\
181	0.202380952380952\\
182	0.202380952380952\\
183	0.202380952380952\\
184	0.202380952380952\\
185	0.202380952380952\\
186	0.202380952380952\\
187	0.202380952380952\\
188	0.202380952380952\\
189	0.202380952380952\\
190	0.202380952380952\\
191	0.202380952380952\\
192	0.202380952380952\\
193	0.202380952380952\\
194	0.202380952380952\\
195	0.202380952380952\\
196	0.202380952380952\\
197	0.202380952380952\\
198	0.202380952380952\\
199	0.202380952380952\\
200	0.202380952380952\\
201	0.202380952380952\\
202	0.202380952380952\\
203	0.202380952380952\\
204	0.202380952380952\\
205	0.202380952380952\\
206	0.202380952380952\\
207	0.202380952380952\\
208	0.202380952380952\\
209	0.202380952380952\\
210	0.202380952380952\\
211	0.202380952380952\\
212	0.202380952380952\\
213	0.202380952380952\\
214	0.202380952380952\\
215	0.202380952380952\\
216	0.202380952380952\\
217	0.202380952380952\\
218	0.202380952380952\\
219	0.202380952380952\\
220	0.202380952380952\\
221	0.202380952380952\\
222	0.202380952380952\\
223	0.202380952380952\\
224	0.202380952380952\\
225	0.202380952380952\\
226	0.202380952380952\\
227	0.202380952380952\\
228	0.202380952380952\\
229	0.202380952380952\\
230	0.202380952380952\\
231	0.202380952380952\\
232	0.202380952380952\\
233	0.202380952380952\\
234	0.202380952380952\\
235	0.202380952380952\\
236	0.202380952380952\\
237	0.202380952380952\\
238	0.202380952380952\\
239	0.202380952380952\\
240	0.202380952380952\\
241	0.202380952380952\\
242	0.202380952380952\\
243	0.202380952380952\\
244	0.202380952380952\\
245	0.202380952380952\\
246	0.202380952380952\\
247	0.202380952380952\\
248	0.202380952380952\\
249	0.202380952380952\\
250	0.202380952380952\\
251	0.202380952380952\\
252	0.202380952380952\\
253	0.202380952380952\\
254	0.202380952380952\\
255	0.202380952380952\\
256	0.202380952380952\\
257	0.202380952380952\\
258	0.202380952380952\\
259	0.202380952380952\\
260	0.202380952380952\\
261	0.202380952380952\\
262	0.202380952380952\\
263	0.202380952380952\\
264	0.202380952380952\\
265	0.202380952380952\\
266	0.202380952380952\\
267	0.202380952380952\\
268	0.202380952380952\\
269	0.202380952380952\\
270	0.202380952380952\\
271	0.202380952380952\\
272	0.202380952380952\\
273	0.202380952380952\\
274	0.202380952380952\\
275	0.202380952380952\\
276	0.202380952380952\\
277	0.202380952380952\\
278	0.202380952380952\\
279	0.202380952380952\\
280	0.202380952380952\\
281	0.202380952380952\\
282	0.202380952380952\\
283	0.202380952380952\\
284	0.202380952380952\\
285	0.202380952380952\\
286	0.202380952380952\\
287	0.202380952380952\\
288	0.202380952380952\\
289	0.202380952380952\\
290	0.202380952380952\\
291	0.202380952380952\\
292	0.202380952380952\\
293	0.202380952380952\\
294	0.202380952380952\\
295	0.202380952380952\\
296	0.202380952380952\\
297	0.202380952380952\\
298	0.202380952380952\\
299	0.202380952380952\\
300	0.202380952380952\\
301	0.202380952380952\\
302	0.202380952380952\\
303	0.202380952380952\\
304	0.202380952380952\\
305	0.202380952380952\\
306	0.202380952380952\\
307	0.202380952380952\\
308	0.202380952380952\\
309	0.202380952380952\\
310	0.202380952380952\\
311	0.202380952380952\\
312	0.202380952380952\\
313	0.202380952380952\\
314	0.202380952380952\\
315	0.202380952380952\\
316	0.202380952380952\\
317	0.202380952380952\\
318	0.202380952380952\\
319	0.202380952380952\\
320	0.202380952380952\\
321	0.202380952380952\\
322	0.202380952380952\\
323	0.202380952380952\\
324	0.202380952380952\\
325	0.202380952380952\\
326	0.202380952380952\\
327	0.202380952380952\\
328	0.202380952380952\\
329	0.202380952380952\\
330	0.202380952380952\\
331	0.202380952380952\\
332	0.202380952380952\\
333	0.202380952380952\\
334	0.202380952380952\\
335	0.202380952380952\\
336	0.202380952380952\\
337	0.202380952380952\\
338	0.202380952380952\\
339	0.202380952380952\\
340	0.202380952380952\\
341	0.202380952380952\\
342	0.202380952380952\\
343	0.202380952380952\\
344	0.202380952380952\\
345	0.202380952380952\\
346	0.202380952380952\\
347	0.202380952380952\\
348	0.202380952380952\\
349	0.202380952380952\\
350	0.202380952380952\\
351	0.202380952380952\\
352	0.202380952380952\\
353	0.202380952380952\\
354	0.202380952380952\\
355	0.202380952380952\\
356	0.202380952380952\\
357	0.202380952380952\\
358	0.202380952380952\\
359	0.202380952380952\\
360	0.202380952380952\\
361	0.202380952380952\\
362	0.202380952380952\\
363	0.202380952380952\\
364	0.202380952380952\\
365	0.202380952380952\\
366	0.202380952380952\\
367	0.202380952380952\\
368	0.202380952380952\\
369	0.202380952380952\\
370	0.202380952380952\\
371	0.202380952380952\\
372	0.202380952380952\\
373	0.202380952380952\\
374	0.202380952380952\\
375	0.202380952380952\\
376	0.202380952380952\\
377	0.202380952380952\\
378	0.202380952380952\\
379	0.202380952380952\\
380	0.202380952380952\\
381	0.202380952380952\\
382	0.202380952380952\\
383	0.202380952380952\\
384	0.202380952380952\\
385	0.202380952380952\\
386	0.202380952380952\\
387	0.202380952380952\\
388	0.202380952380952\\
389	0.202380952380952\\
390	0.202380952380952\\
391	0.202380952380952\\
392	0.202380952380952\\
393	0.202380952380952\\
394	0.202380952380952\\
395	0.202380952380952\\
396	0.202380952380952\\
397	0.202380952380952\\
398	0.202380952380952\\
399	0.202380952380952\\
400	0.202380952380952\\
401	0.202380952380952\\
402	0.202380952380952\\
403	0.202380952380952\\
404	0.202380952380952\\
405	0.202380952380952\\
406	0.202380952380952\\
407	0.202380952380952\\
408	0.202380952380952\\
409	0.202380952380952\\
410	0.202380952380952\\
411	0.202380952380952\\
412	0.202380952380952\\
413	0.202380952380952\\
414	0.202380952380952\\
415	0.202380952380952\\
416	0.202380952380952\\
417	0.202380952380952\\
418	0.202380952380952\\
419	0.202380952380952\\
420	0.202380952380952\\
421	0.202380952380952\\
422	0.202380952380952\\
423	0.202380952380952\\
424	0.202380952380952\\
425	0.202380952380952\\
426	0.202380952380952\\
427	0.202380952380952\\
428	0.202380952380952\\
429	0.202380952380952\\
430	0.202380952380952\\
431	0.202380952380952\\
432	0.202380952380952\\
433	0.202380952380952\\
434	0.202380952380952\\
435	0.202380952380952\\
436	0.202380952380952\\
437	0.202380952380952\\
438	0.202380952380952\\
439	0.202380952380952\\
440	0.202380952380952\\
441	0.202380952380952\\
442	0.202380952380952\\
443	0.202380952380952\\
444	0.202380952380952\\
445	0.202380952380952\\
446	0.202380952380952\\
447	0.202380952380952\\
448	0.202380952380952\\
449	0.202380952380952\\
450	0.202380952380952\\
451	0.202380952380952\\
452	0.202380952380952\\
453	0.202380952380952\\
454	0.202380952380952\\
455	0.202380952380952\\
456	0.202380952380952\\
457	0.202380952380952\\
458	0.202380952380952\\
459	0.202380952380952\\
460	0.202380952380952\\
461	0.202380952380952\\
462	0.202380952380952\\
463	0.202380952380952\\
464	0.202380952380952\\
465	0.202380952380952\\
466	0.202380952380952\\
467	0.202380952380952\\
468	0.202380952380952\\
469	0.202380952380952\\
470	0.202380952380952\\
471	0.202380952380952\\
472	0.202380952380952\\
473	0.202380952380952\\
474	0.202380952380952\\
475	0.202380952380952\\
476	0.202380952380952\\
477	0.202380952380952\\
478	0.202380952380952\\
479	0.202380952380952\\
480	0.202380952380952\\
481	0.202380952380952\\
482	0.202380952380952\\
483	0.202380952380952\\
484	0.202380952380952\\
485	0.202380952380952\\
486	0.202380952380952\\
487	0.202380952380952\\
488	0.202380952380952\\
489	0.202380952380952\\
490	0.202380952380952\\
491	0.202380952380952\\
492	0.202380952380952\\
493	0.202380952380952\\
494	0.202380952380952\\
495	0.202380952380952\\
496	0.202380952380952\\
497	0.202380952380952\\
498	0.202380952380952\\
499	0.202380952380952\\
500	0.202380952380952\\
501	0.202380952380952\\
502	0.202380952380952\\
503	0.202380952380952\\
504	0.202380952380952\\
505	0.202380952380952\\
506	0.202380952380952\\
507	0.202380952380952\\
508	0.202380952380952\\
509	0.202380952380952\\
510	0.202380952380952\\
511	0.202380952380952\\
512	0.202380952380952\\
513	0.202380952380952\\
514	0.202380952380952\\
515	0.202380952380952\\
516	0.202380952380952\\
517	0.202380952380952\\
518	0.202380952380952\\
519	0.202380952380952\\
520	0.202380952380952\\
521	0.202380952380952\\
522	0.202380952380952\\
523	0.202380952380952\\
524	0.202380952380952\\
525	0.202380952380952\\
526	0.202380952380952\\
527	0.202380952380952\\
528	0.202380952380952\\
529	0.202380952380952\\
530	0.202380952380952\\
531	0.202380952380952\\
532	0.202380952380952\\
533	0.202380952380952\\
534	0.202380952380952\\
535	0.202380952380952\\
536	0.202380952380952\\
537	0.202380952380952\\
538	0.202380952380952\\
539	0.202380952380952\\
540	0.202380952380952\\
541	0.202380952380952\\
542	0.202380952380952\\
543	0.202380952380952\\
544	0.202380952380952\\
545	0.202380952380952\\
546	0.202380952380952\\
547	0.202380952380952\\
548	0.202380952380952\\
549	0.202380952380952\\
550	0.202380952380952\\
551	0.202380952380952\\
552	0.202380952380952\\
553	0.202380952380952\\
554	0.202380952380952\\
555	0.202380952380952\\
556	0.202380952380952\\
557	0.202380952380952\\
558	0.202380952380952\\
559	0.202380952380952\\
560	0.202380952380952\\
561	0.202380952380952\\
562	0.202380952380952\\
563	0.202380952380952\\
564	0.202380952380952\\
565	0.202380952380952\\
566	0.202380952380952\\
567	0.202380952380952\\
568	0.202380952380952\\
569	0.202380952380952\\
570	0.202380952380952\\
571	0.202380952380952\\
572	0.202380952380952\\
573	0.202380952380952\\
574	0.202380952380952\\
575	0.202380952380952\\
576	0.202380952380952\\
577	0.202380952380952\\
578	0.202380952380952\\
579	0.202380952380952\\
580	0.202380952380952\\
581	0.202380952380952\\
582	0.202380952380952\\
583	0.202380952380952\\
584	0.202380952380952\\
585	0.202380952380952\\
586	0.202380952380952\\
587	0.202380952380952\\
588	0.202380952380952\\
589	0.202380952380952\\
590	0.202380952380952\\
591	0.202380952380952\\
592	0.202380952380952\\
593	0.202380952380952\\
594	0.202380952380952\\
595	0.202380952380952\\
596	0.202380952380952\\
597	0.202380952380952\\
598	0.202380952380952\\
599	0.202380952380952\\
600	0.202380952380952\\
601	0.202380952380952\\
602	0.202380952380952\\
603	0.202380952380952\\
604	0.202380952380952\\
605	0.202380952380952\\
606	0.202380952380952\\
607	0.202380952380952\\
608	0.202380952380952\\
609	0.202380952380952\\
610	0.202380952380952\\
611	0.202380952380952\\
612	0.202380952380952\\
613	0.202380952380952\\
614	0.202380952380952\\
615	0.202380952380952\\
616	0.202380952380952\\
617	0.202380952380952\\
618	0.202380952380952\\
619	0.202380952380952\\
620	0.202380952380952\\
621	0.202380952380952\\
622	0.202380952380952\\
623	0.202380952380952\\
624	0.202380952380952\\
625	0.202380952380952\\
626	0.202380952380952\\
627	0.202380952380952\\
628	0.202380952380952\\
629	0.202380952380952\\
630	0.202380952380952\\
631	0.202380952380952\\
632	0.202380952380952\\
633	0.202380952380952\\
634	0.202380952380952\\
635	0.202380952380952\\
636	0.202380952380952\\
637	0.202380952380952\\
638	0.202380952380952\\
639	0.202380952380952\\
640	0.202380952380952\\
641	0.202380952380952\\
642	0.202380952380952\\
643	0.202380952380952\\
644	0.202380952380952\\
645	0.202380952380952\\
646	0.202380952380952\\
647	0.202380952380952\\
648	0.202380952380952\\
649	0.202380952380952\\
650	0.202380952380952\\
651	0.202380952380952\\
652	0.202380952380952\\
653	0.202380952380952\\
654	0.202380952380952\\
655	0.202380952380952\\
656	0.202380952380952\\
657	0.202380952380952\\
658	0.202380952380952\\
659	0.202380952380952\\
660	0.202380952380952\\
661	0.202380952380952\\
662	0.202380952380952\\
663	0.202380952380952\\
664	0.202380952380952\\
665	0.202380952380952\\
666	0.202380952380952\\
667	0.202380952380952\\
668	0.202380952380952\\
669	0.202380952380952\\
670	0.202380952380952\\
671	0.202380952380952\\
672	0.202380952380952\\
673	0.202380952380952\\
674	0.202380952380952\\
675	0.202380952380952\\
676	0.202380952380952\\
677	0.202380952380952\\
678	0.202380952380952\\
679	0.202380952380952\\
680	0.202380952380952\\
681	0.202380952380952\\
682	0.202380952380952\\
683	0.202380952380952\\
684	0.202380952380952\\
685	0.202380952380952\\
686	0.202380952380952\\
687	0.202380952380952\\
688	0.202380952380952\\
689	0.202380952380952\\
690	0.202380952380952\\
691	0.202380952380952\\
692	0.202380952380952\\
693	0.202380952380952\\
694	0.202380952380952\\
695	0.202380952380952\\
696	0.202380952380952\\
697	0.202380952380952\\
698	0.202380952380952\\
699	0.202380952380952\\
700	0.202380952380952\\
701	0.202380952380952\\
702	0.202380952380952\\
703	0.202380952380952\\
704	0.202380952380952\\
705	0.202380952380952\\
706	0.202380952380952\\
707	0.202380952380952\\
708	0.202380952380952\\
709	0.202380952380952\\
710	0.202380952380952\\
711	0.202380952380952\\
712	0.202380952380952\\
713	0.202380952380952\\
714	0.202380952380952\\
715	0.202380952380952\\
716	0.202380952380952\\
717	0.202380952380952\\
718	0.202380952380952\\
719	0.202380952380952\\
720	0.202380952380952\\
721	0.202380952380952\\
722	0.202380952380952\\
723	0.202380952380952\\
724	0.202380952380952\\
725	0.202380952380952\\
726	0.202380952380952\\
727	0.202380952380952\\
728	0.202380952380952\\
729	0.202380952380952\\
730	0.202380952380952\\
731	0.202380952380952\\
732	0.202380952380952\\
733	0.202380952380952\\
734	0.202380952380952\\
735	0.202380952380952\\
736	0.202380952380952\\
737	0.202380952380952\\
738	0.202380952380952\\
739	0.202380952380952\\
740	0.202380952380952\\
741	0.202380952380952\\
742	0.202380952380952\\
743	0.202380952380952\\
744	0.202380952380952\\
745	0.202380952380952\\
746	0.202380952380952\\
747	0.202380952380952\\
748	0.202380952380952\\
749	0.202380952380952\\
750	0.202380952380952\\
751	0.202380952380952\\
752	0.202380952380952\\
753	0.202380952380952\\
754	0.202380952380952\\
755	0.202380952380952\\
756	0.202380952380952\\
757	0.202380952380952\\
758	0.202380952380952\\
759	0.202380952380952\\
760	0.202380952380952\\
761	0.202380952380952\\
762	0.202380952380952\\
763	0.202380952380952\\
764	0.202380952380952\\
765	0.202380952380952\\
766	0.202380952380952\\
767	0.202380952380952\\
768	0.202380952380952\\
769	0.202380952380952\\
770	0.202380952380952\\
771	0.202380952380952\\
772	0.202380952380952\\
773	0.202380952380952\\
774	0.202380952380952\\
775	0.202380952380952\\
776	0.202380952380952\\
777	0.202380952380952\\
778	0.202380952380952\\
779	0.202380952380952\\
780	0.202380952380952\\
781	0.202380952380952\\
782	0.202380952380952\\
783	0.202380952380952\\
784	0.202380952380952\\
785	0.202380952380952\\
786	0.202380952380952\\
787	0.202380952380952\\
788	0.202380952380952\\
789	0.202380952380952\\
790	0.202380952380952\\
791	0.202380952380952\\
792	0.202380952380952\\
793	0.202380952380952\\
794	0.202380952380952\\
795	0.202380952380952\\
796	0.202380952380952\\
797	0.202380952380952\\
798	0.202380952380952\\
799	0.202380952380952\\
800	0.202380952380952\\
801	0.202380952380952\\
802	0.202380952380952\\
803	0.202380952380952\\
804	0.202380952380952\\
805	0.202380952380952\\
806	0.202380952380952\\
807	0.202380952380952\\
808	0.202380952380952\\
809	0.202380952380952\\
810	0.202380952380952\\
811	0.202380952380952\\
812	0.202380952380952\\
813	0.202380952380952\\
814	0.202380952380952\\
815	0.202380952380952\\
816	0.202380952380952\\
817	0.202380952380952\\
818	0.202380952380952\\
819	0.202380952380952\\
820	0.202380952380952\\
821	0.202380952380952\\
822	0.202380952380952\\
823	0.202380952380952\\
824	0.202380952380952\\
825	0.202380952380952\\
826	0.202380952380952\\
827	0.202380952380952\\
828	0.202380952380952\\
829	0.202380952380952\\
830	0.202380952380952\\
831	0.202380952380952\\
832	0.202380952380952\\
833	0.202380952380952\\
834	0.202380952380952\\
835	0.202380952380952\\
836	0.202380952380952\\
837	0.202380952380952\\
838	0.202380952380952\\
839	0.202380952380952\\
840	0.202380952380952\\
841	0.202380952380952\\
842	0.202380952380952\\
843	0.202380952380952\\
844	0.202380952380952\\
845	0.202380952380952\\
846	0.202380952380952\\
847	0.202380952380952\\
848	0.202380952380952\\
849	0.202380952380952\\
850	0.202380952380952\\
851	0.202380952380952\\
852	0.202380952380952\\
853	0.202380952380952\\
854	0.202380952380952\\
855	0.202380952380952\\
856	0.202380952380952\\
857	0.202380952380952\\
858	0.202380952380952\\
859	0.202380952380952\\
860	0.202380952380952\\
861	0.202380952380952\\
862	0.202380952380952\\
863	0.202380952380952\\
864	0.202380952380952\\
865	0.202380952380952\\
866	0.202380952380952\\
867	0.202380952380952\\
868	0.202380952380952\\
869	0.202380952380952\\
870	0.202380952380952\\
871	0.202380952380952\\
872	0.202380952380952\\
873	0.202380952380952\\
874	0.202380952380952\\
875	0.202380952380952\\
876	0.202380952380952\\
877	0.202380952380952\\
878	0.202380952380952\\
879	0.202380952380952\\
880	0.202380952380952\\
881	0.202380952380952\\
882	0.202380952380952\\
883	0.202380952380952\\
884	0.202380952380952\\
885	0.202380952380952\\
886	0.202380952380952\\
887	0.202380952380952\\
888	0.202380952380952\\
889	0.202380952380952\\
890	0.202380952380952\\
891	0.202380952380952\\
892	0.202380952380952\\
893	0.202380952380952\\
894	0.202380952380952\\
895	0.202380952380952\\
896	0.202380952380952\\
897	0.202380952380952\\
898	0.202380952380952\\
899	0.202380952380952\\
900	0.202380952380952\\
901	0.202380952380952\\
902	0.202380952380952\\
903	0.202380952380952\\
904	0.202380952380952\\
905	0.202380952380952\\
906	0.202380952380952\\
907	0.202380952380952\\
908	0.202380952380952\\
909	0.202380952380952\\
910	0.202380952380952\\
911	0.202380952380952\\
912	0.202380952380952\\
913	0.202380952380952\\
914	0.202380952380952\\
915	0.202380952380952\\
916	0.202380952380952\\
917	0.202380952380952\\
918	0.202380952380952\\
919	0.202380952380952\\
920	0.202380952380952\\
921	0.202380952380952\\
922	0.202380952380952\\
923	0.202380952380952\\
924	0.202380952380952\\
925	0.202380952380952\\
926	0.202380952380952\\
927	0.202380952380952\\
928	0.202380952380952\\
929	0.202380952380952\\
930	0.202380952380952\\
931	0.202380952380952\\
932	0.202380952380952\\
933	0.202380952380952\\
934	0.202380952380952\\
935	0.202380952380952\\
936	0.202380952380952\\
937	0.202380952380952\\
938	0.202380952380952\\
939	0.202380952380952\\
940	0.202380952380952\\
941	0.202380952380952\\
942	0.202380952380952\\
943	0.202380952380952\\
944	0.202380952380952\\
945	0.202380952380952\\
946	0.202380952380952\\
947	0.202380952380952\\
948	0.202380952380952\\
949	0.202380952380952\\
950	0.202380952380952\\
951	0.202380952380952\\
952	0.202380952380952\\
953	0.202380952380952\\
954	0.202380952380952\\
955	0.202380952380952\\
956	0.202380952380952\\
957	0.202380952380952\\
958	0.202380952380952\\
959	0.202380952380952\\
960	0.202380952380952\\
961	0.202380952380952\\
962	0.202380952380952\\
963	0.202380952380952\\
964	0.202380952380952\\
965	0.202380952380952\\
966	0.202380952380952\\
967	0.202380952380952\\
968	0.202380952380952\\
969	0.202380952380952\\
970	0.202380952380952\\
971	0.202380952380952\\
972	0.202380952380952\\
973	0.202380952380952\\
974	0.202380952380952\\
975	0.202380952380952\\
976	0.202380952380952\\
977	0.202380952380952\\
978	0.202380952380952\\
979	0.202380952380952\\
980	0.202380952380952\\
981	0.202380952380952\\
982	0.202380952380952\\
983	0.202380952380952\\
984	0.202380952380952\\
985	0.202380952380952\\
986	0.202380952380952\\
987	0.202380952380952\\
988	0.202380952380952\\
989	0.202380952380952\\
990	0.202380952380952\\
991	0.202380952380952\\
992	0.202380952380952\\
993	0.202380952380952\\
994	0.202380952380952\\
995	0.202380952380952\\
996	0.202380952380952\\
997	0.202380952380952\\
998	0.202380952380952\\
999	0.202380952380952\\
1000	0.202380952380952\\
};

\addplot[myviolet!50, forget plot] fill between[of=C and D];





\addplot [color=mygreen,very thick]
  table[row sep=crcr]{%
1	0.0952380952380952\\
2	0.0952380952380952\\
3	0.0952380952380952\\
4	0.0952380952380952\\
5	0.0952380952380952\\
6	0.0952380952380952\\
7	0.0952380952380952\\
8	0.0952380952380952\\
9	0.0952380952380952\\
10	0.0952380952380952\\
11	0.0952380952380952\\
12	0.0952380952380952\\
13	0.0952380952380952\\
14	0.0952380952380952\\
15	0.0952380952380952\\
16	0.0952380952380952\\
17	0.0952380952380952\\
18	0.0952380952380952\\
19	0.0952380952380952\\
20	0.0952380952380952\\
21	0.0952380952380952\\
22	0.0952380952380952\\
23	0.0952380952380952\\
24	0.0952380952380952\\
25	0.0952380952380952\\
26	0.0952380952380952\\
27	0.107142857142857\\
28	0.107142857142857\\
29	0.107142857142857\\
30	0.107142857142857\\
31	0.107142857142857\\
32	0.107142857142857\\
33	0.107142857142857\\
34	0.107142857142857\\
35	0.107142857142857\\
36	0.107142857142857\\
37	0.107142857142857\\
38	0.107142857142857\\
39	0.107142857142857\\
40	0.107142857142857\\
41	0.107142857142857\\
42	0.107142857142857\\
43	0.119047619047619\\
44	0.119047619047619\\
45	0.119047619047619\\
46	0.119047619047619\\
47	0.119047619047619\\
48	0.119047619047619\\
49	0.119047619047619\\
50	0.119047619047619\\
51	0.119047619047619\\
52	0.119047619047619\\
53	0.130952380952381\\
54	0.130952380952381\\
55	0.130952380952381\\
56	0.130952380952381\\
57	0.130952380952381\\
58	0.130952380952381\\
59	0.130952380952381\\
60	0.130952380952381\\
61	0.130952380952381\\
62	0.130952380952381\\
63	0.142857142857143\\
64	0.142857142857143\\
65	0.142857142857143\\
66	0.142857142857143\\
67	0.142857142857143\\
68	0.142857142857143\\
69	0.142857142857143\\
70	0.142857142857143\\
71	0.142857142857143\\
72	0.142857142857143\\
73	0.142857142857143\\
74	0.142857142857143\\
75	0.142857142857143\\
76	0.142857142857143\\
77	0.154761904761905\\
78	0.154761904761905\\
79	0.166666666666667\\
80	0.166666666666667\\
81	0.166666666666667\\
82	0.178571428571429\\
83	0.178571428571429\\
84	0.178571428571429\\
85	0.178571428571429\\
86	0.178571428571429\\
87	0.178571428571429\\
88	0.178571428571429\\
89	0.19047619047619\\
90	0.19047619047619\\
91	0.19047619047619\\
92	0.19047619047619\\
93	0.19047619047619\\
94	0.19047619047619\\
95	0.19047619047619\\
96	0.19047619047619\\
97	0.19047619047619\\
98	0.19047619047619\\
99	0.19047619047619\\
100	0.19047619047619\\
101	0.202380952380952\\
102	0.202380952380952\\
103	0.202380952380952\\
104	0.202380952380952\\
105	0.202380952380952\\
106	0.214285714285714\\
107	0.214285714285714\\
108	0.214285714285714\\
109	0.214285714285714\\
110	0.226190476190476\\
111	0.226190476190476\\
112	0.226190476190476\\
113	0.226190476190476\\
114	0.226190476190476\\
115	0.226190476190476\\
116	0.226190476190476\\
117	0.226190476190476\\
118	0.238095238095238\\
119	0.238095238095238\\
120	0.238095238095238\\
121	0.25\\
122	0.25\\
123	0.25\\
124	0.25\\
125	0.25\\
126	0.25\\
127	0.25\\
128	0.25\\
129	0.25\\
130	0.25\\
131	0.25\\
132	0.25\\
133	0.25\\
134	0.25\\
135	0.25\\
136	0.25\\
137	0.261904761904762\\
138	0.261904761904762\\
139	0.273809523809524\\
140	0.273809523809524\\
141	0.273809523809524\\
142	0.285714285714286\\
143	0.285714285714286\\
144	0.297619047619048\\
145	0.297619047619048\\
146	0.297619047619048\\
147	0.297619047619048\\
148	0.297619047619048\\
149	0.297619047619048\\
150	0.297619047619048\\
151	0.297619047619048\\
152	0.297619047619048\\
153	0.30952380952381\\
154	0.30952380952381\\
155	0.30952380952381\\
156	0.321428571428571\\
157	0.321428571428571\\
158	0.321428571428571\\
159	0.333333333333333\\
160	0.333333333333333\\
161	0.333333333333333\\
162	0.333333333333333\\
163	0.333333333333333\\
164	0.333333333333333\\
165	0.333333333333333\\
166	0.345238095238095\\
167	0.357142857142857\\
168	0.357142857142857\\
169	0.357142857142857\\
170	0.357142857142857\\
171	0.357142857142857\\
172	0.357142857142857\\
173	0.357142857142857\\
174	0.357142857142857\\
175	0.357142857142857\\
176	0.357142857142857\\
177	0.357142857142857\\
178	0.357142857142857\\
179	0.357142857142857\\
180	0.357142857142857\\
181	0.357142857142857\\
182	0.357142857142857\\
183	0.357142857142857\\
184	0.357142857142857\\
185	0.369047619047619\\
186	0.369047619047619\\
187	0.369047619047619\\
188	0.369047619047619\\
189	0.369047619047619\\
190	0.369047619047619\\
191	0.369047619047619\\
192	0.369047619047619\\
193	0.369047619047619\\
194	0.369047619047619\\
195	0.369047619047619\\
196	0.380952380952381\\
197	0.380952380952381\\
198	0.392857142857143\\
199	0.392857142857143\\
200	0.392857142857143\\
201	0.392857142857143\\
202	0.392857142857143\\
203	0.392857142857143\\
204	0.404761904761905\\
205	0.404761904761905\\
206	0.416666666666667\\
207	0.428571428571429\\
208	0.428571428571429\\
209	0.428571428571429\\
210	0.44047619047619\\
211	0.44047619047619\\
212	0.44047619047619\\
213	0.44047619047619\\
214	0.44047619047619\\
215	0.44047619047619\\
216	0.44047619047619\\
217	0.44047619047619\\
218	0.44047619047619\\
219	0.44047619047619\\
220	0.44047619047619\\
221	0.44047619047619\\
222	0.44047619047619\\
223	0.44047619047619\\
224	0.44047619047619\\
225	0.44047619047619\\
226	0.44047619047619\\
227	0.44047619047619\\
228	0.452380952380952\\
229	0.452380952380952\\
230	0.464285714285714\\
231	0.464285714285714\\
232	0.464285714285714\\
233	0.464285714285714\\
234	0.464285714285714\\
235	0.464285714285714\\
236	0.464285714285714\\
237	0.476190476190476\\
238	0.488095238095238\\
239	0.5\\
240	0.5\\
241	0.511904761904762\\
242	0.511904761904762\\
243	0.511904761904762\\
244	0.511904761904762\\
245	0.511904761904762\\
246	0.511904761904762\\
247	0.511904761904762\\
248	0.511904761904762\\
249	0.511904761904762\\
250	0.523809523809524\\
251	0.523809523809524\\
252	0.523809523809524\\
253	0.523809523809524\\
254	0.523809523809524\\
255	0.523809523809524\\
256	0.535714285714286\\
257	0.547619047619048\\
258	0.547619047619048\\
259	0.55952380952381\\
260	0.55952380952381\\
261	0.55952380952381\\
262	0.571428571428571\\
263	0.571428571428571\\
264	0.571428571428571\\
265	0.571428571428571\\
266	0.571428571428571\\
267	0.571428571428571\\
268	0.583333333333333\\
269	0.583333333333333\\
270	0.583333333333333\\
271	0.583333333333333\\
272	0.583333333333333\\
273	0.595238095238095\\
274	0.607142857142857\\
275	0.607142857142857\\
276	0.607142857142857\\
277	0.619047619047619\\
278	0.630952380952381\\
279	0.630952380952381\\
280	0.630952380952381\\
281	0.630952380952381\\
282	0.630952380952381\\
283	0.642857142857143\\
284	0.654761904761905\\
285	0.654761904761905\\
286	0.654761904761905\\
287	0.654761904761905\\
288	0.654761904761905\\
289	0.654761904761905\\
290	0.666666666666667\\
291	0.666666666666667\\
292	0.666666666666667\\
293	0.666666666666667\\
294	0.666666666666667\\
295	0.666666666666667\\
296	0.678571428571429\\
297	0.678571428571429\\
298	0.678571428571429\\
299	0.69047619047619\\
300	0.702380952380952\\
301	0.702380952380952\\
302	0.714285714285714\\
303	0.726190476190476\\
304	0.726190476190476\\
305	0.726190476190476\\
306	0.726190476190476\\
307	0.726190476190476\\
308	0.726190476190476\\
309	0.726190476190476\\
310	0.726190476190476\\
311	0.726190476190476\\
312	0.738095238095238\\
313	0.738095238095238\\
314	0.738095238095238\\
315	0.738095238095238\\
316	0.75\\
317	0.75\\
318	0.75\\
319	0.75\\
320	0.75\\
321	0.75\\
322	0.75\\
323	0.75\\
324	0.75\\
325	0.75\\
326	0.75\\
327	0.75\\
328	0.75\\
329	0.75\\
330	0.75\\
331	0.75\\
332	0.75\\
333	0.75\\
334	0.75\\
335	0.75\\
336	0.75\\
337	0.75\\
338	0.75\\
339	0.75\\
340	0.75\\
341	0.75\\
342	0.761904761904762\\
343	0.761904761904762\\
344	0.761904761904762\\
345	0.761904761904762\\
346	0.761904761904762\\
347	0.761904761904762\\
348	0.761904761904762\\
349	0.761904761904762\\
350	0.761904761904762\\
351	0.761904761904762\\
352	0.761904761904762\\
353	0.773809523809524\\
354	0.773809523809524\\
355	0.773809523809524\\
356	0.773809523809524\\
357	0.773809523809524\\
358	0.773809523809524\\
359	0.773809523809524\\
360	0.773809523809524\\
361	0.773809523809524\\
362	0.773809523809524\\
363	0.773809523809524\\
364	0.773809523809524\\
365	0.773809523809524\\
366	0.773809523809524\\
367	0.773809523809524\\
368	0.773809523809524\\
369	0.773809523809524\\
370	0.785714285714286\\
371	0.785714285714286\\
372	0.797619047619048\\
373	0.797619047619048\\
374	0.797619047619048\\
375	0.797619047619048\\
376	0.797619047619048\\
377	0.797619047619048\\
378	0.797619047619048\\
379	0.797619047619048\\
380	0.797619047619048\\
381	0.80952380952381\\
382	0.80952380952381\\
383	0.80952380952381\\
384	0.80952380952381\\
385	0.80952380952381\\
386	0.80952380952381\\
387	0.821428571428571\\
388	0.821428571428571\\
389	0.821428571428571\\
390	0.833333333333333\\
391	0.833333333333333\\
392	0.833333333333333\\
393	0.833333333333333\\
394	0.833333333333333\\
395	0.833333333333333\\
396	0.833333333333333\\
397	0.833333333333333\\
398	0.833333333333333\\
399	0.833333333333333\\
400	0.833333333333333\\
401	0.833333333333333\\
402	0.833333333333333\\
403	0.833333333333333\\
404	0.833333333333333\\
405	0.833333333333333\\
406	0.845238095238095\\
407	0.845238095238095\\
408	0.845238095238095\\
409	0.845238095238095\\
410	0.845238095238095\\
411	0.845238095238095\\
412	0.845238095238095\\
413	0.845238095238095\\
414	0.845238095238095\\
415	0.845238095238095\\
416	0.845238095238095\\
417	0.845238095238095\\
418	0.845238095238095\\
419	0.845238095238095\\
420	0.845238095238095\\
421	0.845238095238095\\
422	0.845238095238095\\
423	0.857142857142857\\
424	0.857142857142857\\
425	0.857142857142857\\
426	0.857142857142857\\
427	0.857142857142857\\
428	0.857142857142857\\
429	0.857142857142857\\
430	0.857142857142857\\
431	0.857142857142857\\
432	0.857142857142857\\
433	0.857142857142857\\
434	0.857142857142857\\
435	0.857142857142857\\
436	0.857142857142857\\
437	0.857142857142857\\
438	0.857142857142857\\
439	0.857142857142857\\
440	0.857142857142857\\
441	0.857142857142857\\
442	0.857142857142857\\
443	0.857142857142857\\
444	0.857142857142857\\
445	0.857142857142857\\
446	0.857142857142857\\
447	0.857142857142857\\
448	0.857142857142857\\
449	0.857142857142857\\
450	0.857142857142857\\
451	0.857142857142857\\
452	0.857142857142857\\
453	0.857142857142857\\
454	0.857142857142857\\
455	0.857142857142857\\
456	0.869047619047619\\
457	0.869047619047619\\
458	0.869047619047619\\
459	0.869047619047619\\
460	0.869047619047619\\
461	0.869047619047619\\
462	0.880952380952381\\
463	0.880952380952381\\
464	0.880952380952381\\
465	0.880952380952381\\
466	0.880952380952381\\
467	0.880952380952381\\
468	0.880952380952381\\
469	0.880952380952381\\
470	0.880952380952381\\
471	0.880952380952381\\
472	0.880952380952381\\
473	0.880952380952381\\
474	0.880952380952381\\
475	0.880952380952381\\
476	0.880952380952381\\
477	0.880952380952381\\
478	0.880952380952381\\
479	0.880952380952381\\
480	0.880952380952381\\
481	0.880952380952381\\
482	0.880952380952381\\
483	0.880952380952381\\
484	0.880952380952381\\
485	0.880952380952381\\
486	0.880952380952381\\
487	0.880952380952381\\
488	0.880952380952381\\
489	0.880952380952381\\
490	0.880952380952381\\
491	0.880952380952381\\
492	0.880952380952381\\
493	0.880952380952381\\
494	0.880952380952381\\
495	0.880952380952381\\
496	0.880952380952381\\
497	0.892857142857143\\
498	0.892857142857143\\
499	0.892857142857143\\
500	0.892857142857143\\
501	0.892857142857143\\
502	0.892857142857143\\
503	0.892857142857143\\
504	0.892857142857143\\
505	0.892857142857143\\
506	0.892857142857143\\
507	0.892857142857143\\
508	0.892857142857143\\
509	0.892857142857143\\
510	0.892857142857143\\
511	0.892857142857143\\
512	0.892857142857143\\
513	0.892857142857143\\
514	0.892857142857143\\
515	0.892857142857143\\
516	0.892857142857143\\
517	0.892857142857143\\
518	0.892857142857143\\
519	0.892857142857143\\
520	0.892857142857143\\
521	0.892857142857143\\
522	0.892857142857143\\
523	0.892857142857143\\
524	0.892857142857143\\
525	0.892857142857143\\
526	0.892857142857143\\
527	0.892857142857143\\
528	0.892857142857143\\
529	0.892857142857143\\
530	0.892857142857143\\
531	0.892857142857143\\
532	0.892857142857143\\
533	0.892857142857143\\
534	0.892857142857143\\
535	0.892857142857143\\
536	0.892857142857143\\
537	0.892857142857143\\
538	0.892857142857143\\
539	0.892857142857143\\
540	0.892857142857143\\
541	0.892857142857143\\
542	0.892857142857143\\
543	0.892857142857143\\
544	0.892857142857143\\
545	0.892857142857143\\
546	0.892857142857143\\
547	0.892857142857143\\
548	0.892857142857143\\
549	0.892857142857143\\
550	0.892857142857143\\
551	0.892857142857143\\
552	0.892857142857143\\
553	0.892857142857143\\
554	0.892857142857143\\
555	0.892857142857143\\
556	0.892857142857143\\
557	0.892857142857143\\
558	0.892857142857143\\
559	0.892857142857143\\
560	0.892857142857143\\
561	0.892857142857143\\
562	0.892857142857143\\
563	0.892857142857143\\
564	0.892857142857143\\
565	0.892857142857143\\
566	0.892857142857143\\
567	0.892857142857143\\
568	0.892857142857143\\
569	0.892857142857143\\
570	0.892857142857143\\
571	0.892857142857143\\
572	0.892857142857143\\
573	0.892857142857143\\
574	0.892857142857143\\
575	0.892857142857143\\
576	0.892857142857143\\
577	0.892857142857143\\
578	0.892857142857143\\
579	0.892857142857143\\
580	0.892857142857143\\
581	0.892857142857143\\
582	0.892857142857143\\
583	0.892857142857143\\
584	0.892857142857143\\
585	0.892857142857143\\
586	0.892857142857143\\
587	0.892857142857143\\
588	0.892857142857143\\
589	0.892857142857143\\
590	0.892857142857143\\
591	0.892857142857143\\
592	0.892857142857143\\
593	0.892857142857143\\
594	0.892857142857143\\
595	0.892857142857143\\
596	0.892857142857143\\
597	0.892857142857143\\
598	0.892857142857143\\
599	0.892857142857143\\
600	0.892857142857143\\
601	0.892857142857143\\
602	0.892857142857143\\
603	0.892857142857143\\
604	0.892857142857143\\
605	0.892857142857143\\
606	0.892857142857143\\
607	0.892857142857143\\
608	0.892857142857143\\
609	0.892857142857143\\
610	0.892857142857143\\
611	0.892857142857143\\
612	0.892857142857143\\
613	0.892857142857143\\
614	0.892857142857143\\
615	0.892857142857143\\
616	0.892857142857143\\
617	0.892857142857143\\
618	0.892857142857143\\
619	0.892857142857143\\
620	0.892857142857143\\
621	0.892857142857143\\
622	0.892857142857143\\
623	0.892857142857143\\
624	0.892857142857143\\
625	0.892857142857143\\
626	0.892857142857143\\
627	0.892857142857143\\
628	0.892857142857143\\
629	0.892857142857143\\
630	0.892857142857143\\
631	0.892857142857143\\
632	0.892857142857143\\
633	0.904761904761905\\
634	0.904761904761905\\
635	0.904761904761905\\
636	0.904761904761905\\
637	0.904761904761905\\
638	0.916666666666667\\
639	0.916666666666667\\
640	0.916666666666667\\
641	0.916666666666667\\
642	0.916666666666667\\
643	0.916666666666667\\
644	0.916666666666667\\
645	0.916666666666667\\
646	0.916666666666667\\
647	0.928571428571429\\
648	0.928571428571429\\
649	0.928571428571429\\
650	0.928571428571429\\
651	0.928571428571429\\
652	0.928571428571429\\
653	0.928571428571429\\
654	0.928571428571429\\
655	0.928571428571429\\
656	0.928571428571429\\
657	0.928571428571429\\
658	0.928571428571429\\
659	0.928571428571429\\
660	0.928571428571429\\
661	0.928571428571429\\
662	0.928571428571429\\
663	0.928571428571429\\
664	0.928571428571429\\
665	0.928571428571429\\
666	0.928571428571429\\
667	0.928571428571429\\
668	0.928571428571429\\
669	0.928571428571429\\
670	0.928571428571429\\
671	0.928571428571429\\
672	0.928571428571429\\
673	0.928571428571429\\
674	0.94047619047619\\
675	0.952380952380952\\
676	0.952380952380952\\
677	0.952380952380952\\
678	0.952380952380952\\
679	0.952380952380952\\
680	0.952380952380952\\
681	0.952380952380952\\
682	0.952380952380952\\
683	0.952380952380952\\
684	0.952380952380952\\
685	0.952380952380952\\
686	0.952380952380952\\
687	0.952380952380952\\
688	0.952380952380952\\
689	0.952380952380952\\
690	0.952380952380952\\
691	0.952380952380952\\
692	0.952380952380952\\
693	0.952380952380952\\
694	0.952380952380952\\
695	0.952380952380952\\
696	0.952380952380952\\
697	0.952380952380952\\
698	0.952380952380952\\
699	0.952380952380952\\
700	0.952380952380952\\
701	0.952380952380952\\
702	0.952380952380952\\
703	0.952380952380952\\
704	0.952380952380952\\
705	0.952380952380952\\
706	0.952380952380952\\
707	0.952380952380952\\
708	0.952380952380952\\
709	0.952380952380952\\
710	0.952380952380952\\
711	0.952380952380952\\
712	0.952380952380952\\
713	0.952380952380952\\
714	0.952380952380952\\
715	0.952380952380952\\
716	0.952380952380952\\
717	0.952380952380952\\
718	0.952380952380952\\
719	0.952380952380952\\
720	0.952380952380952\\
721	0.952380952380952\\
722	0.952380952380952\\
723	0.952380952380952\\
724	0.952380952380952\\
725	0.952380952380952\\
726	0.952380952380952\\
727	0.952380952380952\\
728	0.952380952380952\\
729	0.952380952380952\\
730	0.952380952380952\\
731	0.952380952380952\\
732	0.952380952380952\\
733	0.952380952380952\\
734	0.952380952380952\\
735	0.952380952380952\\
736	0.952380952380952\\
737	0.952380952380952\\
738	0.952380952380952\\
739	0.952380952380952\\
740	0.952380952380952\\
741	0.952380952380952\\
742	0.952380952380952\\
743	0.952380952380952\\
744	0.952380952380952\\
745	0.952380952380952\\
746	0.952380952380952\\
747	0.952380952380952\\
748	0.952380952380952\\
749	0.952380952380952\\
750	0.952380952380952\\
751	0.952380952380952\\
752	0.952380952380952\\
753	0.952380952380952\\
754	0.952380952380952\\
755	0.952380952380952\\
756	0.952380952380952\\
757	0.952380952380952\\
758	0.952380952380952\\
759	0.952380952380952\\
760	0.952380952380952\\
761	0.952380952380952\\
762	0.952380952380952\\
763	0.952380952380952\\
764	0.952380952380952\\
765	0.952380952380952\\
766	0.952380952380952\\
767	0.952380952380952\\
768	0.952380952380952\\
769	0.952380952380952\\
770	0.952380952380952\\
771	0.952380952380952\\
772	0.952380952380952\\
773	0.952380952380952\\
774	0.964285714285714\\
775	0.964285714285714\\
776	0.964285714285714\\
777	0.964285714285714\\
778	0.964285714285714\\
779	0.976190476190476\\
780	0.976190476190476\\
781	0.988095238095238\\
782	0.988095238095238\\
783	0.988095238095238\\
784	0.988095238095238\\
785	0.988095238095238\\
786	0.988095238095238\\
787	0.988095238095238\\
788	0.988095238095238\\
789	0.988095238095238\\
790	0.988095238095238\\
791	0.988095238095238\\
792	0.988095238095238\\
793	0.988095238095238\\
794	0.988095238095238\\
795	0.988095238095238\\
796	0.988095238095238\\
797	0.988095238095238\\
798	0.988095238095238\\
799	0.988095238095238\\
800	0.988095238095238\\
801	0.988095238095238\\
802	0.988095238095238\\
803	0.988095238095238\\
804	0.988095238095238\\
805	0.988095238095238\\
806	0.988095238095238\\
807	0.988095238095238\\
808	0.988095238095238\\
809	0.988095238095238\\
810	0.988095238095238\\
811	0.988095238095238\\
812	0.988095238095238\\
813	0.988095238095238\\
814	0.988095238095238\\
815	0.988095238095238\\
816	0.988095238095238\\
817	0.988095238095238\\
818	0.988095238095238\\
819	0.988095238095238\\
820	0.988095238095238\\
821	0.988095238095238\\
822	0.988095238095238\\
823	0.988095238095238\\
824	0.988095238095238\\
825	0.988095238095238\\
826	0.988095238095238\\
827	0.988095238095238\\
828	0.988095238095238\\
829	0.988095238095238\\
830	0.988095238095238\\
831	0.988095238095238\\
832	0.988095238095238\\
833	0.988095238095238\\
834	0.988095238095238\\
835	0.988095238095238\\
836	0.988095238095238\\
837	0.988095238095238\\
838	0.988095238095238\\
839	0.988095238095238\\
840	0.988095238095238\\
841	0.988095238095238\\
842	0.988095238095238\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};


\addplot [color=myviolet, dotted,very thick]
  table[row sep=crcr]{%
1	0.0952380952380952\\
2	0.0952380952380952\\
3	0.0952380952380952\\
4	0.0952380952380952\\
5	0.0952380952380952\\
6	0.0952380952380952\\
7	0.0952380952380952\\
8	0.0952380952380952\\
9	0.0952380952380952\\
10	0.0952380952380952\\
11	0.107142857142857\\
12	0.107142857142857\\
13	0.107142857142857\\
14	0.107142857142857\\
15	0.107142857142857\\
16	0.107142857142857\\
17	0.107142857142857\\
18	0.107142857142857\\
19	0.107142857142857\\
20	0.119047619047619\\
21	0.119047619047619\\
22	0.119047619047619\\
23	0.119047619047619\\
24	0.119047619047619\\
25	0.119047619047619\\
26	0.119047619047619\\
27	0.119047619047619\\
28	0.119047619047619\\
29	0.119047619047619\\
30	0.119047619047619\\
31	0.119047619047619\\
32	0.119047619047619\\
33	0.119047619047619\\
34	0.119047619047619\\
35	0.119047619047619\\
36	0.119047619047619\\
37	0.119047619047619\\
38	0.119047619047619\\
39	0.119047619047619\\
40	0.119047619047619\\
41	0.119047619047619\\
42	0.119047619047619\\
43	0.119047619047619\\
44	0.119047619047619\\
45	0.119047619047619\\
46	0.119047619047619\\
47	0.119047619047619\\
48	0.119047619047619\\
49	0.119047619047619\\
50	0.119047619047619\\
51	0.119047619047619\\
52	0.119047619047619\\
53	0.119047619047619\\
54	0.119047619047619\\
55	0.119047619047619\\
56	0.119047619047619\\
57	0.119047619047619\\
58	0.119047619047619\\
59	0.119047619047619\\
60	0.119047619047619\\
61	0.119047619047619\\
62	0.119047619047619\\
63	0.119047619047619\\
64	0.119047619047619\\
65	0.119047619047619\\
66	0.119047619047619\\
67	0.119047619047619\\
68	0.119047619047619\\
69	0.119047619047619\\
70	0.119047619047619\\
71	0.130952380952381\\
72	0.130952380952381\\
73	0.130952380952381\\
74	0.130952380952381\\
75	0.130952380952381\\
76	0.130952380952381\\
77	0.130952380952381\\
78	0.130952380952381\\
79	0.130952380952381\\
80	0.130952380952381\\
81	0.130952380952381\\
82	0.130952380952381\\
83	0.130952380952381\\
84	0.130952380952381\\
85	0.130952380952381\\
86	0.130952380952381\\
87	0.130952380952381\\
88	0.130952380952381\\
89	0.130952380952381\\
90	0.130952380952381\\
91	0.130952380952381\\
92	0.130952380952381\\
93	0.130952380952381\\
94	0.130952380952381\\
95	0.142857142857143\\
96	0.142857142857143\\
97	0.142857142857143\\
98	0.142857142857143\\
99	0.142857142857143\\
100	0.142857142857143\\
101	0.142857142857143\\
102	0.142857142857143\\
103	0.142857142857143\\
104	0.142857142857143\\
105	0.142857142857143\\
106	0.142857142857143\\
107	0.142857142857143\\
108	0.142857142857143\\
109	0.142857142857143\\
110	0.142857142857143\\
111	0.142857142857143\\
112	0.142857142857143\\
113	0.142857142857143\\
114	0.142857142857143\\
115	0.142857142857143\\
116	0.142857142857143\\
117	0.142857142857143\\
118	0.154761904761905\\
119	0.154761904761905\\
120	0.166666666666667\\
121	0.166666666666667\\
122	0.166666666666667\\
123	0.166666666666667\\
124	0.166666666666667\\
125	0.166666666666667\\
126	0.166666666666667\\
127	0.166666666666667\\
128	0.166666666666667\\
129	0.166666666666667\\
130	0.166666666666667\\
131	0.166666666666667\\
132	0.166666666666667\\
133	0.166666666666667\\
134	0.166666666666667\\
135	0.166666666666667\\
136	0.166666666666667\\
137	0.166666666666667\\
138	0.166666666666667\\
139	0.166666666666667\\
140	0.166666666666667\\
141	0.166666666666667\\
142	0.166666666666667\\
143	0.166666666666667\\
144	0.166666666666667\\
145	0.166666666666667\\
146	0.166666666666667\\
147	0.166666666666667\\
148	0.166666666666667\\
149	0.166666666666667\\
150	0.166666666666667\\
151	0.178571428571429\\
152	0.178571428571429\\
153	0.178571428571429\\
154	0.178571428571429\\
155	0.178571428571429\\
156	0.178571428571429\\
157	0.178571428571429\\
158	0.178571428571429\\
159	0.178571428571429\\
160	0.178571428571429\\
161	0.178571428571429\\
162	0.178571428571429\\
163	0.178571428571429\\
164	0.178571428571429\\
165	0.178571428571429\\
166	0.178571428571429\\
167	0.178571428571429\\
168	0.178571428571429\\
169	0.178571428571429\\
170	0.178571428571429\\
171	0.178571428571429\\
172	0.178571428571429\\
173	0.178571428571429\\
174	0.178571428571429\\
175	0.178571428571429\\
176	0.178571428571429\\
177	0.178571428571429\\
178	0.178571428571429\\
179	0.178571428571429\\
180	0.178571428571429\\
181	0.178571428571429\\
182	0.178571428571429\\
183	0.178571428571429\\
184	0.178571428571429\\
185	0.178571428571429\\
186	0.178571428571429\\
187	0.178571428571429\\
188	0.178571428571429\\
189	0.178571428571429\\
190	0.178571428571429\\
191	0.178571428571429\\
192	0.178571428571429\\
193	0.178571428571429\\
194	0.178571428571429\\
195	0.178571428571429\\
196	0.178571428571429\\
197	0.178571428571429\\
198	0.178571428571429\\
199	0.178571428571429\\
200	0.178571428571429\\
201	0.178571428571429\\
202	0.178571428571429\\
203	0.178571428571429\\
204	0.178571428571429\\
205	0.178571428571429\\
206	0.178571428571429\\
207	0.178571428571429\\
208	0.178571428571429\\
209	0.178571428571429\\
210	0.178571428571429\\
211	0.178571428571429\\
212	0.178571428571429\\
213	0.178571428571429\\
214	0.178571428571429\\
215	0.178571428571429\\
216	0.178571428571429\\
217	0.178571428571429\\
218	0.178571428571429\\
219	0.178571428571429\\
220	0.178571428571429\\
221	0.178571428571429\\
222	0.178571428571429\\
223	0.178571428571429\\
224	0.178571428571429\\
225	0.178571428571429\\
226	0.178571428571429\\
227	0.178571428571429\\
228	0.178571428571429\\
229	0.178571428571429\\
230	0.178571428571429\\
231	0.178571428571429\\
232	0.178571428571429\\
233	0.178571428571429\\
234	0.178571428571429\\
235	0.178571428571429\\
236	0.178571428571429\\
237	0.178571428571429\\
238	0.178571428571429\\
239	0.178571428571429\\
240	0.178571428571429\\
241	0.178571428571429\\
242	0.178571428571429\\
243	0.178571428571429\\
244	0.178571428571429\\
245	0.178571428571429\\
246	0.178571428571429\\
247	0.178571428571429\\
248	0.178571428571429\\
249	0.178571428571429\\
250	0.178571428571429\\
251	0.178571428571429\\
252	0.178571428571429\\
253	0.178571428571429\\
254	0.178571428571429\\
255	0.178571428571429\\
256	0.178571428571429\\
257	0.178571428571429\\
258	0.178571428571429\\
259	0.178571428571429\\
260	0.178571428571429\\
261	0.178571428571429\\
262	0.178571428571429\\
263	0.178571428571429\\
264	0.178571428571429\\
265	0.178571428571429\\
266	0.178571428571429\\
267	0.178571428571429\\
268	0.178571428571429\\
269	0.178571428571429\\
270	0.178571428571429\\
271	0.178571428571429\\
272	0.178571428571429\\
273	0.178571428571429\\
274	0.178571428571429\\
275	0.178571428571429\\
276	0.178571428571429\\
277	0.178571428571429\\
278	0.178571428571429\\
279	0.178571428571429\\
280	0.178571428571429\\
281	0.178571428571429\\
282	0.178571428571429\\
283	0.178571428571429\\
284	0.178571428571429\\
285	0.178571428571429\\
286	0.178571428571429\\
287	0.178571428571429\\
288	0.178571428571429\\
289	0.178571428571429\\
290	0.178571428571429\\
291	0.178571428571429\\
292	0.178571428571429\\
293	0.178571428571429\\
294	0.19047619047619\\
295	0.19047619047619\\
296	0.19047619047619\\
297	0.19047619047619\\
298	0.19047619047619\\
299	0.19047619047619\\
300	0.19047619047619\\
301	0.19047619047619\\
302	0.19047619047619\\
303	0.19047619047619\\
304	0.19047619047619\\
305	0.19047619047619\\
306	0.19047619047619\\
307	0.19047619047619\\
308	0.19047619047619\\
309	0.19047619047619\\
310	0.19047619047619\\
311	0.19047619047619\\
312	0.19047619047619\\
313	0.202380952380952\\
314	0.202380952380952\\
315	0.202380952380952\\
316	0.202380952380952\\
317	0.202380952380952\\
318	0.202380952380952\\
319	0.202380952380952\\
320	0.202380952380952\\
321	0.202380952380952\\
322	0.202380952380952\\
323	0.202380952380952\\
324	0.202380952380952\\
325	0.202380952380952\\
326	0.202380952380952\\
327	0.202380952380952\\
328	0.202380952380952\\
329	0.202380952380952\\
330	0.202380952380952\\
331	0.202380952380952\\
332	0.202380952380952\\
333	0.202380952380952\\
334	0.202380952380952\\
335	0.202380952380952\\
336	0.202380952380952\\
337	0.202380952380952\\
338	0.202380952380952\\
339	0.202380952380952\\
340	0.202380952380952\\
341	0.202380952380952\\
342	0.202380952380952\\
343	0.202380952380952\\
344	0.202380952380952\\
345	0.202380952380952\\
346	0.202380952380952\\
347	0.202380952380952\\
348	0.202380952380952\\
349	0.202380952380952\\
350	0.202380952380952\\
351	0.202380952380952\\
352	0.202380952380952\\
353	0.202380952380952\\
354	0.202380952380952\\
355	0.202380952380952\\
356	0.202380952380952\\
357	0.202380952380952\\
358	0.202380952380952\\
359	0.202380952380952\\
360	0.202380952380952\\
361	0.202380952380952\\
362	0.202380952380952\\
363	0.202380952380952\\
364	0.202380952380952\\
365	0.202380952380952\\
366	0.202380952380952\\
367	0.202380952380952\\
368	0.202380952380952\\
369	0.202380952380952\\
370	0.202380952380952\\
371	0.202380952380952\\
372	0.202380952380952\\
373	0.202380952380952\\
374	0.202380952380952\\
375	0.202380952380952\\
376	0.202380952380952\\
377	0.202380952380952\\
378	0.202380952380952\\
379	0.202380952380952\\
380	0.202380952380952\\
381	0.202380952380952\\
382	0.202380952380952\\
383	0.202380952380952\\
384	0.202380952380952\\
385	0.202380952380952\\
386	0.202380952380952\\
387	0.202380952380952\\
388	0.202380952380952\\
389	0.202380952380952\\
390	0.202380952380952\\
391	0.202380952380952\\
392	0.202380952380952\\
393	0.202380952380952\\
394	0.202380952380952\\
395	0.202380952380952\\
396	0.202380952380952\\
397	0.202380952380952\\
398	0.202380952380952\\
399	0.202380952380952\\
400	0.202380952380952\\
401	0.202380952380952\\
402	0.202380952380952\\
403	0.202380952380952\\
404	0.202380952380952\\
405	0.202380952380952\\
406	0.202380952380952\\
407	0.202380952380952\\
408	0.202380952380952\\
409	0.202380952380952\\
410	0.202380952380952\\
411	0.202380952380952\\
412	0.202380952380952\\
413	0.202380952380952\\
414	0.202380952380952\\
415	0.202380952380952\\
416	0.202380952380952\\
417	0.202380952380952\\
418	0.202380952380952\\
419	0.202380952380952\\
420	0.202380952380952\\
421	0.202380952380952\\
422	0.202380952380952\\
423	0.202380952380952\\
424	0.202380952380952\\
425	0.202380952380952\\
426	0.202380952380952\\
427	0.202380952380952\\
428	0.202380952380952\\
429	0.202380952380952\\
430	0.202380952380952\\
431	0.202380952380952\\
432	0.202380952380952\\
433	0.202380952380952\\
434	0.202380952380952\\
435	0.202380952380952\\
436	0.202380952380952\\
437	0.202380952380952\\
438	0.202380952380952\\
439	0.202380952380952\\
440	0.202380952380952\\
441	0.202380952380952\\
442	0.202380952380952\\
443	0.202380952380952\\
444	0.202380952380952\\
445	0.202380952380952\\
446	0.202380952380952\\
447	0.202380952380952\\
448	0.202380952380952\\
449	0.202380952380952\\
450	0.202380952380952\\
451	0.202380952380952\\
452	0.202380952380952\\
453	0.202380952380952\\
454	0.202380952380952\\
455	0.202380952380952\\
456	0.202380952380952\\
457	0.202380952380952\\
458	0.202380952380952\\
459	0.202380952380952\\
460	0.202380952380952\\
461	0.202380952380952\\
462	0.202380952380952\\
463	0.202380952380952\\
464	0.202380952380952\\
465	0.202380952380952\\
466	0.202380952380952\\
467	0.202380952380952\\
468	0.202380952380952\\
469	0.202380952380952\\
470	0.202380952380952\\
471	0.202380952380952\\
472	0.202380952380952\\
473	0.202380952380952\\
474	0.202380952380952\\
475	0.202380952380952\\
476	0.202380952380952\\
477	0.202380952380952\\
478	0.202380952380952\\
479	0.202380952380952\\
480	0.202380952380952\\
481	0.202380952380952\\
482	0.202380952380952\\
483	0.202380952380952\\
484	0.202380952380952\\
485	0.202380952380952\\
486	0.202380952380952\\
487	0.202380952380952\\
488	0.202380952380952\\
489	0.202380952380952\\
490	0.202380952380952\\
491	0.202380952380952\\
492	0.202380952380952\\
493	0.202380952380952\\
494	0.202380952380952\\
495	0.202380952380952\\
496	0.202380952380952\\
497	0.202380952380952\\
498	0.202380952380952\\
499	0.202380952380952\\
500	0.202380952380952\\
501	0.202380952380952\\
502	0.202380952380952\\
503	0.202380952380952\\
504	0.202380952380952\\
505	0.202380952380952\\
506	0.202380952380952\\
507	0.202380952380952\\
508	0.202380952380952\\
509	0.202380952380952\\
510	0.202380952380952\\
511	0.202380952380952\\
512	0.202380952380952\\
513	0.202380952380952\\
514	0.202380952380952\\
515	0.202380952380952\\
516	0.202380952380952\\
517	0.202380952380952\\
518	0.202380952380952\\
519	0.202380952380952\\
520	0.202380952380952\\
521	0.202380952380952\\
522	0.202380952380952\\
523	0.202380952380952\\
524	0.202380952380952\\
525	0.202380952380952\\
526	0.202380952380952\\
527	0.202380952380952\\
528	0.202380952380952\\
529	0.202380952380952\\
530	0.202380952380952\\
531	0.202380952380952\\
532	0.202380952380952\\
533	0.202380952380952\\
534	0.202380952380952\\
535	0.202380952380952\\
536	0.202380952380952\\
537	0.202380952380952\\
538	0.202380952380952\\
539	0.202380952380952\\
540	0.202380952380952\\
541	0.202380952380952\\
542	0.202380952380952\\
543	0.202380952380952\\
544	0.202380952380952\\
545	0.202380952380952\\
546	0.202380952380952\\
547	0.202380952380952\\
548	0.202380952380952\\
549	0.202380952380952\\
550	0.202380952380952\\
551	0.202380952380952\\
552	0.202380952380952\\
553	0.202380952380952\\
554	0.202380952380952\\
555	0.202380952380952\\
556	0.202380952380952\\
557	0.202380952380952\\
558	0.202380952380952\\
559	0.202380952380952\\
560	0.202380952380952\\
561	0.202380952380952\\
562	0.202380952380952\\
563	0.202380952380952\\
564	0.202380952380952\\
565	0.202380952380952\\
566	0.202380952380952\\
567	0.202380952380952\\
568	0.202380952380952\\
569	0.202380952380952\\
570	0.202380952380952\\
571	0.202380952380952\\
572	0.202380952380952\\
573	0.202380952380952\\
574	0.202380952380952\\
575	0.202380952380952\\
576	0.202380952380952\\
577	0.202380952380952\\
578	0.202380952380952\\
579	0.202380952380952\\
580	0.202380952380952\\
581	0.202380952380952\\
582	0.202380952380952\\
583	0.202380952380952\\
584	0.202380952380952\\
585	0.202380952380952\\
586	0.202380952380952\\
587	0.202380952380952\\
588	0.202380952380952\\
589	0.202380952380952\\
590	0.202380952380952\\
591	0.202380952380952\\
592	0.202380952380952\\
593	0.202380952380952\\
594	0.202380952380952\\
595	0.202380952380952\\
596	0.202380952380952\\
597	0.202380952380952\\
598	0.202380952380952\\
599	0.202380952380952\\
600	0.202380952380952\\
601	0.202380952380952\\
602	0.202380952380952\\
603	0.202380952380952\\
604	0.202380952380952\\
605	0.202380952380952\\
606	0.202380952380952\\
607	0.202380952380952\\
608	0.202380952380952\\
609	0.202380952380952\\
610	0.202380952380952\\
611	0.202380952380952\\
612	0.202380952380952\\
613	0.202380952380952\\
614	0.202380952380952\\
615	0.202380952380952\\
616	0.202380952380952\\
617	0.202380952380952\\
618	0.202380952380952\\
619	0.202380952380952\\
620	0.202380952380952\\
621	0.202380952380952\\
622	0.202380952380952\\
623	0.202380952380952\\
624	0.202380952380952\\
625	0.202380952380952\\
626	0.202380952380952\\
627	0.202380952380952\\
628	0.202380952380952\\
629	0.202380952380952\\
630	0.202380952380952\\
631	0.202380952380952\\
632	0.202380952380952\\
633	0.202380952380952\\
634	0.202380952380952\\
635	0.202380952380952\\
636	0.202380952380952\\
637	0.202380952380952\\
638	0.202380952380952\\
639	0.202380952380952\\
640	0.202380952380952\\
641	0.202380952380952\\
642	0.202380952380952\\
643	0.202380952380952\\
644	0.202380952380952\\
645	0.202380952380952\\
646	0.202380952380952\\
647	0.202380952380952\\
648	0.202380952380952\\
649	0.202380952380952\\
650	0.202380952380952\\
651	0.202380952380952\\
652	0.202380952380952\\
653	0.202380952380952\\
654	0.202380952380952\\
655	0.202380952380952\\
656	0.202380952380952\\
657	0.202380952380952\\
658	0.202380952380952\\
659	0.202380952380952\\
660	0.202380952380952\\
661	0.202380952380952\\
662	0.202380952380952\\
663	0.202380952380952\\
664	0.202380952380952\\
665	0.202380952380952\\
666	0.202380952380952\\
667	0.202380952380952\\
668	0.202380952380952\\
669	0.202380952380952\\
670	0.202380952380952\\
671	0.202380952380952\\
672	0.202380952380952\\
673	0.202380952380952\\
674	0.202380952380952\\
675	0.202380952380952\\
676	0.202380952380952\\
677	0.202380952380952\\
678	0.202380952380952\\
679	0.202380952380952\\
680	0.202380952380952\\
681	0.202380952380952\\
682	0.202380952380952\\
683	0.202380952380952\\
684	0.202380952380952\\
685	0.202380952380952\\
686	0.202380952380952\\
687	0.202380952380952\\
688	0.202380952380952\\
689	0.202380952380952\\
690	0.202380952380952\\
691	0.202380952380952\\
692	0.202380952380952\\
693	0.202380952380952\\
694	0.202380952380952\\
695	0.202380952380952\\
696	0.202380952380952\\
697	0.202380952380952\\
698	0.202380952380952\\
699	0.202380952380952\\
700	0.202380952380952\\
701	0.202380952380952\\
702	0.202380952380952\\
703	0.202380952380952\\
704	0.202380952380952\\
705	0.202380952380952\\
706	0.202380952380952\\
707	0.202380952380952\\
708	0.202380952380952\\
709	0.202380952380952\\
710	0.202380952380952\\
711	0.202380952380952\\
712	0.202380952380952\\
713	0.202380952380952\\
714	0.202380952380952\\
715	0.202380952380952\\
716	0.202380952380952\\
717	0.202380952380952\\
718	0.202380952380952\\
719	0.202380952380952\\
720	0.202380952380952\\
721	0.202380952380952\\
722	0.202380952380952\\
723	0.202380952380952\\
724	0.202380952380952\\
725	0.202380952380952\\
726	0.202380952380952\\
727	0.202380952380952\\
728	0.202380952380952\\
729	0.202380952380952\\
730	0.202380952380952\\
731	0.202380952380952\\
732	0.202380952380952\\
733	0.202380952380952\\
734	0.202380952380952\\
735	0.202380952380952\\
736	0.202380952380952\\
737	0.202380952380952\\
738	0.202380952380952\\
739	0.202380952380952\\
740	0.202380952380952\\
741	0.202380952380952\\
742	0.202380952380952\\
743	0.202380952380952\\
744	0.202380952380952\\
745	0.202380952380952\\
746	0.202380952380952\\
747	0.202380952380952\\
748	0.202380952380952\\
749	0.202380952380952\\
750	0.202380952380952\\
751	0.202380952380952\\
752	0.202380952380952\\
753	0.202380952380952\\
754	0.202380952380952\\
755	0.202380952380952\\
756	0.202380952380952\\
757	0.202380952380952\\
758	0.202380952380952\\
759	0.202380952380952\\
760	0.202380952380952\\
761	0.202380952380952\\
762	0.202380952380952\\
763	0.202380952380952\\
764	0.202380952380952\\
765	0.202380952380952\\
766	0.202380952380952\\
767	0.202380952380952\\
768	0.202380952380952\\
769	0.202380952380952\\
770	0.202380952380952\\
771	0.202380952380952\\
772	0.202380952380952\\
773	0.202380952380952\\
774	0.202380952380952\\
775	0.202380952380952\\
776	0.202380952380952\\
777	0.202380952380952\\
778	0.202380952380952\\
779	0.202380952380952\\
780	0.202380952380952\\
781	0.202380952380952\\
782	0.202380952380952\\
783	0.202380952380952\\
784	0.202380952380952\\
785	0.202380952380952\\
786	0.202380952380952\\
787	0.202380952380952\\
788	0.202380952380952\\
789	0.202380952380952\\
790	0.202380952380952\\
791	0.202380952380952\\
792	0.202380952380952\\
793	0.202380952380952\\
794	0.202380952380952\\
795	0.202380952380952\\
796	0.202380952380952\\
797	0.202380952380952\\
798	0.202380952380952\\
799	0.202380952380952\\
800	0.202380952380952\\
801	0.202380952380952\\
802	0.202380952380952\\
803	0.202380952380952\\
804	0.202380952380952\\
805	0.202380952380952\\
806	0.202380952380952\\
807	0.202380952380952\\
808	0.202380952380952\\
809	0.202380952380952\\
810	0.202380952380952\\
811	0.202380952380952\\
812	0.202380952380952\\
813	0.202380952380952\\
814	0.202380952380952\\
815	0.202380952380952\\
816	0.202380952380952\\
817	0.202380952380952\\
818	0.202380952380952\\
819	0.202380952380952\\
820	0.202380952380952\\
821	0.202380952380952\\
822	0.202380952380952\\
823	0.202380952380952\\
824	0.202380952380952\\
825	0.202380952380952\\
826	0.202380952380952\\
827	0.202380952380952\\
828	0.202380952380952\\
829	0.202380952380952\\
830	0.202380952380952\\
831	0.202380952380952\\
832	0.202380952380952\\
833	0.202380952380952\\
834	0.202380952380952\\
835	0.202380952380952\\
836	0.202380952380952\\
837	0.202380952380952\\
838	0.202380952380952\\
839	0.202380952380952\\
840	0.202380952380952\\
841	0.202380952380952\\
842	0.202380952380952\\
843	0.202380952380952\\
844	0.202380952380952\\
845	0.202380952380952\\
846	0.202380952380952\\
847	0.202380952380952\\
848	0.202380952380952\\
849	0.202380952380952\\
850	0.202380952380952\\
851	0.202380952380952\\
852	0.202380952380952\\
853	0.202380952380952\\
854	0.202380952380952\\
855	0.202380952380952\\
856	0.202380952380952\\
857	0.202380952380952\\
858	0.202380952380952\\
859	0.202380952380952\\
860	0.202380952380952\\
861	0.202380952380952\\
862	0.202380952380952\\
863	0.202380952380952\\
864	0.202380952380952\\
865	0.202380952380952\\
866	0.202380952380952\\
867	0.202380952380952\\
868	0.202380952380952\\
869	0.202380952380952\\
870	0.202380952380952\\
871	0.202380952380952\\
872	0.202380952380952\\
873	0.202380952380952\\
874	0.202380952380952\\
875	0.202380952380952\\
876	0.202380952380952\\
877	0.202380952380952\\
878	0.202380952380952\\
879	0.202380952380952\\
880	0.202380952380952\\
881	0.202380952380952\\
882	0.202380952380952\\
883	0.202380952380952\\
884	0.202380952380952\\
885	0.202380952380952\\
886	0.202380952380952\\
887	0.202380952380952\\
888	0.202380952380952\\
889	0.202380952380952\\
890	0.202380952380952\\
891	0.202380952380952\\
892	0.202380952380952\\
893	0.202380952380952\\
894	0.202380952380952\\
895	0.202380952380952\\
896	0.202380952380952\\
897	0.202380952380952\\
898	0.202380952380952\\
899	0.202380952380952\\
900	0.202380952380952\\
901	0.202380952380952\\
902	0.202380952380952\\
903	0.202380952380952\\
904	0.202380952380952\\
905	0.202380952380952\\
906	0.202380952380952\\
907	0.202380952380952\\
908	0.202380952380952\\
909	0.202380952380952\\
910	0.202380952380952\\
911	0.202380952380952\\
912	0.202380952380952\\
913	0.202380952380952\\
914	0.202380952380952\\
915	0.202380952380952\\
916	0.202380952380952\\
917	0.202380952380952\\
918	0.202380952380952\\
919	0.202380952380952\\
920	0.202380952380952\\
921	0.202380952380952\\
922	0.202380952380952\\
923	0.202380952380952\\
924	0.202380952380952\\
925	0.202380952380952\\
926	0.202380952380952\\
927	0.202380952380952\\
928	0.202380952380952\\
929	0.202380952380952\\
930	0.202380952380952\\
931	0.202380952380952\\
932	0.202380952380952\\
933	0.202380952380952\\
934	0.202380952380952\\
935	0.202380952380952\\
936	0.202380952380952\\
937	0.202380952380952\\
938	0.202380952380952\\
939	0.202380952380952\\
940	0.202380952380952\\
941	0.202380952380952\\
942	0.202380952380952\\
943	0.202380952380952\\
944	0.202380952380952\\
945	0.202380952380952\\
946	0.202380952380952\\
947	0.202380952380952\\
948	0.202380952380952\\
949	0.202380952380952\\
950	0.202380952380952\\
951	0.202380952380952\\
952	0.202380952380952\\
953	0.202380952380952\\
954	0.202380952380952\\
955	0.202380952380952\\
956	0.202380952380952\\
957	0.202380952380952\\
958	0.202380952380952\\
959	0.202380952380952\\
960	0.202380952380952\\
961	0.202380952380952\\
962	0.202380952380952\\
963	0.202380952380952\\
964	0.202380952380952\\
965	0.202380952380952\\
966	0.202380952380952\\
967	0.202380952380952\\
968	0.202380952380952\\
969	0.202380952380952\\
970	0.202380952380952\\
971	0.202380952380952\\
972	0.202380952380952\\
973	0.202380952380952\\
974	0.202380952380952\\
975	0.202380952380952\\
976	0.202380952380952\\
977	0.202380952380952\\
978	0.202380952380952\\
979	0.202380952380952\\
980	0.202380952380952\\
981	0.202380952380952\\
982	0.202380952380952\\
983	0.202380952380952\\
984	0.202380952380952\\
985	0.202380952380952\\
986	0.202380952380952\\
987	0.202380952380952\\
988	0.202380952380952\\
989	0.202380952380952\\
990	0.202380952380952\\
991	0.202380952380952\\
992	0.202380952380952\\
993	0.202380952380952\\
994	0.202380952380952\\
995	0.202380952380952\\
996	0.202380952380952\\
997	0.202380952380952\\
998	0.202380952380952\\
999	0.202380952380952\\
1000	0.202380952380952\\
};

\end{axis}
\end{tikzpicture}%

==> fig/trend1.tex <==
\definecolor{myviolet}{RGB}{72,160,66}
\definecolor{myblue}{RGB}{20,155,204}
\definecolor{myyellow}{RGB}{190,170,0}
\definecolor{myblue}{RGB}{0,66,255}\scalebox{0.85}{\begin{tikzpicture}
\draw [draw=none,ultra thick,fill=orange!30,rounded corners=3] (-.8,-.6) rectangle (0.3,1.3); 

        \draw [draw=none,ultra thick,fill=myviolet!30,rounded corners=3] (-2.1,1.5) rectangle (2,2.5); 
      \draw [draw=none,ultra thick,fill=myviolet!30,rounded corners=3] (0.5,-.6) rectangle (2.1,2.5); 
          \draw [draw=none,ultra thick,fill=myviolet!30,rounded corners=3] (-2.1,-.6) rectangle (-1,2); 
 %    \node at (-1.75,-.4) {\small\color{black}$\mathcal S(t)$};    
%    \node at (-.45,-.4) {\small\color{black}$\mathcal D(t)$};
 

    
\foreach \x/\y/\n in {-.1/0/1,1.7/.3/4,-.4/1/5,-1.5/.75/6,-1.2/2/7,.2/2.2/8}
{\node[draw=red,  inner sep=0pt, circle, minimum size=10pt,fill=red] (\n) at  (\x,\y) {\small{\textcolor{white}{$-$}}};}


\foreach \x/\y/\n in {.9/-.25/2,1.1/1.5/3}
{\node[draw=cyan,  inner sep=0pt, circle, minimum size=10pt,fill=cyan] (\n) at  (\x,\y) {\small{\textcolor{white}{$+$}}};}


 \tikzset{mystyle/.style={->,black}} 
 \tikzset{every node/.style={fill=white}} 






\foreach  \i/\j in {2/1,2/5,2/3,3/1,3/7,4/2,7/5,8/3,8/2}
{\path (\i) edge[mystyle]  (\j) ;}

\foreach  \i/\j in {3/4,4/3,6/7,7/6,7/8,8/7,6/5}
{\path (\i) edge[mystyle, bend right=15]  (\j) ;}

\foreach  \i/\j in {6/5}
{\path (\i) edge[mystyle, bend left=15]  (\j) ;}

\foreach  \i/\j in {4/8}
{\path (\i) edge[mystyle, bend right=45]  (\j) ;}

% \foreach  \i/\j in {2/1,2/5,2/3,3/1,3/7,4/2,6/1,6/5,7/5,8/3,8/2,3/4,7/6,7/8,4/8,1/5,5/8,5/3,1/4,6/8}
% {\path (\i) edge[mystyle,-,gray!60]  (\j) ;}



\end{tikzpicture}}

==> fig/trend2.tex <==
\definecolor{myviolet}{RGB}{72,160,66}
\definecolor{myblue}{RGB}{20,155,204}
\definecolor{myyellow}{RGB}{190,170,0}
\definecolor{myblue}{RGB}{0,66,255}\scalebox{0.85}{\begin{tikzpicture}
\draw [draw=none,ultra thick,fill=orange!30,rounded corners=3] (-.8,-.6) rectangle (0.3,1.3); 

        \draw [draw=none,ultra thick,fill=myviolet!30,rounded corners=3] (-2.1,1.5) rectangle (2,2.5); 
      \draw [draw=none,ultra thick,fill=myviolet!30,rounded corners=3] (0.5,-.6) rectangle (2.1,2.5); 
          \draw [draw=none,ultra thick,fill=myviolet!30,rounded corners=3] (-2.1,-.6) rectangle (-1,2); 
 %    \node at (-1.75,-.4) {\small\color{black}$\mathcal S(t)$};    
%    \node at (-.45,-.4) {\small\color{black}$\mathcal D(t)$};
 

\foreach \x/\y/\n in {.9/-.25/2,1.1/1.5/3,-1.5/.75/6,-1.2/2/7}
{\node[draw=red,  inner sep=0pt, circle, minimum size=10pt,fill=red] (\n) at  (\x,\y) {\small{\textcolor{white}{$-$}}};}


\foreach \x/\y/\n in {1.7/.3/4,-.1/0/1,-.4/1/5,.2/2.2/8}
{\node[draw=cyan,  inner sep=0pt, circle, minimum size=10pt,fill=cyan] (\n) at  (\x,\y) {\small{\textcolor{white}{$+$}}};}

\tikzset{mystyle/.style={->,black}} 
\tikzset{every node/.style={fill=white}} 






\foreach  \i/\j in {2/1,2/5,2/3,3/1,3/7,4/2,7/5,8/3,8/2}
{\path (\i) edge[mystyle]  (\j) ;}

\foreach  \i/\j in {3/4,4/3,6/7,7/6,7/8,8/7,6/5}
{\path (\i) edge[mystyle, bend right=15]  (\j) ;}

\foreach  \i/\j in {6/5}
{\path (\i) edge[mystyle, bend left=15]  (\j) ;}

\foreach  \i/\j in {4/8}
{\path (\i) edge[mystyle, bend right=45]  (\j) ;}

\end{tikzpicture}}

==> fig/visibility.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(1,0,0); rgb(255pt)=(0.5,0,0)},
width=5.5 cm,
height=2.5 cm,
scale only axis,
xmin=0,
xmax=0.1111,
ymin=0,
point meta max=0.5,
point meta min=0,
ymax=3,xtick={0,.02,.04,.06, 0.08, 0.1},scaled x ticks=false,
    xticklabels={$0$,$0.02$, $0.04$, $0.06$, $0.08$, $0.1$},
axis background/.style={fill=white},
axis x line=bottom,
axis y line=left,
ylabel={visibility, $u_v$},
xlabel={sensitivity to trends, $u_t$},xmajorgrids,
ymajorgrids,colorbar,
colorbar style={at={(1.15,1)}, width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
]


\addplot[%
surf,
shader=flat, draw=none, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.5\\
0	0.0769230769230769	0.498\\
0	0.153846153846154	0.495\\
0	0.230769230769231	0.492\\
0	0.307692307692308	0.489\\
0	0.384615384615385	0.486\\
0	0.461538461538462	0.482\\
0	0.538461538461538	0.479\\
0	0.615384615384615	0.476\\
0	0.692307692307692	0.473\\
0	0.769230769230769	0.469\\
0	0.846153846153846	0.466\\
0	0.923076923076923	0.462\\
0	1	0.459\\
0	1.07692307692308	0.455\\
0	1.15384615384615	0.451\\
0	1.23076923076923	0.447\\
0	1.30769230769231	0.443\\
0	1.38461538461538	0.439\\
0	1.46153846153846	0.435\\
0	1.53846153846154	0.43\\
0	1.61538461538462	0.426\\
0	1.69230769230769	0.421\\
0	1.76923076923077	0.416\\
0	1.84615384615385	0.411\\
0	1.92307692307692	0.406\\
0	2	0.4\\
0	2.07692307692308	0.395\\
0	2.15384615384615	0.389\\
0	2.23076923076923	0.383\\
0	2.30769230769231	0.376\\
0	2.38461538461538	0.369\\
0	2.46153846153846	0.362\\
0	2.53846153846154	0.354\\
0	2.61538461538462	0.345\\
0	2.69230769230769	0.335\\
0	2.76923076923077	0.324\\
0	2.84615384615385	0.31\\
0	2.92307692307692	0.293\\
0	3	0\\
0.00284900284900285	0	0.445\\
0.00284900284900285	0.0769230769230769	0.442\\
0.00284900284900285	0.153846153846154	0.439\\
0.00284900284900285	0.230769230769231	0.435\\
0.00284900284900285	0.307692307692308	0.432\\
0.00284900284900285	0.384615384615385	0.429\\
0.00284900284900285	0.461538461538462	0.425\\
0.00284900284900285	0.538461538461538	0.422\\
0.00284900284900285	0.615384615384615	0.418\\
0.00284900284900285	0.692307692307692	0.414\\
0.00284900284900285	0.769230769230769	0.41\\
0.00284900284900285	0.846153846153846	0.406\\
0.00284900284900285	0.923076923076923	0.402\\
0.00284900284900285	1	0.398\\
0.00284900284900285	1.07692307692308	0.394\\
0.00284900284900285	1.15384615384615	0.389\\
0.00284900284900285	1.23076923076923	0.385\\
0.00284900284900285	1.30769230769231	0.38\\
0.00284900284900285	1.38461538461538	0.375\\
0.00284900284900285	1.46153846153846	0.37\\
0.00284900284900285	1.53846153846154	0.365\\
0.00284900284900285	1.61538461538462	0.36\\
0.00284900284900285	1.69230769230769	0.354\\
0.00284900284900285	1.76923076923077	0.348\\
0.00284900284900285	1.84615384615385	0.342\\
0.00284900284900285	1.92307692307692	0.335\\
0.00284900284900285	2	0.328\\
0.00284900284900285	2.07692307692308	0.321\\
0.00284900284900285	2.15384615384615	0.313\\
0.00284900284900285	2.23076923076923	0.304\\
0.00284900284900285	2.30769230769231	0.294\\
0.00284900284900285	2.38461538461538	0.282\\
0.00284900284900285	2.46153846153846	0.268\\
0.00284900284900285	2.53846153846154	0.248\\
0.00284900284900285	2.61538461538462	0\\
0.00284900284900285	2.69230769230769	0\\
0.00284900284900285	2.76923076923077	0\\
0.00284900284900285	2.84615384615385	0\\
0.00284900284900285	2.92307692307692	0\\
0.00284900284900285	3	0\\
0.0056980056980057	0	0.395\\
0.0056980056980057	0.0769230769230769	0.392\\
0.0056980056980057	0.153846153846154	0.388\\
0.0056980056980057	0.230769230769231	0.385\\
0.0056980056980057	0.307692307692308	0.381\\
0.0056980056980057	0.384615384615385	0.377\\
0.0056980056980057	0.461538461538462	0.373\\
0.0056980056980057	0.538461538461538	0.369\\
0.0056980056980057	0.615384615384615	0.365\\
0.0056980056980057	0.692307692307692	0.361\\
0.0056980056980057	0.769230769230769	0.357\\
0.0056980056980057	0.846153846153846	0.353\\
0.0056980056980057	0.923076923076923	0.348\\
0.0056980056980057	1	0.344\\
0.0056980056980057	1.07692307692308	0.339\\
0.0056980056980057	1.15384615384615	0.334\\
0.0056980056980057	1.23076923076923	0.329\\
0.0056980056980057	1.30769230769231	0.323\\
0.0056980056980057	1.38461538461538	0.318\\
0.0056980056980057	1.46153846153846	0.312\\
0.0056980056980057	1.53846153846154	0.305\\
0.0056980056980057	1.61538461538462	0.299\\
0.0056980056980057	1.69230769230769	0.292\\
0.0056980056980057	1.76923076923077	0.284\\
0.0056980056980057	1.84615384615385	0.276\\
0.0056980056980057	1.92307692307692	0.267\\
0.0056980056980057	2	0.257\\
0.0056980056980057	2.07692307692308	0.245\\
0.0056980056980057	2.15384615384615	0.229\\
0.0056980056980057	2.23076923076923	0.201\\
0.0056980056980057	2.30769230769231	0\\
0.0056980056980057	2.38461538461538	0\\
0.0056980056980057	2.46153846153846	0\\
0.0056980056980057	2.53846153846154	0\\
0.0056980056980057	2.61538461538462	0\\
0.0056980056980057	2.69230769230769	0\\
0.0056980056980057	2.76923076923077	0\\
0.0056980056980057	2.84615384615385	0\\
0.0056980056980057	2.92307692307692	0\\
0.0056980056980057	3	0\\
0.00854700854700855	0	0.351\\
0.00854700854700855	0.0769230769230769	0.347\\
0.00854700854700855	0.153846153846154	0.343\\
0.00854700854700855	0.230769230769231	0.339\\
0.00854700854700855	0.307692307692308	0.336\\
0.00854700854700855	0.384615384615385	0.332\\
0.00854700854700855	0.461538461538462	0.327\\
0.00854700854700855	0.538461538461538	0.323\\
0.00854700854700855	0.615384615384615	0.319\\
0.00854700854700855	0.692307692307692	0.314\\
0.00854700854700855	0.769230769230769	0.31\\
0.00854700854700855	0.846153846153846	0.305\\
0.00854700854700855	0.923076923076923	0.3\\
0.00854700854700855	1	0.295\\
0.00854700854700855	1.07692307692308	0.29\\
0.00854700854700855	1.15384615384615	0.284\\
0.00854700854700855	1.23076923076923	0.278\\
0.00854700854700855	1.30769230769231	0.272\\
0.00854700854700855	1.38461538461538	0.265\\
0.00854700854700855	1.46153846153846	0.258\\
0.00854700854700855	1.53846153846154	0.251\\
0.00854700854700855	1.61538461538462	0.242\\
0.00854700854700855	1.69230769230769	0.233\\
0.00854700854700855	1.76923076923077	0.222\\
0.00854700854700855	1.84615384615385	0.209\\
0.00854700854700855	1.92307692307692	0.189\\
0.00854700854700855	2	0\\
0.00854700854700855	2.07692307692308	0\\
0.00854700854700855	2.15384615384615	0\\
0.00854700854700855	2.23076923076923	0\\
0.00854700854700855	2.30769230769231	0\\
0.00854700854700855	2.38461538461538	0\\
0.00854700854700855	2.46153846153846	0\\
0.00854700854700855	2.53846153846154	0\\
0.00854700854700855	2.61538461538462	0\\
0.00854700854700855	2.69230769230769	0\\
0.00854700854700855	2.76923076923077	0\\
0.00854700854700855	2.84615384615385	0\\
0.00854700854700855	2.92307692307692	0\\
0.00854700854700855	3	0\\
0.0113960113960114	0	0.311\\
0.0113960113960114	0.0769230769230769	0.308\\
0.0113960113960114	0.153846153846154	0.304\\
0.0113960113960114	0.230769230769231	0.3\\
0.0113960113960114	0.307692307692308	0.296\\
0.0113960113960114	0.384615384615385	0.292\\
0.0113960113960114	0.461538461538462	0.287\\
0.0113960113960114	0.538461538461538	0.283\\
0.0113960113960114	0.615384615384615	0.278\\
0.0113960113960114	0.692307692307692	0.273\\
0.0113960113960114	0.769230769230769	0.268\\
0.0113960113960114	0.846153846153846	0.263\\
0.0113960113960114	0.923076923076923	0.258\\
0.0113960113960114	1	0.252\\
0.0113960113960114	1.07692307692308	0.246\\
0.0113960113960114	1.15384615384615	0.24\\
0.0113960113960114	1.23076923076923	0.233\\
0.0113960113960114	1.30769230769231	0.226\\
0.0113960113960114	1.38461538461538	0.218\\
0.0113960113960114	1.46153846153846	0.209\\
0.0113960113960114	1.53846153846154	0.198\\
0.0113960113960114	1.61538461538462	0.185\\
0.0113960113960114	1.69230769230769	0.165\\
0.0113960113960114	1.76923076923077	0\\
0.0113960113960114	1.84615384615385	0\\
0.0113960113960114	1.92307692307692	0\\
0.0113960113960114	2	0\\
0.0113960113960114	2.07692307692308	0\\
0.0113960113960114	2.15384615384615	0\\
0.0113960113960114	2.23076923076923	0\\
0.0113960113960114	2.30769230769231	0\\
0.0113960113960114	2.38461538461538	0\\
0.0113960113960114	2.46153846153846	0\\
0.0113960113960114	2.53846153846154	0\\
0.0113960113960114	2.61538461538462	0\\
0.0113960113960114	2.69230769230769	0\\
0.0113960113960114	2.76923076923077	0\\
0.0113960113960114	2.84615384615385	0\\
0.0113960113960114	2.92307692307692	0\\
0.0113960113960114	3	0\\
0.0142450142450142	0	0.277\\
0.0142450142450142	0.0769230769230769	0.273\\
0.0142450142450142	0.153846153846154	0.269\\
0.0142450142450142	0.230769230769231	0.265\\
0.0142450142450142	0.307692307692308	0.261\\
0.0142450142450142	0.384615384615385	0.257\\
0.0142450142450142	0.461538461538462	0.252\\
0.0142450142450142	0.538461538461538	0.247\\
0.0142450142450142	0.615384615384615	0.243\\
0.0142450142450142	0.692307692307692	0.237\\
0.0142450142450142	0.769230769230769	0.232\\
0.0142450142450142	0.846153846153846	0.227\\
0.0142450142450142	0.923076923076923	0.221\\
0.0142450142450142	1	0.214\\
0.0142450142450142	1.07692307692308	0.208\\
0.0142450142450142	1.15384615384615	0.2\\
0.0142450142450142	1.23076923076923	0.192\\
0.0142450142450142	1.30769230769231	0.183\\
0.0142450142450142	1.38461538461538	0.172\\
0.0142450142450142	1.46153846153846	0.157\\
0.0142450142450142	1.53846153846154	0\\
0.0142450142450142	1.61538461538462	0\\
0.0142450142450142	1.69230769230769	0\\
0.0142450142450142	1.76923076923077	0\\
0.0142450142450142	1.84615384615385	0\\
0.0142450142450142	1.92307692307692	0\\
0.0142450142450142	2	0\\
0.0142450142450142	2.07692307692308	0\\
0.0142450142450142	2.15384615384615	0\\
0.0142450142450142	2.23076923076923	0\\
0.0142450142450142	2.30769230769231	0\\
0.0142450142450142	2.38461538461538	0\\
0.0142450142450142	2.46153846153846	0\\
0.0142450142450142	2.53846153846154	0\\
0.0142450142450142	2.61538461538462	0\\
0.0142450142450142	2.69230769230769	0\\
0.0142450142450142	2.76923076923077	0\\
0.0142450142450142	2.84615384615385	0\\
0.0142450142450142	2.92307692307692	0\\
0.0142450142450142	3	0\\
0.0170940170940171	0	0.248\\
0.0170940170940171	0.0769230769230769	0.244\\
0.0170940170940171	0.153846153846154	0.239\\
0.0170940170940171	0.230769230769231	0.235\\
0.0170940170940171	0.307692307692308	0.231\\
0.0170940170940171	0.384615384615385	0.226\\
0.0170940170940171	0.461538461538462	0.222\\
0.0170940170940171	0.538461538461538	0.217\\
0.0170940170940171	0.615384615384615	0.212\\
0.0170940170940171	0.692307692307692	0.206\\
0.0170940170940171	0.769230769230769	0.201\\
0.0170940170940171	0.846153846153846	0.195\\
0.0170940170940171	0.923076923076923	0.188\\
0.0170940170940171	1	0.181\\
0.0170940170940171	1.07692307692308	0.173\\
0.0170940170940171	1.15384615384615	0.164\\
0.0170940170940171	1.23076923076923	0.153\\
0.0170940170940171	1.30769230769231	0.138\\
0.0170940170940171	1.38461538461538	0\\
0.0170940170940171	1.46153846153846	0\\
0.0170940170940171	1.53846153846154	0\\
0.0170940170940171	1.61538461538462	0\\
0.0170940170940171	1.69230769230769	0\\
0.0170940170940171	1.76923076923077	0\\
0.0170940170940171	1.84615384615385	0\\
0.0170940170940171	1.92307692307692	0\\
0.0170940170940171	2	0\\
0.0170940170940171	2.07692307692308	0\\
0.0170940170940171	2.15384615384615	0\\
0.0170940170940171	2.23076923076923	0\\
0.0170940170940171	2.30769230769231	0\\
0.0170940170940171	2.38461538461538	0\\
0.0170940170940171	2.46153846153846	0\\
0.0170940170940171	2.53846153846154	0\\
0.0170940170940171	2.61538461538462	0\\
0.0170940170940171	2.69230769230769	0\\
0.0170940170940171	2.76923076923077	0\\
0.0170940170940171	2.84615384615385	0\\
0.0170940170940171	2.92307692307692	0\\
0.0170940170940171	3	0\\
0.0199430199430199	0	0.222\\
0.0199430199430199	0.0769230769230769	0.218\\
0.0199430199430199	0.153846153846154	0.214\\
0.0199430199430199	0.230769230769231	0.209\\
0.0199430199430199	0.307692307692308	0.205\\
0.0199430199430199	0.384615384615385	0.2\\
0.0199430199430199	0.461538461538462	0.195\\
0.0199430199430199	0.538461538461538	0.19\\
0.0199430199430199	0.615384615384615	0.185\\
0.0199430199430199	0.692307692307692	0.179\\
0.0199430199430199	0.769230769230769	0.173\\
0.0199430199430199	0.846153846153846	0.166\\
0.0199430199430199	0.923076923076923	0.159\\
0.0199430199430199	1	0.151\\
0.0199430199430199	1.07692307692308	0.14\\
0.0199430199430199	1.15384615384615	0.127\\
0.0199430199430199	1.23076923076923	0\\
0.0199430199430199	1.30769230769231	0\\
0.0199430199430199	1.38461538461538	0\\
0.0199430199430199	1.46153846153846	0\\
0.0199430199430199	1.53846153846154	0\\
0.0199430199430199	1.61538461538462	0\\
0.0199430199430199	1.69230769230769	0\\
0.0199430199430199	1.76923076923077	0\\
0.0199430199430199	1.84615384615385	0\\
0.0199430199430199	1.92307692307692	0\\
0.0199430199430199	2	0\\
0.0199430199430199	2.07692307692308	0\\
0.0199430199430199	2.15384615384615	0\\
0.0199430199430199	2.23076923076923	0\\
0.0199430199430199	2.30769230769231	0\\
0.0199430199430199	2.38461538461538	0\\
0.0199430199430199	2.46153846153846	0\\
0.0199430199430199	2.53846153846154	0\\
0.0199430199430199	2.61538461538462	0\\
0.0199430199430199	2.69230769230769	0\\
0.0199430199430199	2.76923076923077	0\\
0.0199430199430199	2.84615384615385	0\\
0.0199430199430199	2.92307692307692	0\\
0.0199430199430199	3	0\\
0.0227920227920228	0	0.199\\
0.0227920227920228	0.0769230769230769	0.195\\
0.0227920227920228	0.153846153846154	0.191\\
0.0227920227920228	0.230769230769231	0.187\\
0.0227920227920228	0.307692307692308	0.182\\
0.0227920227920228	0.384615384615385	0.177\\
0.0227920227920228	0.461538461538462	0.172\\
0.0227920227920228	0.538461538461538	0.167\\
0.0227920227920228	0.615384615384615	0.161\\
0.0227920227920228	0.692307692307692	0.155\\
0.0227920227920228	0.769230769230769	0.149\\
0.0227920227920228	0.846153846153846	0.141\\
0.0227920227920228	0.923076923076923	0.132\\
0.0227920227920228	1	0.121\\
0.0227920227920228	1.07692307692308	0.103\\
0.0227920227920228	1.15384615384615	0\\
0.0227920227920228	1.23076923076923	0\\
0.0227920227920228	1.30769230769231	0\\
0.0227920227920228	1.38461538461538	0\\
0.0227920227920228	1.46153846153846	0\\
0.0227920227920228	1.53846153846154	0\\
0.0227920227920228	1.61538461538462	0\\
0.0227920227920228	1.69230769230769	0\\
0.0227920227920228	1.76923076923077	0\\
0.0227920227920228	1.84615384615385	0\\
0.0227920227920228	1.92307692307692	0\\
0.0227920227920228	2	0\\
0.0227920227920228	2.07692307692308	0\\
0.0227920227920228	2.15384615384615	0\\
0.0227920227920228	2.23076923076923	0\\
0.0227920227920228	2.30769230769231	0\\
0.0227920227920228	2.38461538461538	0\\
0.0227920227920228	2.46153846153846	0\\
0.0227920227920228	2.53846153846154	0\\
0.0227920227920228	2.61538461538462	0\\
0.0227920227920228	2.69230769230769	0\\
0.0227920227920228	2.76923076923077	0\\
0.0227920227920228	2.84615384615385	0\\
0.0227920227920228	2.92307692307692	0\\
0.0227920227920228	3	0\\
0.0256410256410256	0	0.18\\
0.0256410256410256	0.0769230769230769	0.176\\
0.0256410256410256	0.153846153846154	0.172\\
0.0256410256410256	0.230769230769231	0.167\\
0.0256410256410256	0.307692307692308	0.163\\
0.0256410256410256	0.384615384615385	0.158\\
0.0256410256410256	0.461538461538462	0.152\\
0.0256410256410256	0.538461538461538	0.147\\
0.0256410256410256	0.615384615384615	0.141\\
0.0256410256410256	0.692307692307692	0.134\\
0.0256410256410256	0.769230769230769	0.127\\
0.0256410256410256	0.846153846153846	0.118\\
0.0256410256410256	0.923076923076923	0.106\\
0.0256410256410256	1	0\\
0.0256410256410256	1.07692307692308	0\\
0.0256410256410256	1.15384615384615	0\\
0.0256410256410256	1.23076923076923	0\\
0.0256410256410256	1.30769230769231	0\\
0.0256410256410256	1.38461538461538	0\\
0.0256410256410256	1.46153846153846	0\\
0.0256410256410256	1.53846153846154	0\\
0.0256410256410256	1.61538461538462	0\\
0.0256410256410256	1.69230769230769	0\\
0.0256410256410256	1.76923076923077	0\\
0.0256410256410256	1.84615384615385	0\\
0.0256410256410256	1.92307692307692	0\\
0.0256410256410256	2	0\\
0.0256410256410256	2.07692307692308	0\\
0.0256410256410256	2.15384615384615	0\\
0.0256410256410256	2.23076923076923	0\\
0.0256410256410256	2.30769230769231	0\\
0.0256410256410256	2.38461538461538	0\\
0.0256410256410256	2.46153846153846	0\\
0.0256410256410256	2.53846153846154	0\\
0.0256410256410256	2.61538461538462	0\\
0.0256410256410256	2.69230769230769	0\\
0.0256410256410256	2.76923076923077	0\\
0.0256410256410256	2.84615384615385	0\\
0.0256410256410256	2.92307692307692	0\\
0.0256410256410256	3	0\\
0.0284900284900285	0	0.163\\
0.0284900284900285	0.0769230769230769	0.159\\
0.0284900284900285	0.153846153846154	0.155\\
0.0284900284900285	0.230769230769231	0.15\\
0.0284900284900285	0.307692307692308	0.145\\
0.0284900284900285	0.384615384615385	0.14\\
0.0284900284900285	0.461538461538462	0.135\\
0.0284900284900285	0.538461538461538	0.129\\
0.0284900284900285	0.615384615384615	0.123\\
0.0284900284900285	0.692307692307692	0.115\\
0.0284900284900285	0.769230769230769	0.107\\
0.0284900284900285	0.846153846153846	0.094\\
0.0284900284900285	0.923076923076923	0\\
0.0284900284900285	1	0\\
0.0284900284900285	1.07692307692308	0\\
0.0284900284900285	1.15384615384615	0\\
0.0284900284900285	1.23076923076923	0\\
0.0284900284900285	1.30769230769231	0\\
0.0284900284900285	1.38461538461538	0\\
0.0284900284900285	1.46153846153846	0\\
0.0284900284900285	1.53846153846154	0\\
0.0284900284900285	1.61538461538462	0\\
0.0284900284900285	1.69230769230769	0\\
0.0284900284900285	1.76923076923077	0\\
0.0284900284900285	1.84615384615385	0\\
0.0284900284900285	1.92307692307692	0\\
0.0284900284900285	2	0\\
0.0284900284900285	2.07692307692308	0\\
0.0284900284900285	2.15384615384615	0\\
0.0284900284900285	2.23076923076923	0\\
0.0284900284900285	2.30769230769231	0\\
0.0284900284900285	2.38461538461538	0\\
0.0284900284900285	2.46153846153846	0\\
0.0284900284900285	2.53846153846154	0\\
0.0284900284900285	2.61538461538462	0\\
0.0284900284900285	2.69230769230769	0\\
0.0284900284900285	2.76923076923077	0\\
0.0284900284900285	2.84615384615385	0\\
0.0284900284900285	2.92307692307692	0\\
0.0284900284900285	3	0\\
0.0313390313390313	0	0.148\\
0.0313390313390313	0.0769230769230769	0.144\\
0.0313390313390313	0.153846153846154	0.14\\
0.0313390313390313	0.230769230769231	0.135\\
0.0313390313390313	0.307692307692308	0.13\\
0.0313390313390313	0.384615384615385	0.125\\
0.0313390313390313	0.461538461538462	0.12\\
0.0313390313390313	0.538461538461538	0.113\\
0.0313390313390313	0.615384615384615	0.106\\
0.0313390313390313	0.692307692307692	0.098\\
0.0313390313390313	0.769230769230769	0.086\\
0.0313390313390313	0.846153846153846	0\\
0.0313390313390313	0.923076923076923	0\\
0.0313390313390313	1	0\\
0.0313390313390313	1.07692307692308	0\\
0.0313390313390313	1.15384615384615	0\\
0.0313390313390313	1.23076923076923	0\\
0.0313390313390313	1.30769230769231	0\\
0.0313390313390313	1.38461538461538	0\\
0.0313390313390313	1.46153846153846	0\\
0.0313390313390313	1.53846153846154	0\\
0.0313390313390313	1.61538461538462	0\\
0.0313390313390313	1.69230769230769	0\\
0.0313390313390313	1.76923076923077	0\\
0.0313390313390313	1.84615384615385	0\\
0.0313390313390313	1.92307692307692	0\\
0.0313390313390313	2	0\\
0.0313390313390313	2.07692307692308	0\\
0.0313390313390313	2.15384615384615	0\\
0.0313390313390313	2.23076923076923	0\\
0.0313390313390313	2.30769230769231	0\\
0.0313390313390313	2.38461538461538	0\\
0.0313390313390313	2.46153846153846	0\\
0.0313390313390313	2.53846153846154	0\\
0.0313390313390313	2.61538461538462	0\\
0.0313390313390313	2.69230769230769	0\\
0.0313390313390313	2.76923076923077	0\\
0.0313390313390313	2.84615384615385	0\\
0.0313390313390313	2.92307692307692	0\\
0.0313390313390313	3	0\\
0.0341880341880342	0	0.135\\
0.0341880341880342	0.0769230769230769	0.131\\
0.0341880341880342	0.153846153846154	0.127\\
0.0341880341880342	0.230769230769231	0.122\\
0.0341880341880342	0.307692307692308	0.117\\
0.0341880341880342	0.384615384615385	0.112\\
0.0341880341880342	0.461538461538462	0.106\\
0.0341880341880342	0.538461538461538	0.099\\
0.0341880341880342	0.615384615384615	0.092\\
0.0341880341880342	0.692307692307692	0.081\\
0.0341880341880342	0.769230769230769	0\\
0.0341880341880342	0.846153846153846	0\\
0.0341880341880342	0.923076923076923	0\\
0.0341880341880342	1	0\\
0.0341880341880342	1.07692307692308	0\\
0.0341880341880342	1.15384615384615	0\\
0.0341880341880342	1.23076923076923	0\\
0.0341880341880342	1.30769230769231	0\\
0.0341880341880342	1.38461538461538	0\\
0.0341880341880342	1.46153846153846	0\\
0.0341880341880342	1.53846153846154	0\\
0.0341880341880342	1.61538461538462	0\\
0.0341880341880342	1.69230769230769	0\\
0.0341880341880342	1.76923076923077	0\\
0.0341880341880342	1.84615384615385	0\\
0.0341880341880342	1.92307692307692	0\\
0.0341880341880342	2	0\\
0.0341880341880342	2.07692307692308	0\\
0.0341880341880342	2.15384615384615	0\\
0.0341880341880342	2.23076923076923	0\\
0.0341880341880342	2.30769230769231	0\\
0.0341880341880342	2.38461538461538	0\\
0.0341880341880342	2.46153846153846	0\\
0.0341880341880342	2.53846153846154	0\\
0.0341880341880342	2.61538461538462	0\\
0.0341880341880342	2.69230769230769	0\\
0.0341880341880342	2.76923076923077	0\\
0.0341880341880342	2.84615384615385	0\\
0.0341880341880342	2.92307692307692	0\\
0.0341880341880342	3	0\\
0.037037037037037	0	0.124\\
0.037037037037037	0.0769230769230769	0.12\\
0.037037037037037	0.153846153846154	0.115\\
0.037037037037037	0.230769230769231	0.111\\
0.037037037037037	0.307692307692308	0.106\\
0.037037037037037	0.384615384615385	0.1\\
0.037037037037037	0.461538461538462	0.094\\
0.037037037037037	0.538461538461538	0.087\\
0.037037037037037	0.615384615384615	0.077\\
0.037037037037037	0.692307692307692	0\\
0.037037037037037	0.769230769230769	0\\
0.037037037037037	0.846153846153846	0\\
0.037037037037037	0.923076923076923	0\\
0.037037037037037	1	0\\
0.037037037037037	1.07692307692308	0\\
0.037037037037037	1.15384615384615	0\\
0.037037037037037	1.23076923076923	0\\
0.037037037037037	1.30769230769231	0\\
0.037037037037037	1.38461538461538	0\\
0.037037037037037	1.46153846153846	0\\
0.037037037037037	1.53846153846154	0\\
0.037037037037037	1.61538461538462	0\\
0.037037037037037	1.69230769230769	0\\
0.037037037037037	1.76923076923077	0\\
0.037037037037037	1.84615384615385	0\\
0.037037037037037	1.92307692307692	0\\
0.037037037037037	2	0\\
0.037037037037037	2.07692307692308	0\\
0.037037037037037	2.15384615384615	0\\
0.037037037037037	2.23076923076923	0\\
0.037037037037037	2.30769230769231	0\\
0.037037037037037	2.38461538461538	0\\
0.037037037037037	2.46153846153846	0\\
0.037037037037037	2.53846153846154	0\\
0.037037037037037	2.61538461538462	0\\
0.037037037037037	2.69230769230769	0\\
0.037037037037037	2.76923076923077	0\\
0.037037037037037	2.84615384615385	0\\
0.037037037037037	2.92307692307692	0\\
0.037037037037037	3	0\\
0.0398860398860399	0	0.113\\
0.0398860398860399	0.0769230769230769	0.109\\
0.0398860398860399	0.153846153846154	0.105\\
0.0398860398860399	0.230769230769231	0.1\\
0.0398860398860399	0.307692307692308	0.095\\
0.0398860398860399	0.384615384615385	0.09\\
0.0398860398860399	0.461538461538462	0.083\\
0.0398860398860399	0.538461538461538	0.075\\
0.0398860398860399	0.615384615384615	0.062\\
0.0398860398860399	0.692307692307692	0\\
0.0398860398860399	0.769230769230769	0\\
0.0398860398860399	0.846153846153846	0\\
0.0398860398860399	0.923076923076923	0\\
0.0398860398860399	1	0\\
0.0398860398860399	1.07692307692308	0\\
0.0398860398860399	1.15384615384615	0\\
0.0398860398860399	1.23076923076923	0\\
0.0398860398860399	1.30769230769231	0\\
0.0398860398860399	1.38461538461538	0\\
0.0398860398860399	1.46153846153846	0\\
0.0398860398860399	1.53846153846154	0\\
0.0398860398860399	1.61538461538462	0\\
0.0398860398860399	1.69230769230769	0\\
0.0398860398860399	1.76923076923077	0\\
0.0398860398860399	1.84615384615385	0\\
0.0398860398860399	1.92307692307692	0\\
0.0398860398860399	2	0\\
0.0398860398860399	2.07692307692308	0\\
0.0398860398860399	2.15384615384615	0\\
0.0398860398860399	2.23076923076923	0\\
0.0398860398860399	2.30769230769231	0\\
0.0398860398860399	2.38461538461538	0\\
0.0398860398860399	2.46153846153846	0\\
0.0398860398860399	2.53846153846154	0\\
0.0398860398860399	2.61538461538462	0\\
0.0398860398860399	2.69230769230769	0\\
0.0398860398860399	2.76923076923077	0\\
0.0398860398860399	2.84615384615385	0\\
0.0398860398860399	2.92307692307692	0\\
0.0398860398860399	3	0\\
0.0427350427350427	0	0.104\\
0.0427350427350427	0.0769230769230769	0.1\\
0.0427350427350427	0.153846153846154	0.096\\
0.0427350427350427	0.230769230769231	0.091\\
0.0427350427350427	0.307692307692308	0.086\\
0.0427350427350427	0.384615384615385	0.08\\
0.0427350427350427	0.461538461538462	0.073\\
0.0427350427350427	0.538461538461538	0.063\\
0.0427350427350427	0.615384615384615	0\\
0.0427350427350427	0.692307692307692	0\\
0.0427350427350427	0.769230769230769	0\\
0.0427350427350427	0.846153846153846	0\\
0.0427350427350427	0.923076923076923	0\\
0.0427350427350427	1	0\\
0.0427350427350427	1.07692307692308	0\\
0.0427350427350427	1.15384615384615	0\\
0.0427350427350427	1.23076923076923	0\\
0.0427350427350427	1.30769230769231	0\\
0.0427350427350427	1.38461538461538	0\\
0.0427350427350427	1.46153846153846	0\\
0.0427350427350427	1.53846153846154	0\\
0.0427350427350427	1.61538461538462	0\\
0.0427350427350427	1.69230769230769	0\\
0.0427350427350427	1.76923076923077	0\\
0.0427350427350427	1.84615384615385	0\\
0.0427350427350427	1.92307692307692	0\\
0.0427350427350427	2	0\\
0.0427350427350427	2.07692307692308	0\\
0.0427350427350427	2.15384615384615	0\\
0.0427350427350427	2.23076923076923	0\\
0.0427350427350427	2.30769230769231	0\\
0.0427350427350427	2.38461538461538	0\\
0.0427350427350427	2.46153846153846	0\\
0.0427350427350427	2.53846153846154	0\\
0.0427350427350427	2.61538461538462	0\\
0.0427350427350427	2.69230769230769	0\\
0.0427350427350427	2.76923076923077	0\\
0.0427350427350427	2.84615384615385	0\\
0.0427350427350427	2.92307692307692	0\\
0.0427350427350427	3	0\\
0.0455840455840456	0	0.097\\
0.0455840455840456	0.0769230769230769	0.092\\
0.0455840455840456	0.153846153846154	0.088\\
0.0455840455840456	0.230769230769231	0.083\\
0.0455840455840456	0.307692307692308	0.078\\
0.0455840455840456	0.384615384615385	0.072\\
0.0455840455840456	0.461538461538462	0.064\\
0.0455840455840456	0.538461538461538	0.049\\
0.0455840455840456	0.615384615384615	0\\
0.0455840455840456	0.692307692307692	0\\
0.0455840455840456	0.769230769230769	0\\
0.0455840455840456	0.846153846153846	0\\
0.0455840455840456	0.923076923076923	0\\
0.0455840455840456	1	0\\
0.0455840455840456	1.07692307692308	0\\
0.0455840455840456	1.15384615384615	0\\
0.0455840455840456	1.23076923076923	0\\
0.0455840455840456	1.30769230769231	0\\
0.0455840455840456	1.38461538461538	0\\
0.0455840455840456	1.46153846153846	0\\
0.0455840455840456	1.53846153846154	0\\
0.0455840455840456	1.61538461538462	0\\
0.0455840455840456	1.69230769230769	0\\
0.0455840455840456	1.76923076923077	0\\
0.0455840455840456	1.84615384615385	0\\
0.0455840455840456	1.92307692307692	0\\
0.0455840455840456	2	0\\
0.0455840455840456	2.07692307692308	0\\
0.0455840455840456	2.15384615384615	0\\
0.0455840455840456	2.23076923076923	0\\
0.0455840455840456	2.30769230769231	0\\
0.0455840455840456	2.38461538461538	0\\
0.0455840455840456	2.46153846153846	0\\
0.0455840455840456	2.53846153846154	0\\
0.0455840455840456	2.61538461538462	0\\
0.0455840455840456	2.69230769230769	0\\
0.0455840455840456	2.76923076923077	0\\
0.0455840455840456	2.84615384615385	0\\
0.0455840455840456	2.92307692307692	0\\
0.0455840455840456	3	0\\
0.0484330484330484	0	0.089\\
0.0484330484330484	0.0769230769230769	0.085\\
0.0484330484330484	0.153846153846154	0.081\\
0.0484330484330484	0.230769230769231	0.076\\
0.0484330484330484	0.307692307692308	0.071\\
0.0484330484330484	0.384615384615385	0.064\\
0.0484330484330484	0.461538461538462	0.055\\
0.0484330484330484	0.538461538461538	0\\
0.0484330484330484	0.615384615384615	0\\
0.0484330484330484	0.692307692307692	0\\
0.0484330484330484	0.769230769230769	0\\
0.0484330484330484	0.846153846153846	0\\
0.0484330484330484	0.923076923076923	0\\
0.0484330484330484	1	0\\
0.0484330484330484	1.07692307692308	0\\
0.0484330484330484	1.15384615384615	0\\
0.0484330484330484	1.23076923076923	0\\
0.0484330484330484	1.30769230769231	0\\
0.0484330484330484	1.38461538461538	0\\
0.0484330484330484	1.46153846153846	0\\
0.0484330484330484	1.53846153846154	0\\
0.0484330484330484	1.61538461538462	0\\
0.0484330484330484	1.69230769230769	0\\
0.0484330484330484	1.76923076923077	0\\
0.0484330484330484	1.84615384615385	0\\
0.0484330484330484	1.92307692307692	0\\
0.0484330484330484	2	0\\
0.0484330484330484	2.07692307692308	0\\
0.0484330484330484	2.15384615384615	0\\
0.0484330484330484	2.23076923076923	0\\
0.0484330484330484	2.30769230769231	0\\
0.0484330484330484	2.38461538461538	0\\
0.0484330484330484	2.46153846153846	0\\
0.0484330484330484	2.53846153846154	0\\
0.0484330484330484	2.61538461538462	0\\
0.0484330484330484	2.69230769230769	0\\
0.0484330484330484	2.76923076923077	0\\
0.0484330484330484	2.84615384615385	0\\
0.0484330484330484	2.92307692307692	0\\
0.0484330484330484	3	0\\
0.0512820512820513	0	0.083\\
0.0512820512820513	0.0769230769230769	0.079\\
0.0512820512820513	0.153846153846154	0.075\\
0.0512820512820513	0.230769230769231	0.07\\
0.0512820512820513	0.307692307692308	0.064\\
0.0512820512820513	0.384615384615385	0.057\\
0.0512820512820513	0.461538461538462	0.044\\
0.0512820512820513	0.538461538461538	0\\
0.0512820512820513	0.615384615384615	0\\
0.0512820512820513	0.692307692307692	0\\
0.0512820512820513	0.769230769230769	0\\
0.0512820512820513	0.846153846153846	0\\
0.0512820512820513	0.923076923076923	0\\
0.0512820512820513	1	0\\
0.0512820512820513	1.07692307692308	0\\
0.0512820512820513	1.15384615384615	0\\
0.0512820512820513	1.23076923076923	0\\
0.0512820512820513	1.30769230769231	0\\
0.0512820512820513	1.38461538461538	0\\
0.0512820512820513	1.46153846153846	0\\
0.0512820512820513	1.53846153846154	0\\
0.0512820512820513	1.61538461538462	0\\
0.0512820512820513	1.69230769230769	0\\
0.0512820512820513	1.76923076923077	0\\
0.0512820512820513	1.84615384615385	0\\
0.0512820512820513	1.92307692307692	0\\
0.0512820512820513	2	0\\
0.0512820512820513	2.07692307692308	0\\
0.0512820512820513	2.15384615384615	0\\
0.0512820512820513	2.23076923076923	0\\
0.0512820512820513	2.30769230769231	0\\
0.0512820512820513	2.38461538461538	0\\
0.0512820512820513	2.46153846153846	0\\
0.0512820512820513	2.53846153846154	0\\
0.0512820512820513	2.61538461538462	0\\
0.0512820512820513	2.69230769230769	0\\
0.0512820512820513	2.76923076923077	0\\
0.0512820512820513	2.84615384615385	0\\
0.0512820512820513	2.92307692307692	0\\
0.0512820512820513	3	0\\
0.0541310541310541	0	0.077\\
0.0541310541310541	0.0769230769230769	0.073\\
0.0541310541310541	0.153846153846154	0.069\\
0.0541310541310541	0.230769230769231	0.064\\
0.0541310541310541	0.307692307692308	0.058\\
0.0541310541310541	0.384615384615385	0.05\\
0.0541310541310541	0.461538461538462	0\\
0.0541310541310541	0.538461538461538	0\\
0.0541310541310541	0.615384615384615	0\\
0.0541310541310541	0.692307692307692	0\\
0.0541310541310541	0.769230769230769	0\\
0.0541310541310541	0.846153846153846	0\\
0.0541310541310541	0.923076923076923	0\\
0.0541310541310541	1	0\\
0.0541310541310541	1.07692307692308	0\\
0.0541310541310541	1.15384615384615	0\\
0.0541310541310541	1.23076923076923	0\\
0.0541310541310541	1.30769230769231	0\\
0.0541310541310541	1.38461538461538	0\\
0.0541310541310541	1.46153846153846	0\\
0.0541310541310541	1.53846153846154	0\\
0.0541310541310541	1.61538461538462	0\\
0.0541310541310541	1.69230769230769	0\\
0.0541310541310541	1.76923076923077	0\\
0.0541310541310541	1.84615384615385	0\\
0.0541310541310541	1.92307692307692	0\\
0.0541310541310541	2	0\\
0.0541310541310541	2.07692307692308	0\\
0.0541310541310541	2.15384615384615	0\\
0.0541310541310541	2.23076923076923	0\\
0.0541310541310541	2.30769230769231	0\\
0.0541310541310541	2.38461538461538	0\\
0.0541310541310541	2.46153846153846	0\\
0.0541310541310541	2.53846153846154	0\\
0.0541310541310541	2.61538461538462	0\\
0.0541310541310541	2.69230769230769	0\\
0.0541310541310541	2.76923076923077	0\\
0.0541310541310541	2.84615384615385	0\\
0.0541310541310541	2.92307692307692	0\\
0.0541310541310541	3	0\\
0.056980056980057	0	0.072\\
0.056980056980057	0.0769230769230769	0.068\\
0.056980056980057	0.153846153846154	0.064\\
0.056980056980057	0.230769230769231	0.059\\
0.056980056980057	0.307692307692308	0.052\\
0.056980056980057	0.384615384615385	0.043\\
0.056980056980057	0.461538461538462	0\\
0.056980056980057	0.538461538461538	0\\
0.056980056980057	0.615384615384615	0\\
0.056980056980057	0.692307692307692	0\\
0.056980056980057	0.769230769230769	0\\
0.056980056980057	0.846153846153846	0\\
0.056980056980057	0.923076923076923	0\\
0.056980056980057	1	0\\
0.056980056980057	1.07692307692308	0\\
0.056980056980057	1.15384615384615	0\\
0.056980056980057	1.23076923076923	0\\
0.056980056980057	1.30769230769231	0\\
0.056980056980057	1.38461538461538	0\\
0.056980056980057	1.46153846153846	0\\
0.056980056980057	1.53846153846154	0\\
0.056980056980057	1.61538461538462	0\\
0.056980056980057	1.69230769230769	0\\
0.056980056980057	1.76923076923077	0\\
0.056980056980057	1.84615384615385	0\\
0.056980056980057	1.92307692307692	0\\
0.056980056980057	2	0\\
0.056980056980057	2.07692307692308	0\\
0.056980056980057	2.15384615384615	0\\
0.056980056980057	2.23076923076923	0\\
0.056980056980057	2.30769230769231	0\\
0.056980056980057	2.38461538461538	0\\
0.056980056980057	2.46153846153846	0\\
0.056980056980057	2.53846153846154	0\\
0.056980056980057	2.61538461538462	0\\
0.056980056980057	2.69230769230769	0\\
0.056980056980057	2.76923076923077	0\\
0.056980056980057	2.84615384615385	0\\
0.056980056980057	2.92307692307692	0\\
0.056980056980057	3	0\\
0.0598290598290598	0	0.067\\
0.0598290598290598	0.0769230769230769	0.063\\
0.0598290598290598	0.153846153846154	0.059\\
0.0598290598290598	0.230769230769231	0.054\\
0.0598290598290598	0.307692307692308	0.047\\
0.0598290598290598	0.384615384615385	0.033\\
0.0598290598290598	0.461538461538462	0\\
0.0598290598290598	0.538461538461538	0\\
0.0598290598290598	0.615384615384615	0\\
0.0598290598290598	0.692307692307692	0\\
0.0598290598290598	0.769230769230769	0\\
0.0598290598290598	0.846153846153846	0\\
0.0598290598290598	0.923076923076923	0\\
0.0598290598290598	1	0\\
0.0598290598290598	1.07692307692308	0\\
0.0598290598290598	1.15384615384615	0\\
0.0598290598290598	1.23076923076923	0\\
0.0598290598290598	1.30769230769231	0\\
0.0598290598290598	1.38461538461538	0\\
0.0598290598290598	1.46153846153846	0\\
0.0598290598290598	1.53846153846154	0\\
0.0598290598290598	1.61538461538462	0\\
0.0598290598290598	1.69230769230769	0\\
0.0598290598290598	1.76923076923077	0\\
0.0598290598290598	1.84615384615385	0\\
0.0598290598290598	1.92307692307692	0\\
0.0598290598290598	2	0\\
0.0598290598290598	2.07692307692308	0\\
0.0598290598290598	2.15384615384615	0\\
0.0598290598290598	2.23076923076923	0\\
0.0598290598290598	2.30769230769231	0\\
0.0598290598290598	2.38461538461538	0\\
0.0598290598290598	2.46153846153846	0\\
0.0598290598290598	2.53846153846154	0\\
0.0598290598290598	2.61538461538462	0\\
0.0598290598290598	2.69230769230769	0\\
0.0598290598290598	2.76923076923077	0\\
0.0598290598290598	2.84615384615385	0\\
0.0598290598290598	2.92307692307692	0\\
0.0598290598290598	3	0\\
0.0626780626780627	0	0.063\\
0.0626780626780627	0.0769230769230769	0.059\\
0.0626780626780627	0.153846153846154	0.055\\
0.0626780626780627	0.230769230769231	0.049\\
0.0626780626780627	0.307692307692308	0.042\\
0.0626780626780627	0.384615384615385	0\\
0.0626780626780627	0.461538461538462	0\\
0.0626780626780627	0.538461538461538	0\\
0.0626780626780627	0.615384615384615	0\\
0.0626780626780627	0.692307692307692	0\\
0.0626780626780627	0.769230769230769	0\\
0.0626780626780627	0.846153846153846	0\\
0.0626780626780627	0.923076923076923	0\\
0.0626780626780627	1	0\\
0.0626780626780627	1.07692307692308	0\\
0.0626780626780627	1.15384615384615	0\\
0.0626780626780627	1.23076923076923	0\\
0.0626780626780627	1.30769230769231	0\\
0.0626780626780627	1.38461538461538	0\\
0.0626780626780627	1.46153846153846	0\\
0.0626780626780627	1.53846153846154	0\\
0.0626780626780627	1.61538461538462	0\\
0.0626780626780627	1.69230769230769	0\\
0.0626780626780627	1.76923076923077	0\\
0.0626780626780627	1.84615384615385	0\\
0.0626780626780627	1.92307692307692	0\\
0.0626780626780627	2	0\\
0.0626780626780627	2.07692307692308	0\\
0.0626780626780627	2.15384615384615	0\\
0.0626780626780627	2.23076923076923	0\\
0.0626780626780627	2.30769230769231	0\\
0.0626780626780627	2.38461538461538	0\\
0.0626780626780627	2.46153846153846	0\\
0.0626780626780627	2.53846153846154	0\\
0.0626780626780627	2.61538461538462	0\\
0.0626780626780627	2.69230769230769	0\\
0.0626780626780627	2.76923076923077	0\\
0.0626780626780627	2.84615384615385	0\\
0.0626780626780627	2.92307692307692	0\\
0.0626780626780627	3	0\\
0.0655270655270655	0	0.059\\
0.0655270655270655	0.0769230769230769	0.055\\
0.0655270655270655	0.153846153846154	0.051\\
0.0655270655270655	0.230769230769231	0.045\\
0.0655270655270655	0.307692307692308	0.037\\
0.0655270655270655	0.384615384615385	0\\
0.0655270655270655	0.461538461538462	0\\
0.0655270655270655	0.538461538461538	0\\
0.0655270655270655	0.615384615384615	0\\
0.0655270655270655	0.692307692307692	0\\
0.0655270655270655	0.769230769230769	0\\
0.0655270655270655	0.846153846153846	0\\
0.0655270655270655	0.923076923076923	0\\
0.0655270655270655	1	0\\
0.0655270655270655	1.07692307692308	0\\
0.0655270655270655	1.15384615384615	0\\
0.0655270655270655	1.23076923076923	0\\
0.0655270655270655	1.30769230769231	0\\
0.0655270655270655	1.38461538461538	0\\
0.0655270655270655	1.46153846153846	0\\
0.0655270655270655	1.53846153846154	0\\
0.0655270655270655	1.61538461538462	0\\
0.0655270655270655	1.69230769230769	0\\
0.0655270655270655	1.76923076923077	0\\
0.0655270655270655	1.84615384615385	0\\
0.0655270655270655	1.92307692307692	0\\
0.0655270655270655	2	0\\
0.0655270655270655	2.07692307692308	0\\
0.0655270655270655	2.15384615384615	0\\
0.0655270655270655	2.23076923076923	0\\
0.0655270655270655	2.30769230769231	0\\
0.0655270655270655	2.38461538461538	0\\
0.0655270655270655	2.46153846153846	0\\
0.0655270655270655	2.53846153846154	0\\
0.0655270655270655	2.61538461538462	0\\
0.0655270655270655	2.69230769230769	0\\
0.0655270655270655	2.76923076923077	0\\
0.0655270655270655	2.84615384615385	0\\
0.0655270655270655	2.92307692307692	0\\
0.0655270655270655	3	0\\
0.0683760683760684	0	0.056\\
0.0683760683760684	0.0769230769230769	0.052\\
0.0683760683760684	0.153846153846154	0.047\\
0.0683760683760684	0.230769230769231	0.041\\
0.0683760683760684	0.307692307692308	0.032\\
0.0683760683760684	0.384615384615385	0\\
0.0683760683760684	0.461538461538462	0\\
0.0683760683760684	0.538461538461538	0\\
0.0683760683760684	0.615384615384615	0\\
0.0683760683760684	0.692307692307692	0\\
0.0683760683760684	0.769230769230769	0\\
0.0683760683760684	0.846153846153846	0\\
0.0683760683760684	0.923076923076923	0\\
0.0683760683760684	1	0\\
0.0683760683760684	1.07692307692308	0\\
0.0683760683760684	1.15384615384615	0\\
0.0683760683760684	1.23076923076923	0\\
0.0683760683760684	1.30769230769231	0\\
0.0683760683760684	1.38461538461538	0\\
0.0683760683760684	1.46153846153846	0\\
0.0683760683760684	1.53846153846154	0\\
0.0683760683760684	1.61538461538462	0\\
0.0683760683760684	1.69230769230769	0\\
0.0683760683760684	1.76923076923077	0\\
0.0683760683760684	1.84615384615385	0\\
0.0683760683760684	1.92307692307692	0\\
0.0683760683760684	2	0\\
0.0683760683760684	2.07692307692308	0\\
0.0683760683760684	2.15384615384615	0\\
0.0683760683760684	2.23076923076923	0\\
0.0683760683760684	2.30769230769231	0\\
0.0683760683760684	2.38461538461538	0\\
0.0683760683760684	2.46153846153846	0\\
0.0683760683760684	2.53846153846154	0\\
0.0683760683760684	2.61538461538462	0\\
0.0683760683760684	2.69230769230769	0\\
0.0683760683760684	2.76923076923077	0\\
0.0683760683760684	2.84615384615385	0\\
0.0683760683760684	2.92307692307692	0\\
0.0683760683760684	3	0\\
0.0712250712250712	0	0.052\\
0.0712250712250712	0.0769230769230769	0.049\\
0.0712250712250712	0.153846153846154	0.044\\
0.0712250712250712	0.230769230769231	0.038\\
0.0712250712250712	0.307692307692308	0\\
0.0712250712250712	0.384615384615385	0\\
0.0712250712250712	0.461538461538462	0\\
0.0712250712250712	0.538461538461538	0\\
0.0712250712250712	0.615384615384615	0\\
0.0712250712250712	0.692307692307692	0\\
0.0712250712250712	0.769230769230769	0\\
0.0712250712250712	0.846153846153846	0\\
0.0712250712250712	0.923076923076923	0\\
0.0712250712250712	1	0\\
0.0712250712250712	1.07692307692308	0\\
0.0712250712250712	1.15384615384615	0\\
0.0712250712250712	1.23076923076923	0\\
0.0712250712250712	1.30769230769231	0\\
0.0712250712250712	1.38461538461538	0\\
0.0712250712250712	1.46153846153846	0\\
0.0712250712250712	1.53846153846154	0\\
0.0712250712250712	1.61538461538462	0\\
0.0712250712250712	1.69230769230769	0\\
0.0712250712250712	1.76923076923077	0\\
0.0712250712250712	1.84615384615385	0\\
0.0712250712250712	1.92307692307692	0\\
0.0712250712250712	2	0\\
0.0712250712250712	2.07692307692308	0\\
0.0712250712250712	2.15384615384615	0\\
0.0712250712250712	2.23076923076923	0\\
0.0712250712250712	2.30769230769231	0\\
0.0712250712250712	2.38461538461538	0\\
0.0712250712250712	2.46153846153846	0\\
0.0712250712250712	2.53846153846154	0\\
0.0712250712250712	2.61538461538462	0\\
0.0712250712250712	2.69230769230769	0\\
0.0712250712250712	2.76923076923077	0\\
0.0712250712250712	2.84615384615385	0\\
0.0712250712250712	2.92307692307692	0\\
0.0712250712250712	3	0\\
0.0740740740740741	0	0.05\\
0.0740740740740741	0.0769230769230769	0.046\\
0.0740740740740741	0.153846153846154	0.041\\
0.0740740740740741	0.230769230769231	0.035\\
0.0740740740740741	0.307692307692308	0\\
0.0740740740740741	0.384615384615385	0\\
0.0740740740740741	0.461538461538462	0\\
0.0740740740740741	0.538461538461538	0\\
0.0740740740740741	0.615384615384615	0\\
0.0740740740740741	0.692307692307692	0\\
0.0740740740740741	0.769230769230769	0\\
0.0740740740740741	0.846153846153846	0\\
0.0740740740740741	0.923076923076923	0\\
0.0740740740740741	1	0\\
0.0740740740740741	1.07692307692308	0\\
0.0740740740740741	1.15384615384615	0\\
0.0740740740740741	1.23076923076923	0\\
0.0740740740740741	1.30769230769231	0\\
0.0740740740740741	1.38461538461538	0\\
0.0740740740740741	1.46153846153846	0\\
0.0740740740740741	1.53846153846154	0\\
0.0740740740740741	1.61538461538462	0\\
0.0740740740740741	1.69230769230769	0\\
0.0740740740740741	1.76923076923077	0\\
0.0740740740740741	1.84615384615385	0\\
0.0740740740740741	1.92307692307692	0\\
0.0740740740740741	2	0\\
0.0740740740740741	2.07692307692308	0\\
0.0740740740740741	2.15384615384615	0\\
0.0740740740740741	2.23076923076923	0\\
0.0740740740740741	2.30769230769231	0\\
0.0740740740740741	2.38461538461538	0\\
0.0740740740740741	2.46153846153846	0\\
0.0740740740740741	2.53846153846154	0\\
0.0740740740740741	2.61538461538462	0\\
0.0740740740740741	2.69230769230769	0\\
0.0740740740740741	2.76923076923077	0\\
0.0740740740740741	2.84615384615385	0\\
0.0740740740740741	2.92307692307692	0\\
0.0740740740740741	3	0\\
0.0769230769230769	0	0.047\\
0.0769230769230769	0.0769230769230769	0.043\\
0.0769230769230769	0.153846153846154	0.038\\
0.0769230769230769	0.230769230769231	0.031\\
0.0769230769230769	0.307692307692308	0\\
0.0769230769230769	0.384615384615385	0\\
0.0769230769230769	0.461538461538462	0\\
0.0769230769230769	0.538461538461538	0\\
0.0769230769230769	0.615384615384615	0\\
0.0769230769230769	0.692307692307692	0\\
0.0769230769230769	0.769230769230769	0\\
0.0769230769230769	0.846153846153846	0\\
0.0769230769230769	0.923076923076923	0\\
0.0769230769230769	1	0\\
0.0769230769230769	1.07692307692308	0\\
0.0769230769230769	1.15384615384615	0\\
0.0769230769230769	1.23076923076923	0\\
0.0769230769230769	1.30769230769231	0\\
0.0769230769230769	1.38461538461538	0\\
0.0769230769230769	1.46153846153846	0\\
0.0769230769230769	1.53846153846154	0\\
0.0769230769230769	1.61538461538462	0\\
0.0769230769230769	1.69230769230769	0\\
0.0769230769230769	1.76923076923077	0\\
0.0769230769230769	1.84615384615385	0\\
0.0769230769230769	1.92307692307692	0\\
0.0769230769230769	2	0\\
0.0769230769230769	2.07692307692308	0\\
0.0769230769230769	2.15384615384615	0\\
0.0769230769230769	2.23076923076923	0\\
0.0769230769230769	2.30769230769231	0\\
0.0769230769230769	2.38461538461538	0\\
0.0769230769230769	2.46153846153846	0\\
0.0769230769230769	2.53846153846154	0\\
0.0769230769230769	2.61538461538462	0\\
0.0769230769230769	2.69230769230769	0\\
0.0769230769230769	2.76923076923077	0\\
0.0769230769230769	2.84615384615385	0\\
0.0769230769230769	2.92307692307692	0\\
0.0769230769230769	3	0\\
0.0797720797720798	0	0.044\\
0.0797720797720798	0.0769230769230769	0.04\\
0.0797720797720798	0.153846153846154	0.036\\
0.0797720797720798	0.230769230769231	0.028\\
0.0797720797720798	0.307692307692308	0\\
0.0797720797720798	0.384615384615385	0\\
0.0797720797720798	0.461538461538462	0\\
0.0797720797720798	0.538461538461538	0\\
0.0797720797720798	0.615384615384615	0\\
0.0797720797720798	0.692307692307692	0\\
0.0797720797720798	0.769230769230769	0\\
0.0797720797720798	0.846153846153846	0\\
0.0797720797720798	0.923076923076923	0\\
0.0797720797720798	1	0\\
0.0797720797720798	1.07692307692308	0\\
0.0797720797720798	1.15384615384615	0\\
0.0797720797720798	1.23076923076923	0\\
0.0797720797720798	1.30769230769231	0\\
0.0797720797720798	1.38461538461538	0\\
0.0797720797720798	1.46153846153846	0\\
0.0797720797720798	1.53846153846154	0\\
0.0797720797720798	1.61538461538462	0\\
0.0797720797720798	1.69230769230769	0\\
0.0797720797720798	1.76923076923077	0\\
0.0797720797720798	1.84615384615385	0\\
0.0797720797720798	1.92307692307692	0\\
0.0797720797720798	2	0\\
0.0797720797720798	2.07692307692308	0\\
0.0797720797720798	2.15384615384615	0\\
0.0797720797720798	2.23076923076923	0\\
0.0797720797720798	2.30769230769231	0\\
0.0797720797720798	2.38461538461538	0\\
0.0797720797720798	2.46153846153846	0\\
0.0797720797720798	2.53846153846154	0\\
0.0797720797720798	2.61538461538462	0\\
0.0797720797720798	2.69230769230769	0\\
0.0797720797720798	2.76923076923077	0\\
0.0797720797720798	2.84615384615385	0\\
0.0797720797720798	2.92307692307692	0\\
0.0797720797720798	3	0\\
0.0826210826210826	0	0.042\\
0.0826210826210826	0.0769230769230769	0.038\\
0.0826210826210826	0.153846153846154	0.033\\
0.0826210826210826	0.230769230769231	0.025\\
0.0826210826210826	0.307692307692308	0\\
0.0826210826210826	0.384615384615385	0\\
0.0826210826210826	0.461538461538462	0\\
0.0826210826210826	0.538461538461538	0\\
0.0826210826210826	0.615384615384615	0\\
0.0826210826210826	0.692307692307692	0\\
0.0826210826210826	0.769230769230769	0\\
0.0826210826210826	0.846153846153846	0\\
0.0826210826210826	0.923076923076923	0\\
0.0826210826210826	1	0\\
0.0826210826210826	1.07692307692308	0\\
0.0826210826210826	1.15384615384615	0\\
0.0826210826210826	1.23076923076923	0\\
0.0826210826210826	1.30769230769231	0\\
0.0826210826210826	1.38461538461538	0\\
0.0826210826210826	1.46153846153846	0\\
0.0826210826210826	1.53846153846154	0\\
0.0826210826210826	1.61538461538462	0\\
0.0826210826210826	1.69230769230769	0\\
0.0826210826210826	1.76923076923077	0\\
0.0826210826210826	1.84615384615385	0\\
0.0826210826210826	1.92307692307692	0\\
0.0826210826210826	2	0\\
0.0826210826210826	2.07692307692308	0\\
0.0826210826210826	2.15384615384615	0\\
0.0826210826210826	2.23076923076923	0\\
0.0826210826210826	2.30769230769231	0\\
0.0826210826210826	2.38461538461538	0\\
0.0826210826210826	2.46153846153846	0\\
0.0826210826210826	2.53846153846154	0\\
0.0826210826210826	2.61538461538462	0\\
0.0826210826210826	2.69230769230769	0\\
0.0826210826210826	2.76923076923077	0\\
0.0826210826210826	2.84615384615385	0\\
0.0826210826210826	2.92307692307692	0\\
0.0826210826210826	3	0\\
0.0854700854700855	0	0.04\\
0.0854700854700855	0.0769230769230769	0.036\\
0.0854700854700855	0.153846153846154	0.031\\
0.0854700854700855	0.230769230769231	0.021\\
0.0854700854700855	0.307692307692308	0\\
0.0854700854700855	0.384615384615385	0\\
0.0854700854700855	0.461538461538462	0\\
0.0854700854700855	0.538461538461538	0\\
0.0854700854700855	0.615384615384615	0\\
0.0854700854700855	0.692307692307692	0\\
0.0854700854700855	0.769230769230769	0\\
0.0854700854700855	0.846153846153846	0\\
0.0854700854700855	0.923076923076923	0\\
0.0854700854700855	1	0\\
0.0854700854700855	1.07692307692308	0\\
0.0854700854700855	1.15384615384615	0\\
0.0854700854700855	1.23076923076923	0\\
0.0854700854700855	1.30769230769231	0\\
0.0854700854700855	1.38461538461538	0\\
0.0854700854700855	1.46153846153846	0\\
0.0854700854700855	1.53846153846154	0\\
0.0854700854700855	1.61538461538462	0\\
0.0854700854700855	1.69230769230769	0\\
0.0854700854700855	1.76923076923077	0\\
0.0854700854700855	1.84615384615385	0\\
0.0854700854700855	1.92307692307692	0\\
0.0854700854700855	2	0\\
0.0854700854700855	2.07692307692308	0\\
0.0854700854700855	2.15384615384615	0\\
0.0854700854700855	2.23076923076923	0\\
0.0854700854700855	2.30769230769231	0\\
0.0854700854700855	2.38461538461538	0\\
0.0854700854700855	2.46153846153846	0\\
0.0854700854700855	2.53846153846154	0\\
0.0854700854700855	2.61538461538462	0\\
0.0854700854700855	2.69230769230769	0\\
0.0854700854700855	2.76923076923077	0\\
0.0854700854700855	2.84615384615385	0\\
0.0854700854700855	2.92307692307692	0\\
0.0854700854700855	3	0\\
0.0883190883190883	0	0.038\\
0.0883190883190883	0.0769230769230769	0.034\\
0.0883190883190883	0.153846153846154	0.029\\
0.0883190883190883	0.230769230769231	0\\
0.0883190883190883	0.307692307692308	0\\
0.0883190883190883	0.384615384615385	0\\
0.0883190883190883	0.461538461538462	0\\
0.0883190883190883	0.538461538461538	0\\
0.0883190883190883	0.615384615384615	0\\
0.0883190883190883	0.692307692307692	0\\
0.0883190883190883	0.769230769230769	0\\
0.0883190883190883	0.846153846153846	0\\
0.0883190883190883	0.923076923076923	0\\
0.0883190883190883	1	0\\
0.0883190883190883	1.07692307692308	0\\
0.0883190883190883	1.15384615384615	0\\
0.0883190883190883	1.23076923076923	0\\
0.0883190883190883	1.30769230769231	0\\
0.0883190883190883	1.38461538461538	0\\
0.0883190883190883	1.46153846153846	0\\
0.0883190883190883	1.53846153846154	0\\
0.0883190883190883	1.61538461538462	0\\
0.0883190883190883	1.69230769230769	0\\
0.0883190883190883	1.76923076923077	0\\
0.0883190883190883	1.84615384615385	0\\
0.0883190883190883	1.92307692307692	0\\
0.0883190883190883	2	0\\
0.0883190883190883	2.07692307692308	0\\
0.0883190883190883	2.15384615384615	0\\
0.0883190883190883	2.23076923076923	0\\
0.0883190883190883	2.30769230769231	0\\
0.0883190883190883	2.38461538461538	0\\
0.0883190883190883	2.46153846153846	0\\
0.0883190883190883	2.53846153846154	0\\
0.0883190883190883	2.61538461538462	0\\
0.0883190883190883	2.69230769230769	0\\
0.0883190883190883	2.76923076923077	0\\
0.0883190883190883	2.84615384615385	0\\
0.0883190883190883	2.92307692307692	0\\
0.0883190883190883	3	0\\
0.0911680911680912	0	0.036\\
0.0911680911680912	0.0769230769230769	0.032\\
0.0911680911680912	0.153846153846154	0.027\\
0.0911680911680912	0.230769230769231	0\\
0.0911680911680912	0.307692307692308	0\\
0.0911680911680912	0.384615384615385	0\\
0.0911680911680912	0.461538461538462	0\\
0.0911680911680912	0.538461538461538	0\\
0.0911680911680912	0.615384615384615	0\\
0.0911680911680912	0.692307692307692	0\\
0.0911680911680912	0.769230769230769	0\\
0.0911680911680912	0.846153846153846	0\\
0.0911680911680912	0.923076923076923	0\\
0.0911680911680912	1	0\\
0.0911680911680912	1.07692307692308	0\\
0.0911680911680912	1.15384615384615	0\\
0.0911680911680912	1.23076923076923	0\\
0.0911680911680912	1.30769230769231	0\\
0.0911680911680912	1.38461538461538	0\\
0.0911680911680912	1.46153846153846	0\\
0.0911680911680912	1.53846153846154	0\\
0.0911680911680912	1.61538461538462	0\\
0.0911680911680912	1.69230769230769	0\\
0.0911680911680912	1.76923076923077	0\\
0.0911680911680912	1.84615384615385	0\\
0.0911680911680912	1.92307692307692	0\\
0.0911680911680912	2	0\\
0.0911680911680912	2.07692307692308	0\\
0.0911680911680912	2.15384615384615	0\\
0.0911680911680912	2.23076923076923	0\\
0.0911680911680912	2.30769230769231	0\\
0.0911680911680912	2.38461538461538	0\\
0.0911680911680912	2.46153846153846	0\\
0.0911680911680912	2.53846153846154	0\\
0.0911680911680912	2.61538461538462	0\\
0.0911680911680912	2.69230769230769	0\\
0.0911680911680912	2.76923076923077	0\\
0.0911680911680912	2.84615384615385	0\\
0.0911680911680912	2.92307692307692	0\\
0.0911680911680912	3	0\\
0.094017094017094	0	0.034\\
0.094017094017094	0.0769230769230769	0.03\\
0.094017094017094	0.153846153846154	0.025\\
0.094017094017094	0.230769230769231	0\\
0.094017094017094	0.307692307692308	0\\
0.094017094017094	0.384615384615385	0\\
0.094017094017094	0.461538461538462	0\\
0.094017094017094	0.538461538461538	0\\
0.094017094017094	0.615384615384615	0\\
0.094017094017094	0.692307692307692	0\\
0.094017094017094	0.769230769230769	0\\
0.094017094017094	0.846153846153846	0\\
0.094017094017094	0.923076923076923	0\\
0.094017094017094	1	0\\
0.094017094017094	1.07692307692308	0\\
0.094017094017094	1.15384615384615	0\\
0.094017094017094	1.23076923076923	0\\
0.094017094017094	1.30769230769231	0\\
0.094017094017094	1.38461538461538	0\\
0.094017094017094	1.46153846153846	0\\
0.094017094017094	1.53846153846154	0\\
0.094017094017094	1.61538461538462	0\\
0.094017094017094	1.69230769230769	0\\
0.094017094017094	1.76923076923077	0\\
0.094017094017094	1.84615384615385	0\\
0.094017094017094	1.92307692307692	0\\
0.094017094017094	2	0\\
0.094017094017094	2.07692307692308	0\\
0.094017094017094	2.15384615384615	0\\
0.094017094017094	2.23076923076923	0\\
0.094017094017094	2.30769230769231	0\\
0.094017094017094	2.38461538461538	0\\
0.094017094017094	2.46153846153846	0\\
0.094017094017094	2.53846153846154	0\\
0.094017094017094	2.61538461538462	0\\
0.094017094017094	2.69230769230769	0\\
0.094017094017094	2.76923076923077	0\\
0.094017094017094	2.84615384615385	0\\
0.094017094017094	2.92307692307692	0\\
0.094017094017094	3	0\\
0.0968660968660969	0	0.033\\
0.0968660968660969	0.0769230769230769	0.029\\
0.0968660968660969	0.153846153846154	0.023\\
0.0968660968660969	0.230769230769231	0\\
0.0968660968660969	0.307692307692308	0\\
0.0968660968660969	0.384615384615385	0\\
0.0968660968660969	0.461538461538462	0\\
0.0968660968660969	0.538461538461538	0\\
0.0968660968660969	0.615384615384615	0\\
0.0968660968660969	0.692307692307692	0\\
0.0968660968660969	0.769230769230769	0\\
0.0968660968660969	0.846153846153846	0\\
0.0968660968660969	0.923076923076923	0\\
0.0968660968660969	1	0\\
0.0968660968660969	1.07692307692308	0\\
0.0968660968660969	1.15384615384615	0\\
0.0968660968660969	1.23076923076923	0\\
0.0968660968660969	1.30769230769231	0\\
0.0968660968660969	1.38461538461538	0\\
0.0968660968660969	1.46153846153846	0\\
0.0968660968660969	1.53846153846154	0\\
0.0968660968660969	1.61538461538462	0\\
0.0968660968660969	1.69230769230769	0\\
0.0968660968660969	1.76923076923077	0\\
0.0968660968660969	1.84615384615385	0\\
0.0968660968660969	1.92307692307692	0\\
0.0968660968660969	2	0\\
0.0968660968660969	2.07692307692308	0\\
0.0968660968660969	2.15384615384615	0\\
0.0968660968660969	2.23076923076923	0\\
0.0968660968660969	2.30769230769231	0\\
0.0968660968660969	2.38461538461538	0\\
0.0968660968660969	2.46153846153846	0\\
0.0968660968660969	2.53846153846154	0\\
0.0968660968660969	2.61538461538462	0\\
0.0968660968660969	2.69230769230769	0\\
0.0968660968660969	2.76923076923077	0\\
0.0968660968660969	2.84615384615385	0\\
0.0968660968660969	2.92307692307692	0\\
0.0968660968660969	3	0\\
0.0997150997150997	0	0.031\\
0.0997150997150997	0.0769230769230769	0.027\\
0.0997150997150997	0.153846153846154	0.022\\
0.0997150997150997	0.230769230769231	0\\
0.0997150997150997	0.307692307692308	0\\
0.0997150997150997	0.384615384615385	0\\
0.0997150997150997	0.461538461538462	0\\
0.0997150997150997	0.538461538461538	0\\
0.0997150997150997	0.615384615384615	0\\
0.0997150997150997	0.692307692307692	0\\
0.0997150997150997	0.769230769230769	0\\
0.0997150997150997	0.846153846153846	0\\
0.0997150997150997	0.923076923076923	0\\
0.0997150997150997	1	0\\
0.0997150997150997	1.07692307692308	0\\
0.0997150997150997	1.15384615384615	0\\
0.0997150997150997	1.23076923076923	0\\
0.0997150997150997	1.30769230769231	0\\
0.0997150997150997	1.38461538461538	0\\
0.0997150997150997	1.46153846153846	0\\
0.0997150997150997	1.53846153846154	0\\
0.0997150997150997	1.61538461538462	0\\
0.0997150997150997	1.69230769230769	0\\
0.0997150997150997	1.76923076923077	0\\
0.0997150997150997	1.84615384615385	0\\
0.0997150997150997	1.92307692307692	0\\
0.0997150997150997	2	0\\
0.0997150997150997	2.07692307692308	0\\
0.0997150997150997	2.15384615384615	0\\
0.0997150997150997	2.23076923076923	0\\
0.0997150997150997	2.30769230769231	0\\
0.0997150997150997	2.38461538461538	0\\
0.0997150997150997	2.46153846153846	0\\
0.0997150997150997	2.53846153846154	0\\
0.0997150997150997	2.61538461538462	0\\
0.0997150997150997	2.69230769230769	0\\
0.0997150997150997	2.76923076923077	0\\
0.0997150997150997	2.84615384615385	0\\
0.0997150997150997	2.92307692307692	0\\
0.0997150997150997	3	0\\
0.102564102564103	0	0.03\\
0.102564102564103	0.0769230769230769	0.026\\
0.102564102564103	0.153846153846154	0.02\\
0.102564102564103	0.230769230769231	0\\
0.102564102564103	0.307692307692308	0\\
0.102564102564103	0.384615384615385	0\\
0.102564102564103	0.461538461538462	0\\
0.102564102564103	0.538461538461538	0\\
0.102564102564103	0.615384615384615	0\\
0.102564102564103	0.692307692307692	0\\
0.102564102564103	0.769230769230769	0\\
0.102564102564103	0.846153846153846	0\\
0.102564102564103	0.923076923076923	0\\
0.102564102564103	1	0\\
0.102564102564103	1.07692307692308	0\\
0.102564102564103	1.15384615384615	0\\
0.102564102564103	1.23076923076923	0\\
0.102564102564103	1.30769230769231	0\\
0.102564102564103	1.38461538461538	0\\
0.102564102564103	1.46153846153846	0\\
0.102564102564103	1.53846153846154	0\\
0.102564102564103	1.61538461538462	0\\
0.102564102564103	1.69230769230769	0\\
0.102564102564103	1.76923076923077	0\\
0.102564102564103	1.84615384615385	0\\
0.102564102564103	1.92307692307692	0\\
0.102564102564103	2	0\\
0.102564102564103	2.07692307692308	0\\
0.102564102564103	2.15384615384615	0\\
0.102564102564103	2.23076923076923	0\\
0.102564102564103	2.30769230769231	0\\
0.102564102564103	2.38461538461538	0\\
0.102564102564103	2.46153846153846	0\\
0.102564102564103	2.53846153846154	0\\
0.102564102564103	2.61538461538462	0\\
0.102564102564103	2.69230769230769	0\\
0.102564102564103	2.76923076923077	0\\
0.102564102564103	2.84615384615385	0\\
0.102564102564103	2.92307692307692	0\\
0.102564102564103	3	0\\
0.105413105413105	0	0.029\\
0.105413105413105	0.0769230769230769	0.025\\
0.105413105413105	0.153846153846154	0.018\\
0.105413105413105	0.230769230769231	0\\
0.105413105413105	0.307692307692308	0\\
0.105413105413105	0.384615384615385	0\\
0.105413105413105	0.461538461538462	0\\
0.105413105413105	0.538461538461538	0\\
0.105413105413105	0.615384615384615	0\\
0.105413105413105	0.692307692307692	0\\
0.105413105413105	0.769230769230769	0\\
0.105413105413105	0.846153846153846	0\\
0.105413105413105	0.923076923076923	0\\
0.105413105413105	1	0\\
0.105413105413105	1.07692307692308	0\\
0.105413105413105	1.15384615384615	0\\
0.105413105413105	1.23076923076923	0\\
0.105413105413105	1.30769230769231	0\\
0.105413105413105	1.38461538461538	0\\
0.105413105413105	1.46153846153846	0\\
0.105413105413105	1.53846153846154	0\\
0.105413105413105	1.61538461538462	0\\
0.105413105413105	1.69230769230769	0\\
0.105413105413105	1.76923076923077	0\\
0.105413105413105	1.84615384615385	0\\
0.105413105413105	1.92307692307692	0\\
0.105413105413105	2	0\\
0.105413105413105	2.07692307692308	0\\
0.105413105413105	2.15384615384615	0\\
0.105413105413105	2.23076923076923	0\\
0.105413105413105	2.30769230769231	0\\
0.105413105413105	2.38461538461538	0\\
0.105413105413105	2.46153846153846	0\\
0.105413105413105	2.53846153846154	0\\
0.105413105413105	2.61538461538462	0\\
0.105413105413105	2.69230769230769	0\\
0.105413105413105	2.76923076923077	0\\
0.105413105413105	2.84615384615385	0\\
0.105413105413105	2.92307692307692	0\\
0.105413105413105	3	0\\
0.108262108262108	0	0.027\\
0.108262108262108	0.0769230769230769	0.023\\
0.108262108262108	0.153846153846154	0.017\\
0.108262108262108	0.230769230769231	0\\
0.108262108262108	0.307692307692308	0\\
0.108262108262108	0.384615384615385	0\\
0.108262108262108	0.461538461538462	0\\
0.108262108262108	0.538461538461538	0\\
0.108262108262108	0.615384615384615	0\\
0.108262108262108	0.692307692307692	0\\
0.108262108262108	0.769230769230769	0\\
0.108262108262108	0.846153846153846	0\\
0.108262108262108	0.923076923076923	0\\
0.108262108262108	1	0\\
0.108262108262108	1.07692307692308	0\\
0.108262108262108	1.15384615384615	0\\
0.108262108262108	1.23076923076923	0\\
0.108262108262108	1.30769230769231	0\\
0.108262108262108	1.38461538461538	0\\
0.108262108262108	1.46153846153846	0\\
0.108262108262108	1.53846153846154	0\\
0.108262108262108	1.61538461538462	0\\
0.108262108262108	1.69230769230769	0\\
0.108262108262108	1.76923076923077	0\\
0.108262108262108	1.84615384615385	0\\
0.108262108262108	1.92307692307692	0\\
0.108262108262108	2	0\\
0.108262108262108	2.07692307692308	0\\
0.108262108262108	2.15384615384615	0\\
0.108262108262108	2.23076923076923	0\\
0.108262108262108	2.30769230769231	0\\
0.108262108262108	2.38461538461538	0\\
0.108262108262108	2.46153846153846	0\\
0.108262108262108	2.53846153846154	0\\
0.108262108262108	2.61538461538462	0\\
0.108262108262108	2.69230769230769	0\\
0.108262108262108	2.76923076923077	0\\
0.108262108262108	2.84615384615385	0\\
0.108262108262108	2.92307692307692	0\\
0.108262108262108	3	0\\
0.111111111111111	0	0.026\\
0.111111111111111	0.0769230769230769	0.022\\
0.111111111111111	0.153846153846154	0.014\\
0.111111111111111	0.230769230769231	0\\
0.111111111111111	0.307692307692308	0\\
0.111111111111111	0.384615384615385	0\\
0.111111111111111	0.461538461538462	0\\
0.111111111111111	0.538461538461538	0\\
0.111111111111111	0.615384615384615	0\\
0.111111111111111	0.692307692307692	0\\
0.111111111111111	0.769230769230769	0\\
0.111111111111111	0.846153846153846	0\\
0.111111111111111	0.923076923076923	0\\
0.111111111111111	1	0\\
0.111111111111111	1.07692307692308	0\\
0.111111111111111	1.15384615384615	0\\
0.111111111111111	1.23076923076923	0\\
0.111111111111111	1.30769230769231	0\\
0.111111111111111	1.38461538461538	0\\
0.111111111111111	1.46153846153846	0\\
0.111111111111111	1.53846153846154	0\\
0.111111111111111	1.61538461538462	0\\
0.111111111111111	1.69230769230769	0\\
0.111111111111111	1.76923076923077	0\\
0.111111111111111	1.84615384615385	0\\
0.111111111111111	1.92307692307692	0\\
0.111111111111111	2	0\\
0.111111111111111	2.07692307692308	0\\
0.111111111111111	2.15384615384615	0\\
0.111111111111111	2.23076923076923	0\\
0.111111111111111	2.30769230769231	0\\
0.111111111111111	2.38461538461538	0\\
0.111111111111111	2.46153846153846	0\\
0.111111111111111	2.53846153846154	0\\
0.111111111111111	2.61538461538462	0\\
0.111111111111111	2.69230769230769	0\\
0.111111111111111	2.76923076923077	0\\
0.111111111111111	2.84615384615385	0\\
0.111111111111111	2.92307692307692	0\\
0.111111111111111	3	0\\
};

\end{axis}

\end{tikzpicture}%
